Fock--Goncharov coordinates for semisimple Lie groups

Fock and Goncharov introduced cluster ensembles, providing a framework for coordinates on varieties of surface representations into Lie groups, as well as a complete construction for groups of type $A_n$. Later, Zickert, Le, and Ip described, using differing methods, how to apply this framework for other Lie group types. Zickert also showed that this framework applies to triangulated $3$-manifolds. We present a complete, general construction, based on work of Fomin and Zelevinsky. In particular, we complete the picture for the remaining cases: Lie groups of types $F_4$, $E_6$, $E_7$, and $E_8$.

==> fig/F4-Q1s.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    % Q_0
    \begin{scope}[shift={(0,0)}]
      \node[v2, frz] (v16) at (-0.6,0) {};
      \node[v2, frz] (v26) at (-0.4,1) {};
      \node[v1, frz] (v36) at (-0.2,2) {};
      \node[v1, frz] (v46) at ( 0.0,3) {};

      \node[v2, unf] (v15) at (0.6,0) {};
      \node[v2, unf] (v25) at (0.6,1) {};
      \node[v1, unf] (v35) at (0.6,2) {};
      \node[v1, unf] (v45) at (0.6,3) {};

      \node[v2, unf] (v14) at (1.2,0) {};
      \node[v2, unf] (v24) at (1.2,1) {};
      \node[v1, unf] (v34) at (1.2,2) {};
      \node[v1, unf] (v44) at (1.2,3) {};

      \node[v2, unf] (v13) at (1.8,0) {};
      \node[v2, unf] (v23) at (1.8,1) {};
      \node[v1, unf] (v33) at (1.8,2) {};
      \node[v1, unf] (v43) at (1.8,3) {};

      \node[v2, unf] (v12) at (2.4,0) {};
      \node[v2, unf] (v22) at (2.4,1) {};
      \node[v1, unf] (v32) at (2.4,2) {};
      \node[v1, unf] (v42) at (2.4,3) {};

      \node[v2, unf] (v11) at (3.0,0) {};
      \node[v2, unf] (v21) at (3.0,1) {};
      \node[v1, unf] (v31) at (3.0,2) {};
      \node[v1, unf] (v41) at (3.0,3) {};

      \node[v2, frz] (v10) at (4.2,0) {};
      \node[v2, frz] (v20) at (4.0,1) {};
      \node[v1, frz] (v30) at (3.8,2) {};
      \node[v1, frz] (v40) at (3.6,3) {};

      \node[v2, frz] (A1) at (3.3,-1) {};
      \node[v2, frz] (A2) at (2.7,-1) {};
      \node[v1, frz] (A3) at (0.9,-1) {};
      \node[v1, frz] (A4) at (0.3,-1) {};

      \foreach \p in {0, 6} {
        \draw[h] (v1\p) -- (v2\p);
        \draw[h] (v2\p) -- (v3\p);
        \draw[h] (v3\p) -- (v4\p);
      }
      \foreach \p in {1, 2, 3, 4, 5} {
        \draw[e] (v1\p) -- (v2\p);
        \draw[e] (v2\p) -- (v3\p);
        \draw[e] (v3\p) -- (v4\p);
      }
      \foreach \p/\q in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6} {
        \draw[e] (v1\q) -- (v1\p);
        \draw[e] (v2\q) -- (v2\p);
        \draw[e] (v3\q) -- (v3\p);
        \draw[e] (v4\q) -- (v4\p);
        \draw[e] (v2\p) -- (v1\q);
        \draw[e] (v3\p) -- (v2\q);
        \draw[e] (v4\p) -- (v3\q);
      }
    \end{scope}

    \draw[gray, thin] ( 4.6,-1.2) -- ( 4.6, 3.2);
    \draw[gray, thin] ( 4.4, 3.2) -- ( 4.8, 3.2);
    \draw[gray, thin] ( 4.4,-1.2) -- ( 4.8,-1.2);

    % Q_0'
    \begin{scope}[shift={(5.6,0)}]
      \node[v2, frz] (v16) at (-0.6,0) {};
      \node[v2, frz] (v26) at (-0.4,1) {};
      \node[v1, frz] (v36) at (-0.2,2) {};
      \node[v1, frz] (v46) at ( 0.0,3) {};

      \node[v2, unf] (v15) at (0.6,0) {};
      \node[v2, unf] (v25) at (0.6,1) {};
      \node[v1, unf] (v35) at (0.6,2) {};
      \node[v1, unf] (v45) at (0.6,3) {};

      \node[v2, unf] (v14) at (1.2,0) {};
      \node[v2, unf] (v24) at (1.2,1) {};
      \node[v1, unf] (v34) at (1.2,2) {};
      \node[v1, unf] (v44) at (1.2,3) {};

      \node[v2, unf] (v13) at (1.8,0) {};
      \node[v2, unf] (v23) at (1.8,1) {};
      \node[v1, unf] (v33) at (1.8,2) {};
      \node[v1, unf] (v43) at (1.8,3) {};

      \node[v2, unf] (v12) at (2.4,0) {};
      \node[v2, unf] (v22) at (2.4,1) {};
      \node[v1, unf] (v32) at (2.4,2) {};
      \node[v1, unf] (v42) at (2.4,3) {};

      \node[v2, unf] (v11) at (3.0,0) {};
      \node[v2, unf] (v21) at (3.0,1) {};
      \node[v1, unf] (v31) at (3.0,2) {};
      \node[v1, unf] (v41) at (3.0,3) {};

      \node[v2, frz] (v10) at (4.2,0) {};
      \node[v2, frz] (v20) at (4.0,1) {};
      \node[v1, frz] (v30) at (3.8,2) {};
      \node[v1, frz] (v40) at (3.6,3) {};

      \node[v2, frz] (A1) at (3.3,-1) {};
      \node[v2, frz] (A2) at (2.7,-1) {};
      \node[v1, frz] (A3) at (0.9,-1) {};
      \node[v1, frz] (A4) at (0.3,-1) {};

      \draw[h] (A4) -- (A3);
      \draw[h] (A3) -- (A2);
      \draw[h] (A2) -- (A1);

      \draw[e] (A4)  to[out= 95,in=285] (v46);
      \draw[e] (v45) to[out=255,in= 85] (A4);
      \draw[e] (A3)  to[out= 95,in=285] (v45);
      \draw[e] (v44) to[out=255,in= 85] (A3);
      \draw[e] (A2) -- (v12);
      \draw[e] (v11) -- (A2);
      \draw[e] (A1) -- (v11);

      \foreach \p in {6} {
        \draw[h] (v1\p) -- (v2\p);
        \draw[h] (v2\p) -- (v3\p);
        \draw[h] (v3\p) -- (v4\p);
      }
      \foreach \p in {1, 2, 3, 4, 5} {
        \draw[e] (v1\p) -- (v2\p);
        \draw[e] (v2\p) -- (v3\p);
        \draw[e] (v3\p) -- (v4\p);
      }
      \foreach \p/\q in {1/2, 2/3, 3/4, 4/5, 5/6} {
        \draw[e] (v1\q) -- (v1\p);
        \draw[e] (v2\q) -- (v2\p);
        \draw[e] (v3\q) -- (v3\p);
        \draw[e] (v4\q) -- (v4\p);
        \draw[e] (v2\p) -- (v1\q);
        \draw[e] (v3\p) -- (v2\q);
        \draw[e] (v4\p) -- (v3\q);
      }

    \end{scope}

    \draw[gray, thin] (10.2,-1.2) -- (10.2, 3.2);
    \draw[gray, thin] (10.0, 3.2) -- (10.4, 3.2);
    \draw[gray, thin] (10.0,-1.2) -- (10.4,-1.2);

    % Q_0''
    \begin{scope}[shift={(11.2,0)}]
      \node[v2, frz] (v16) at (-0.6,0) {};
      \node[v2, frz] (v26) at (-0.4,1) {};
      \node[v1, frz] (v36) at (-0.2,2) {};
      \node[v1, frz] (v46) at ( 0.0,3) {};

      \node[v2, unf] (v15) at (0.6,0) {};
      \node[v2, unf] (v25) at (0.6,1) {};
      \node[v1, unf] (v35) at (0.6,2) {};
      \node[v1, unf] (v45) at (0.6,3) {};

      \node[v2, unf] (v14) at (1.2,0) {};
      \node[v2, unf] (v24) at (1.2,1) {};
      \node[v1, unf] (v34) at (1.2,2) {};
      \node[v1, unf] (v44) at (1.2,3) {};

      \node[v2, unf] (v13) at (1.8,0) {};
      \node[v2, unf] (v23) at (1.8,1) {};
      \node[v1, unf] (v33) at (1.8,2) {};
      \node[v1, unf] (v43) at (1.8,3) {};

      \node[v2, unf] (v12) at (2.4,0) {};
      \node[v2, unf] (v22) at (2.4,1) {};
      \node[v1, unf] (v32) at (2.4,2) {};
      \node[v1, unf] (v42) at (2.4,3) {};

      \node[v2, unf] (v11) at (3.0,0) {};
      \node[v2, unf] (v21) at (3.0,1) {};
      \node[v1, unf] (v31) at (3.0,2) {};
      \node[v1, unf] (v41) at (3.0,3) {};

      \node[v2, frz] (v10) at (4.2,0) {};
      \node[v2, frz] (v20) at (4.0,1) {};
      \node[v1, frz] (v30) at (3.8,2) {};
      \node[v1, frz] (v40) at (3.6,3) {};

      \node[v2, frz] (A1) at (3.3,-1) {};
      \node[v2, frz] (A2) at (2.7,-1) {};
      \node[v1, frz] (A3) at (0.9,-1) {};
      \node[v1, frz] (A4) at (0.3,-1) {};

      \draw[h] (v10) -- (v20);
      \draw[h] (v20) -- (v30);
      \draw[h] (v30) -- (v40);
      \draw[h] (A4) -- (A3);
      \draw[h] (A3) -- (A2);
      \draw[h] (A2) -- (A1);

      \draw[e] (v45) to[out=255,in= 85] (A4);
      \draw[e] (A3)  to[out= 95,in=285] (v45);
      \draw[e] (v44) to[out=255,in= 85] (A3);
      \draw[e] (A2) -- (v12);
      \draw[e] (v11) -- (A2);
      \draw[e] (A1) -- (v11);
      \draw[e] (v10) -- (A1);

      \foreach \p in {1, 2, 3, 4, 5} {
        \draw[e] (v1\p) -- (v2\p);
        \draw[e] (v2\p) -- (v3\p);
        \draw[e] (v3\p) -- (v4\p);
      }
      \foreach \p/\q in {0/1, 1/2, 2/3, 3/4, 4/5} {
        \draw[e] (v1\q) -- (v1\p);
        \draw[e] (v2\q) -- (v2\p);
        \draw[e] (v3\q) -- (v3\p);
        \draw[e] (v4\q) -- (v4\p);
        \draw[e] (v2\p) -- (v1\q);
        \draw[e] (v3\p) -- (v2\q);
        \draw[e] (v4\p) -- (v3\q);
      }
    \end{scope}

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/Psi-Phi-murot-cd.tex <==
\documentclass{standalone}

\usepackage{amsfonts}
\usepackage{amsmath}
\usepackage{tikz-cd}

\newcommand{\lifttoG}[1]{{\mathop{\overline{#1}}}}

\begin{document}
  \begin{tikzcd}
    \operatorname{Conf}_{3}^{\ast}(G/N) \ar[d, "\operatorname{cyc}_3"] &[3em] \ar[l, hook] N_{-} \cap \lifttoG{w_0} G_0  \ar[d, "(w_0(h1)h2)\big(\Phi \Psi)^2(\bullet)\big)"] \ar[r,"Y_V"] &[3em] (\mathbb{C}^{\ast})^m \ar[d, "\mu_{\operatorname{rot}}^{\ast}"] \\
    \operatorname{Conf}_{3}^{\ast}(G/N) & \ar[l, hook] N_{-} \cap \lifttoG{w_0} G_0 \ar[r,"Y_V"] & (\mathbb{C}^{\ast})^m \\
  \end{tikzcd}
\end{document}


==> fig/Q0-2F4.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\tiny}
    
    \foreach \l/\p/\x in { b/11/1.0, a/10/1.75, 9/9/2.5, 8/8/3.25, 7/7/4.0, 6/6/4.75, 5/5/5.5, 4/4/6.25, 3/3/7.0, 2/2/7.75, 1/1/8.5 } {
        \node[v2,label={[label distance=-3pt]95:{$w_{1\l}$}}, unf] (v1\p) at (\x,0) {};
        \node[v2,label={[label distance=-3pt]95:{$w_{2\l}$}}, unf] (v2\p) at (\x,1) {};
        \node[v1,label={[label distance=-3pt]95:{$w_{3\l}$}}, unf] (v3\p) at (\x,2) {};
        \node[v1,label={[label distance=-3pt]95:{$w_{4\l}$}}, unf] (v4\p) at (\x,3) {};
    }

    \node[v2,label=180:{$D_1$}, frz] (D1) at (-0.0,0) {};
    \node[v2,label=180:{$D_2$}, frz] (D2) at (-0.3,1) {};
    \node[v1,label=180:{$D_3$}, frz] (D3) at (-0.6,2) {};
    \node[v1,label=180:{$D_4$}, frz] (D4) at (-0.9,3) {};

    \node[v2,label=0:{$G_{1}$}, frz] (G1) at ( 9.5,0) {};
    \node[v2,label=0:{$G_{2}$}, frz] (G2) at ( 9.8,1) {};
    \node[v1,label=0:{$G_{3}$}, frz] (G3) at (10.1,2) {};
    \node[v1,label=0:{$G_{4}$}, frz] (G4) at (10.4,3) {};

    \node[v1,label=90:{$F_{4}$}, frz] (F4) at (10,4) {};
    \node[v1,label=90:{$F_{3}$}, frz] (F3) at ( 8,4) {};
    \node[v2,label=90:{$F_{2}$}, frz] (F2) at ( 6,4) {};
    \node[v2,label=90:{$F_{1}$}, frz] (F1) at ( 5,4) {};

    \node[v1,label=90:{$E_{4}$}, frz] (E4) at ( 4.5,4) {};
    \node[v1,label=90:{$E_{3}$}, frz] (E3) at ( 3.5,4) {};
    \node[v2,label=90:{$E_{2}$}, frz] (E2) at ( 1.5,4) {};
    \node[v2,label=90:{$E_{1}$}, frz] (E1) at ( 0.5,4) {};

    \foreach \p in {G, D} {
      \draw[h] (\p1) -- (\p2);
      \draw[h] (\p2) -- (\p3);
      \draw[h] (\p3) -- (\p4);
    }
    \foreach \p in {E, F} {
      \draw[h] (\p2) -- (\p1);
      \draw[h] (\p3) -- (\p2);
      \draw[h] (\p4) -- (\p3);
    }
    \foreach \p in {1, 2, ..., 11} {
      \draw[e] (v1\p) -- (v2\p);
      \draw[e] (v2\p) -- (v3\p);
      \draw[e] (v3\p) -- (v4\p);
    }

    \foreach \p in {1, 2, ..., 10} {
      \pgfmathtruncatemacro\q{\p + 1}
      \draw[e] (v1\q) -- (v1\p);
      \draw[e] (v2\q) -- (v2\p);
      \draw[e] (v3\q) -- (v3\p);
      \draw[e] (v4\q) -- (v4\p);

      \draw[e] (v2\p) -- (v1\q);
      \draw[e] (v3\p) -- (v2\q);
      \draw[e] (v4\p) -- (v3\q);
    }

    \draw[e] (v11) -- (G1);
    \draw[e]  (G2) -- (v11);
    \draw[e] (v21) -- (G2);
    \draw[e]  (G3) -- (v21);
    \draw[e] (v31) -- (G3);
    \draw[e]  (G4) -- (v31);
    \draw[e] (v41) -- (G4);

    \draw[e]   (D1) -- (v111);
    \draw[e] (v211) --   (D1);
    \draw[e]   (D2) -- (v211);
    \draw[e] (v311) --   (D2);
    \draw[e]   (D3) -- (v311);
    \draw[e] (v411) --   (D3);
    \draw[e]   (D4) -- (v411);

    \foreach \from/\to in {v111/E1, E1/D1, v110/E2, E2/v111, v47/E3, E3/v48, v46/E4, E4/v47} {
      \draw[e] (\from) -- (\to);
    }

    \foreach \from/\to in {v15/F1, F1/v16, v14/F2, F2/v15, v41/F3, F3/v42, G4/F4, F4/v41} {
      \draw[e] (\from) -- (\to);
    }

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QA1-and-flip.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{se} = [postaction=decorate, decoration={markings, mark=at position 0.9 with {\arrow{stealth}}}]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0,0)}]
      % Copied from fig-dv-construction.tex
      \coordinate[label=270:{$0$}] (q_0) at (270:1.0);
      \coordinate[label=180:{$1$}] (q_1) at (180:1.5);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:1.0);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:1.5);

      \draw[te] (q_0) -- (q_2);
      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v1, frz, label={270:{$v_{1}$}}] (D1) at    ($ (q_0)!0.50!(q_1) $) {};
      \node[v1, frz, label={ 90:{$v_{2}$}}] (E1) at    ($ (q_1)!0.50!(q_2) $) {};
      \node[v1, frz, label={ 90:{$v_{3}$}}] (F1) at    ($ (q_2)!0.50!(q_3) $) {};
      \node[v1, frz, label={270:{$v_{4}$}}] (G1) at    ($ (q_0)!0.50!(q_3) $) {};

      \node[v1, unf, label={  0:{$v_{5}$}}] (w11) at ($ (q_0)!0.50!(q_2) $) {};

      \draw[e] (D1) -- (E1);
      \draw[e] (E1) -- (w11);
      \draw[e] (w11) -- (D1);

      \draw[e] (F1) -- (G1);
      \draw[e] (G1) -- (w11);
      \draw[e] (w11) -- (F1);
    \end{scope}


    \begin{scope}[shift={(5,0)}]
      \coordinate[label=270:{$0$}] (q_0) at (270:1.5);
      \coordinate[label=180:{$1$}] (q_1) at (180:1.0);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:1.5);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:1.0);

      \draw[te] (q_1) -- (q_3);
      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v1, frz, label={180:{$v_{1}$}}] (D1) at    ($ (q_0)!0.50!(q_1) $) {};
      \node[v1, frz, label={180:{$v_{2}$}}] (E1) at    ($ (q_1)!0.50!(q_2) $) {};
      \node[v1, frz, label={  0:{$v_{3}$}}] (F1) at    ($ (q_2)!0.50!(q_3) $) {};
      \node[v1, frz, label={  0:{$v_{4}$}}] (G1) at    ($ (q_0)!0.50!(q_3) $) {};

      \node[v1, unf, label={[label distance=3pt] 90:{$v_{5}'$}}] (w11) at ($ (q_0)!0.50!(q_2) $) {};

      \draw[e] (E1) -- (F1);
      \draw[e] (F1) -- (w11);
      \draw[e] (w11) -- (E1);

      \draw[e] (G1) -- (D1);
      \draw[e] (D1) -- (w11);
      \draw[e] (w11) -- (G1);
    \end{scope}

    \draw[->, thick] ( 1.25, 1.0) to[bend left ] node[midway, above] (t01) {$\mu_{5}$} ( 3.5, 1.0);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QA3-C2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v21) at (0.25,1.0) {};
    \coordinate[v1] (v11) at (-0.0625,2.0) {};
    \coordinate[v1] (v31) at (0.5625,3.0) {};
    \coordinate[v1] (B2) at (-2.6125,1.0) {};
    \coordinate[v1] (B1) at (-2.3875,2.0) {};
    \coordinate[v1] (B3) at (-1.225,3.0) {};
    \coordinate[v1] (C2) at (5.1125,1.0) {};
    \coordinate[v1] (C1) at (4.2625,2.0) {};
    \coordinate[v1] (C3) at (4.35,3.0) {};
    \coordinate[v1] (A2) at (0.875,-0.0) {};
    \coordinate[v1] (A1) at (0.25,0.3333333333333333) {};
    \coordinate[v1] (A3) at (-0.375,-0.3333333333333333) {};

    \coordinate[v2] (v41) at (2.25,2.5) {};
    \coordinate[v1] (v51) at (2.25,3.5) {};
    \coordinate[v2] (B4) at (-0.575,4.0) {};
    \coordinate[v1] (B5) at (-0.0375,5.0) {};
    \coordinate[v2] (C4) at (4.075,4.0) {};
    \coordinate[v1] (C5) at (3.5375,5.0) {};
    \coordinate[v2] (A4) at (3.875,-0.0) {};
    \coordinate[v1] (A5) at (2.625,-0.0) {};

    \draw[e] (v21) -- (v11);
    \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    \draw[e] (v11) -- (B2);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A3);
    \draw[e] (v31) -- (B2);
    \draw[e] (v31) -- (C3);
    \draw[e] (v31) -- (A1);
    \draw[e] (B2) -- (v21);
    \draw[h] (B2) -- (B1);
    \draw[h] (B2) -- (B3);
    \draw[e] (B1) -- (v11);
    \draw[e] (B3) -- (v31);
    \draw[h] (C2) -- (C1);
    \draw[h] (C2) -- (C3);
    \draw[e] (C2) -- (A2);
    \draw[e] (C1) -- (v21);
    \draw[e] (C3) -- (v21);
    \draw[e] (A2) -- (v21);
    \draw[e] (A1) -- (B3);
    \draw[h] (A1) -- (A2);
    \draw[e] (A3) -- (B1);
    \draw[h] (A3) -- (A2);

    \draw[e] (v41) -- (v51);
    \draw[e] (v41) -- (C4);
    \draw[e] (v51) -- (B4);
    \draw[e] (v51) -- (C5);
    \draw[e] (v51) -- (A5);
    \draw[e] (B4) -- (v41);
    \draw[h] (B4) -- (B5);
    \draw[e] (B5) -- (v51);
    \draw[h] (C4) -- (C5);
    \draw[e] (C4) -- (A4);
    \draw[e] (C5) -- (v41);
    \draw[e] (A4) -- (v41);
    \draw[e] (A5) -- (B5);
    \draw[h] (A5) -- (A4);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};

    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v2,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v2,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v2,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QA5.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v31) at (2.5,1.0) {};
    \coordinate[v1] (v32) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (2.1875,2.0) {};
    \coordinate[v1] (v22) at (0.9375,2.0) {};
    \coordinate[v1] (v41) at (2.8125,3.0) {};
    \coordinate[v1] (v42) at (1.5625,3.0) {};
    \coordinate[v1] (v11) at (2.1875,4.0) {};
    \coordinate[v1] (v12) at (0.9375,4.0) {};
    \coordinate[v1] (v51) at (2.8125,5.0) {};
    \coordinate[v1] (v52) at (1.5625,5.0) {};
    \coordinate[v1] (B3) at (-2.6875,1.0) {};
    \coordinate[v1] (B2) at (-2.4625,2.0) {};
    \coordinate[v1] (B4) at (-1.3,3.0) {};
    \coordinate[v1] (B1) at (-1.3875,4.0) {};
    \coordinate[v1] (B5) at (-0.225,5.0) {};
    \coordinate[v1] (C3) at (6.4375,1.0) {};
    \coordinate[v1] (C2) at (5.5875,2.0) {};
    \coordinate[v1] (C4) at (5.675,3.0) {};
    \coordinate[v1] (C1) at (4.5125,4.0) {};
    \coordinate[v1] (C5) at (4.6,5.0) {};
    \coordinate[v1] (A3) at (3.125,-0.0) {};
    \coordinate[v1] (A2) at (2.5,0.3333333333333333) {};
    \coordinate[v1] (A4) at (1.875,-0.3333333333333333) {};
    \coordinate[v1] (A1) at (1.25,0.3333333333333333) {};
    \coordinate[v1] (A5) at (0.625,-0.3333333333333333) {};

    \draw[e] (v31) -- (v21);
    \draw[e] (v31) -- (v41);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v22);
    \draw[e] (v32) -- (v42);
    \draw[e] (v21) -- (v32);
    \draw[e] (v21) -- (v11);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (v12);
    \draw[e] (v22) -- (B3);
    \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (v51);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v52);
    \draw[e] (v42) -- (B3);
    \draw[e] (v11) -- (v22);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A4);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (B2);
    \draw[e] (v12) -- (A5);
    \draw[e] (v51) -- (v42);
    \draw[e] (v51) -- (C5);
    \draw[e] (v51) -- (A2);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (B4);
    \draw[e] (v52) -- (A1);
    \draw[e] (B3) -- (v32);
    \draw[h] (B3) -- (B2);
    \draw[h] (B3) -- (B4);
    \draw[e] (B2) -- (v22);
    \draw[h] (B2) -- (B1);
    \draw[e] (B4) -- (v42);
    \draw[h] (B4) -- (B5);
    \draw[e] (B1) -- (v12);
    \draw[e] (B5) -- (v52);
    \draw[h] (C3) -- (C2);
    \draw[h] (C3) -- (C4);
    \draw[e] (C3) -- (A3);
    \draw[e] (C2) -- (v31);
    \draw[h] (C2) -- (C1);
    \draw[e] (C4) -- (v31);
    \draw[h] (C4) -- (C5);
    \draw[e] (C1) -- (v21);
    \draw[e] (C5) -- (v41);
    \draw[e] (A3) -- (v31);
    \draw[e] (A2) -- (v52);
    \draw[h] (A2) -- (A3);
    \draw[e] (A4) -- (v12);
    \draw[h] (A4) -- (A3);
    \draw[e] (A1) -- (B5);
    \draw[h] (A1) -- (A2);
    \draw[e] (A5) -- (B1);
    \draw[h] (A5) -- (A4);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{52}$}}}, unf] (n_v52) at (v52) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QB3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v11) at (2.5,1.0) {};
    \coordinate[v1] (v12) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (2.5,2.0) {};
    \coordinate[v1] (v22) at (1.25,2.0) {};
    \coordinate[v2] (v31) at (2.5,3.0) {};
    \coordinate[v2] (v32) at (1.25,3.0) {};
    \coordinate[v1] (B1) at (-1.6125,1.0) {};
    \coordinate[v1] (B2) at (-1.075,2.0) {};
    \coordinate[v2] (B3) at (-0.5375,3.0) {};
    \coordinate[v1] (C1) at (5.3625,1.0) {};
    \coordinate[v1] (C2) at (4.825,2.0) {};
    \coordinate[v2] (C3) at (4.2875,3.0) {};
    \coordinate[v1] (A1) at (3.125,-0.0) {};
    \coordinate[v1] (A2) at (1.875,-0.0) {};
    \coordinate[v2] (A3) at (0.625,-0.0) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A2);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    \draw[e] (v21) -- (v12);
    \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (v32);
    \draw[e] (v22) -- (B1);
    \draw[e] (v31) -- (v22);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (B2);
    \draw[e] (v32) -- (A3);
    \draw[e] (B1) -- (v12);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v22);
    \draw[h] (B2) -- (B3);
    \draw[e] (B3) -- (v32);
    \draw[h] (C1) -- (C2);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    \draw[h] (C2) -- (C3);
    \draw[e] (C3) -- (v21);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (v12);
    \draw[h] (A2) -- (A1);
    \draw[e] (A3) -- (B3);
    \draw[h] (A3) -- (A2);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v2,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v2,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v2,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QC2-and-flip.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{se} = [postaction=decorate, decoration={markings, mark=at position 0.9 with {\arrow{stealth}}}]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(-1.5,1.0)}]
      \coordinate[label=180:{$g_0N_{+}$}] (v0) at (0.0,0.0);
      \coordinate[label= 90:{$g_1N_{+}$}] (v1) at (0.5,2.0);
      \coordinate[label= 30:{$g_2N_{+}$}] (v2) at (2.0,0.7);
      \coordinate[label=270:{$g_3N_{+}$}] (v3) at (1.0,0.0);

      \draw[se] (v0) to (v1);
      \draw[dashed, se] (v0) to (v2);
      \draw[se] (v0) to (v3);
      \draw[se] (v1) to (v2);
      \draw[se] (v1) to (v3);
      \draw[se] (v2) to (v3);
    \end{scope}

    \begin{scope}[shift={(3.0,4.5)}]
      \coordinate[label=270:{$g_0 s_G N_{+}$}] (vl0) at ($ (300:1.0) + (180:1.0) $);
      \coordinate[label=180:{$g_1 N_{+}$}]     (vl1) at ($ (180:1.0) + (180:1.0) $);
      \coordinate[label= 90:{$g_2 N_{+}$}]     (vl2) at ($ ( 60:1.0) + (180:1.0) $);
      \draw[se] (vl0) to (vl1);
      \draw[se] (vl1) to (vl2);
      \draw[se] (vl0) to (vl2);

      \coordinate[label=270:{$g_0N_{+}$}]     (vr0) at ($ (240:1.0) + (  0:1.0) $);
      \coordinate[label=  0:{$g_3N_{+}$}]     (vr2) at ($ (  0:1.0) + (  0:1.0) $);
      \coordinate[label= 90:{$g_2N_{+}$}]     (vr1) at ($ (120:1.0) + (  0:1.0) $);
      \draw[se] (vr0) to (vr1);
      \draw[se] (vr1) to (vr2);
      \draw[se] (vr0) to (vr2);
    \end{scope}

    \begin{scope}[shift={(3.0,0.0)}]
      \coordinate[label=180:{$g_1N_{+}$}]     (vl0) at ($ (210:1.0) + ( 90:1.0) $);
      \coordinate[label= 90:{$g_2N_{+}$}]     (vl1) at ($ ( 90:1.0) + ( 90:1.0) $);
      \coordinate[label=  0:{$g_3N_{+}$}]     (vl2) at ($ (330:1.0) + ( 90:1.0) $);
      \draw[se] (vl0) to (vl1);
      \draw[se] (vl1) to (vl2);
      \draw[se] (vl0) to (vl2);

      \coordinate[label=270:{$g_0N_{+}$}]     (vr0) at ($ (270:1.0) + (270:0.7) $);
      \coordinate[label=180:{$g_1 s_GN_{+}$}] (vr1) at ($ (150:1.0) + (270:0.7) $);
      \coordinate[label=  0:{$g_3N_{+}$}]     (vr2) at ($ ( 30:1.0) + (270:0.7) $);
      \draw[se] (vr0) to (vr1);
      \draw[se] (vr1) to (vr2);
      \draw[se] (vr0) to (vr2);
    \end{scope}

    \begin{scope}[shift={(9,4)}]
      % Copied from fig-dv-construction.tex
      \coordinate[label=270:{$0$}] (q_0) at (270:1.5);
      \coordinate[label=180:{$1$}] (q_1) at (180:2.0);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:1.5);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:2.0);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v2, frz] (D1) at    ($ (q_0)!0.30!(q_1) $) {};
      \node[v1, frz] (D2) at    ($ (q_0)!0.70!(q_1) $) {};

      \node[v2, frz] (E1) at    ($ (q_1)!0.30!(q_2) $) {};
      \node[v1, frz] (E2) at    ($ (q_1)!0.70!(q_2) $) {};

      \node[v2, frz] (F1) at    ($ (q_2)!0.30!(q_3) $) {};
      \node[v1, frz] (F2) at    ($ (q_2)!0.70!(q_3) $) {};

      \node[v2, frz] (G1) at    ($ (q_0)!0.30!(q_3) $) {};
      \node[v1, frz] (G2) at    ($ (q_0)!0.70!(q_3) $) {};

      \coordinate (e01mid) at ($ (q_0)!0.5!(q_1) $);

      \node[v2, unf] (w11) at ($ (q_3) + (180:1.5)$) {};
      \node[v1, unf] (w21) at ($ (q_3) + (180:0.7)$) {};

      \node[v2, unf] (w12) at ($ (q_2)!0.7!(q_0) $) {};
      \node[v1, unf] (w22) at ($ (q_2)!0.4!(q_0) $) {};

      \node[v2, unf] (w13) at ($ (q_2)!0.7!(e01mid) $) {};
      \node[v1, unf] (w23) at ($ (q_2)!0.4!(e01mid) $) {};

      \draw[h]  (D2) to[bend right] (D1);
      \draw[h]  (E1) to[bend left]  (E2);
      \draw[h]  (F1) to[bend left]  (F2);
      \draw[h]  (G1) to[bend right] (G2);

      \draw[e] (D1) -- (w13);
      \draw[e] (w23) -- (w22);
      \draw[e] (w23) -- (D2);
      \draw[e] (w23) -- (E1);
      \draw[e] (w12) -- (D1);
      \draw[e] (w12) -- (w11);
      \draw[e] (w22) -- (w13);
      \draw[e] (w22) -- (F2);
      \draw[e] (E2) -- (w23);
      \draw[e] (D2) -- (E2);
      \draw[e] (w13) -- (w23);
      \draw[e] (w13) -- (w12);
      \draw[e] (E1) -- (w13);
      \draw[e] (w21) -- (w22);
      \draw[e] (w21) -- (G2);
      \draw[e] (w21) -- (F1);
      \draw[e] (G1) -- (w12);
      \draw[e] (G2) -- (w11);
      \draw[e] (F2) -- (w21);
      \draw[e] (w11) -- (w21);
      \draw[e] (w11) -- (G1);
      \draw[e] (F1) -- (w11);
    \end{scope}


    \begin{scope}[shift={(9,-0.50)}]
      \coordinate[label=270:{$0$}] (q_0) at (270:2.0);
      \coordinate[label=180:{$1$}] (q_1) at (180:1.5);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:2.0);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:1.5);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v2, frz] (D1) at    ($ (q_0)!0.30!(q_1) $) {};
      \node[v1, frz] (D2) at    ($ (q_0)!0.70!(q_1) $) {};

      \node[v2, frz] (E1) at    ($ (q_1)!0.30!(q_2) $) {};
      \node[v1, frz] (E2) at    ($ (q_1)!0.70!(q_2) $) {};

      \node[v2, frz] (F1) at    ($ (q_2)!0.30!(q_3) $) {};
      \node[v1, frz] (F2) at    ($ (q_2)!0.70!(q_3) $) {};

      \node[v2, frz] (G1) at    ($ (q_0)!0.30!(q_3) $) {};
      \node[v1, frz] (G2) at    ($ (q_0)!0.70!(q_3) $) {};

      \coordinate (e12mid) at ($ (q_1)!0.5!(q_2) $);
      \coordinate (e01mid) at ($ (q_0)!0.5!(q_1) $);

      \node[v2, unf] (w11) at ($ (q_3)!0.7!(e12mid) $) {};
      \node[v1, unf] (w21) at ($ (q_3)!0.4!(e12mid) $) {};

      \node[v2, unf] (w12) at ($ (q_3)!0.7!(q_1) $) {};
      \node[v1, unf] (w22) at ($ (q_3)!0.4!(q_1) $) {};

      \node[v2, unf] (w13) at ($ (q_3)!0.7!(e01mid) $) {};
      \node[v1, unf] (w23) at ($ (q_3)!0.4!(e01mid) $) {};

      \draw[h]  (D2) to[bend right] (D1);
      \draw[h]  (E2) to[bend right] (E1);
      \draw[h]  (F1) to[bend left]  (F2);
      \draw[h]  (G1) to[bend right] (G2);

      \draw[e] (E1) -- (w11);
      \draw[e] (w21) -- (w22);
      \draw[e] (w21) -- (E2);
      \draw[e] (w21) -- (F1);
      \draw[e] (w12) -- (E1);
      \draw[e] (w12) -- (w22);
      \draw[e] (w12) -- (w13);
      \draw[e] (w22) -- (w11);
      \draw[e] (w22) -- (w23);
      \draw[e] (F2) -- (w21);
      \draw[e] (E2) -- (F2);
      \draw[e] (w11) -- (w21);
      \draw[e] (w11) -- (w12);
      \draw[e] (F1) -- (w11);
      \draw[e] (D1) -- (w13);
      \draw[e] (w23) -- (w12);
      \draw[e] (w23) -- (G2);
      \draw[e] (w23) -- (D2);
      \draw[e] (G1) -- (D1);
      \draw[e] (G2) -- (w13);
      \draw[e] (D2) -- (w22);
      \draw[e] (w13) -- (w23);
      \draw[e] (w13) -- (G1);
    \end{scope}

    \draw[->, thick] (-1.0, 3.5) to[bend left ] node[midway, left] (t01) {$\Psi_{02}$} ( 1.0, 5.0);
    \draw[->, thick] (-1.0, 0.5) to[bend right] node[midway, left] (t02) {$\Psi_{13}$} ( 1.0,-0.5);
    \draw[->, thick] ( 4.0,-1.0) to node[midway, above] (t03) {$\mathcal{M}$} ( 7.0,-1.0);
    \draw[->, thick] ( 5.0, 5.0) to node[midway, above] (t04) {$\mathcal{M}$} ( 7.0, 5.0);
    \draw[->, thick] ( 4.0, 3.5) to[bend left ] node[midway, right] (t05) {$\Psi_{13} \circ \Psi_{02}^{-1}$} ( 4.0, 1.0);
    \draw[->, thick]
        ($ (9,4) + (  0:2.598)!0.5!(270:1.7321) + (315:0.5) $)
        to[bend left] node[midway, right] (t06) {$\mu_{\mathrm{flip}}$}
        ($ (9,0) + (  0:2.598)!0.5!( 90:1.7321) + ( 45:0.5) $);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QC2-and-rot.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0,3.3)}]
      \coordinate[label={210:$g_1 N_{+}$}] (l_0) at (210:1.5);
      \coordinate[label={ 90:$g_2 N_{+}$}] (l_1) at ( 90:1.5);
      \coordinate[label={330:$g_0 N_{+}$}] (l_2) at (-30:1.5);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
    \end{scope}

    \begin{scope}[shift={(0,0)}]
      \coordinate[label={210:$g_0 N_{+}$}] (l_0) at (210:1.5);
      \coordinate[label={ 90:$g_1 N_{+}$}] (l_1) at ( 90:1.5);
      \coordinate[label={330:$g_2 N_{+}$}] (l_2) at (-30:1.5);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
    \end{scope}

    \begin{scope}[shift={(7,3.3)}]
      \coordinate[label={330:$0$}] (l_0) at (-30:1.5);
      \coordinate[label={210:$1$}] (l_1) at (210:1.5);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.5);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1)!0.3!(l_2) $) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1)!0.7!(l_2) $) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1)!0.3!(l_0) $) {};
      \node[v2, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1)!0.7!(l_0) $) {};
      \node[v2, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2)!0.7!(l_0) $) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2)!0.3!(l_0) $) {};
      \coordinate (e01mid) at ($ (l_0)!0.5!(l_1) $);
      \node[v2, unf, label={270:$v_{11}$}] (v11) at ($ (l_2)!0.70!(e01mid) $) {};
      \node[v1, unf, label={ 90:$v_{21}$}] (v21) at ($ (l_2)!0.45!(e01mid) $) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v11) -- (v21);
      \draw[e] (v11) -- ( C1);
      \draw[e] (v21) -- ( B1);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( A2);
      \draw[e] ( B1) -- (v11);
      \draw[e] ( B2) -- (v21);
      \draw[e] ( C1) -- ( A1);
      \draw[e] ( C2) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] ( A2) -- ( B2);
    \end{scope}

    \begin{scope}[shift={(9,0)}]
      \coordinate[label={210:$1$}] (l_1) at (210:1.5);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.5);
      \coordinate[label={330:$0$}] (l_0) at (-30:1.5);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1)!0.3!(l_2) $) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1)!0.7!(l_2) $) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1)!0.3!(l_0) $) {};
      \node[v2, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1)!0.7!(l_0) $) {};
      \node[v2, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2)!0.7!(l_0) $) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2)!0.3!(l_0) $) {};
      \coordinate (e01mid) at ($ (l_0)!0.5!(l_1) $);
      \node[v2, unf, label={269:$v_{11}'$}] (v11) at ($ (l_2)!0.70!(e01mid) $) {};
      \node[v1, unf, label={ 90:$v_{21}'$}] (v21) at ($ (l_2)!0.45!(e01mid) $) {};

      \draw[h] (A1) to[bend left ] (A2);
      \draw[h] (B1) to[bend left ] (B2);
      \draw[h] (C2) to[bend left ] (C1);

      \draw[e] (v11) -- (v21);
      \draw[e] ( C1) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] (v11) -- ( B1);
      \draw[e] ( B2) -- (v11);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( B2);
      \draw[e] ( A2) -- (v21);
      \draw[e] (v21) to[bend left=15 ] ( A1);
      \draw[e] ( B1) to[bend right   ] ( C1);
      \draw[e] ( C2) to[bend left=60 ] ( A2);
    \end{scope}

    \begin{scope}[shift={(5,0)}]
      \coordinate[label={210:$0$}] (l_0) at (210:1.5);
      \coordinate[label={ 90:$1$}] (l_1) at ( 90:1.5);
      \coordinate[label={330:$2$}] (l_2) at (-30:1.5);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={ 60:$B_1$}   ] (B1)  at ($ (l_1)!0.7!(l_2) $) {};
      \node[v1, frz, label={ 60:$B_2$}   ] (B2)  at ($ (l_1)!0.3!(l_2) $) {};
      \node[v1, frz, label={120:$A_2$}   ] (A2)  at ($ (l_1)!0.3!(l_0) $) {};
      \node[v2, frz, label={120:$A_1$}   ] (A1)  at ($ (l_1)!0.7!(l_0) $) {};
      \node[v2, frz, label={270:$C_1$}   ] (C1)  at ($ (l_0)!0.7!(l_2) $) {};
      \node[v1, frz, label={270:$C_2$}   ] (C2)  at ($ (l_0)!0.3!(l_2) $) {};
      \coordinate (e02mid) at ($ (l_0)!0.5!(l_2) $);
      \node[v2, unf, label={270:$v_{11}'$}] (v11) at ($ (l_1)!0.70!(e02mid) $) {};
      \node[v1, unf, label={ 90:$v_{21}'$}] (v21) at ($ (l_1)!0.45!(e02mid) $) {};

      \draw[h] (A1) to[bend left ] (A2);
      \draw[h] (B1) to[bend right] (B2);
      \draw[h] (C2) to[bend right] (C1);

      \draw[e] (v11) -- (v21);
      \draw[e] ( C1) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] (v11) -- ( B1);
      \draw[e] ( B2) -- (v11);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( B2);
      \draw[e] ( A2) -- (v21);
      \draw[e] (v21) -- ( A1);
      \draw[e] ( B1) -- ( C1);
      \draw[e] ( C2) -- ( A2);
    \end{scope}

    \draw[->, thick] ( 1.5, 0.3) to node[midway, above] (t01) {$\mathcal{M}$} ( 3.0, 0.3);
    \draw[->, thick] ( 1.5, 4.0) to node[midway, above] (t02) {$\mathcal{M}$} ( 5.0, 4.0);
    \draw[->, thick] (-1.5, 2.0) to[bend right] node[midway, left] (t03) {rot} (-1.5, 0.5);
    \draw[->, thick]
        ($ (7,3.5) + (90:1.5)!0.5!(-30:1.5) + (0:1) $)
        to[bend left] node[midway, right] (t04) {$\mu_{\mathrm{rot}}$}
        ($ (9,0.2) + (90:1.5)!0.5!(-30:1.5) + (0:1) $);
    \node (t05) at ( 7.0, 0.5) {\large $\cong$};
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QC2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\scriptsize}

    \begin{scope}
      \coordinate[label={330:$0$}] (l_0) at (-30:1.7321);
      \coordinate[label={210:$1$}] (l_1) at (210:1.7321);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1) + ( 60:1.0)$) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1) + ( 60:2.0)$) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1) + (  0:1.0)$) {};
      \node[v2, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1) + (  0:2.0)$) {};
      \node[v2, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2) + (-60:2.0)$) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2) + (-60:1.0)$) {};
      \node[v2, unf, label={270:$v_{11}$}] (v11) at ($ (l_2) + (270:2.0)$) {};
      \node[v1, unf, label={ 90:$v_{21}$}] (v21) at ($ (l_2) + (270:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v11) -- (v21);
      \draw[e] (v11) -- ( C1);
      \draw[e] (v21) -- ( B1);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( A2);
      \draw[e] ( B1) -- (v11);
      \draw[e] ( B2) -- (v21);
      \draw[e] ( C1) -- ( A1);
      \draw[e] ( C2) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] ( A2) -- ( B2);
    \end{scope}
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QC4-middle-murot.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v2] (v11) at (3.75,1.0) {};
    \coordinate[v2] (v12) at (2.5,1.0) {};
    \coordinate[v2] (v13) at (1.25,1.0) {};
    \coordinate[v2] (v21) at (3.75,2.0) {};
    \coordinate[v2] (v22) at (2.5,2.0) {};
    \coordinate[v2] (v23) at (1.25,2.0) {};
    \coordinate[v2] (v31) at (3.75,3.0) {};
    \coordinate[v2] (v32) at (2.5,3.0) {};
    \coordinate[v2] (v33) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (3.75,4.0) {};
    \coordinate[v1] (v42) at (2.5,4.0) {};
    \coordinate[v1] (v43) at (1.25,4.0) {};
    \coordinate[v2] (B1) at (-2.15,1.0) {};
    \coordinate[v2] (B2) at (-1.6125,2.0) {};
    \coordinate[v2] (B3) at (-1.075,3.0) {};
    \coordinate[v1] (B4) at (-0.5375,4.0) {};
    \coordinate[v2] (C1) at (7.15,1.0) {};
    \coordinate[v2] (C2) at (6.6125,2.0) {};
    \coordinate[v2] (C3) at (6.075,3.0) {};
    \coordinate[v1] (C4) at (5.5375,4.0) {};
    \coordinate[v2] (A1) at (4.375,-0.0) {};
    \coordinate[v2] (A2) at (3.125,-0.0) {};
    \coordinate[v2] (A3) at (1.875,-0.0) {};
    \coordinate[v1] (A4) at (0.625,-0.0) {};

    \draw[e] (C1) to[bend left, looseness=0.1] (v12);
    \draw[e] (v13) to[bend right, looseness=0.2] (C1);
    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (A3);
    \draw[e] (v12) -- (v11);
    \draw[e] (v22) -- (v12);
    \draw[e] (v12) -- (v13);
    \draw[e] (v13) -- (v23);
    \draw[e] (v21) -- (v31);
    \draw[e] (v11) -- (C2);
    \draw[e] (v21) -- (v22);
    \draw[e] (v22) -- (v32);
    \draw[e] (v23) -- (v22);
    \draw[e] (v23) -- (v33);
    \draw[e] (v23) -- (B1);
    \draw[e] (v32) -- (v21);
    \draw[e] (v31) -- (v41);
    \draw[e] (v21) -- (C3);
    \draw[e] (v32) -- (v23);
    \draw[e] (v31) -- (v32);
    \draw[e] (v32) -- (v42);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v43);
    \draw[e] (v33) -- (B2);
    \draw[e] (v42) -- (v31);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v33);
    \draw[e] (v41) -- (v42);
    \draw[e] (v43) -- (v42);
    \draw[e] (v43) -- (B3);
    \draw[e] (v43) -- (A4);
    \draw[e] (B1) -- (v13);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v23);
    \draw[h] (B2) -- (B3);
    \draw[e] (B3) -- (v33);
    \draw[h] (B3) -- (B4);
    \draw[e] (B4) -- (v43);
    \draw[h] (C2) -- (C1);
    \draw[e] (C2) -- (A2);
    \draw[h] (C2) -- (C3);
    \draw[e] (C3) -- (v11);
    \draw[h] (C3) -- (C4);
    \draw[e] (C4) -- (v21);
    \draw[e] (A1) to[bend right, looseness=0.1] (v31);
    \draw[e] (v41) to[bend left, looseness=0.2] (A1);
    \draw[e] (A2) -- (v11);
    \draw[h] (A1) -- (A2);
    \draw[e] (A3) -- (v12);
    \draw[h] (A3) -- (A2);
    \draw[e] (A4) -- (B4);
    \draw[h] (A4) -- (A3);

    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v2,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v2,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v2,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v2,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v2,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v2,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v2,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v2,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v2,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QD2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\scriptsize}

    \begin{scope}
      \coordinate[label={330:$0$}] (l_0) at (-30:1.7321);
      \coordinate[label={210:$1$}] (l_1) at (210:1.7321);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v1, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1) + ( 60:1.0)$) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1) + ( 60:2.0)$) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1) + (  0:2.0)$) {};
      \node[v1, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1) + (  0:1.0)$) {};
      \node[v1, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2) + (-60:2.0)$) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2) + (-60:1.0)$) {};

      \draw[e] ( C1) -- ( A1);
      \draw[e] ( A1) -- ( B1);
      \draw[e] ( B1) -- ( C1);

      \draw[e] ( C2) -- ( A2);
      \draw[e] ( A2) -- ( B2);
      \draw[e] ( B2) -- ( C2);
    \end{scope}
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/QD5.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v11) at (3.75,1.0) {};
    \coordinate[v1] (v12) at (2.5,1.0) {};
    \coordinate[v1] (v13) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (3.75,2.0) {};
    \coordinate[v1] (v22) at (2.5,2.0) {};
    \coordinate[v1] (v23) at (1.25,2.0) {};
    \coordinate[v1] (v31) at (3.75,3.0) {};
    \coordinate[v1] (v32) at (2.5,3.0) {};
    \coordinate[v1] (v33) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (3.4375,4.0) {};
    \coordinate[v1] (v42) at (2.1875,4.0) {};
    \coordinate[v1] (v43) at (0.9375,4.0) {};
    \coordinate[v1] (v51) at (4.0625,5.0) {};
    \coordinate[v1] (v52) at (2.8125,5.0) {};
    \coordinate[v1] (v53) at (1.5625,5.0) {};
    \coordinate[v1] (B1) at (-2.6875,1.0) {};
    \coordinate[v1] (B2) at (-2.15,2.0) {};
    \coordinate[v1] (B3) at (-1.6125,3.0) {};
    \coordinate[v1] (B4) at (-1.3875,4.0) {};
    \coordinate[v1] (B5) at (-0.225,5.0) {};
    \coordinate[v1] (C1) at (7.6875,1.0) {};
    \coordinate[v1] (C2) at (7.15,2.0) {};
    \coordinate[v1] (C3) at (6.6125,3.0) {};
    \coordinate[v1] (C4) at (5.7625,4.0) {};
    \coordinate[v1] (C5) at (5.85,5.0) {};
    \coordinate[v1] (A1) at (4.375,-0.0) {};
    \coordinate[v1] (A2) at (3.4375,-0.0) {};
    \coordinate[v1] (A3) at (2.5,-0.0) {};
    \coordinate[v1] (A4) at (1.5625,0.3333333333333333) {};
    \coordinate[v1] (A5) at (0.625,-0.3333333333333333) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A2);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    \draw[e] (v12) -- (A3);
    \draw[e] (v13) -- (v12);
    \draw[e] (v13) -- (v23);
    \draw[e] (v21) -- (v12);
    \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v13);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (v32);
    \draw[e] (v23) -- (v22);
    \draw[e] (v23) -- (v33);
    \draw[e] (v23) -- (B1);
    \draw[e] (v31) -- (v22);
    \draw[e] (v31) -- (v41);
    \draw[e] (v31) -- (v51);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v23);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v42);
    \draw[e] (v32) -- (v52);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v43);
    \draw[e] (v33) -- (v53);
    \draw[e] (v33) -- (B2);
    \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v33);
    \draw[e] (v42) -- (v41);
    \draw[e] (v43) -- (v42);
    \draw[e] (v43) -- (B3);
    \draw[e] (v43) -- (A5);
    \draw[e] (v51) -- (v32);
    \draw[e] (v51) -- (C5);
    \draw[e] (v52) -- (v33);
    \draw[e] (v52) -- (v51);
    \draw[e] (v53) -- (v52);
    \draw[e] (v53) -- (B3);
    \draw[e] (v53) -- (A4);
    \draw[e] (B1) -- (v13);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v23);
    \draw[h] (B2) -- (B3);
    \draw[e] (B3) -- (v33);
    \draw[h] (B3) -- (B4);
    \draw[h] (B3) -- (B5);
    \draw[e] (B4) -- (v43);
    \draw[e] (B5) -- (v53);
    \draw[h] (C1) -- (C2);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    \draw[h] (C2) -- (C3);
    \draw[e] (C3) -- (v21);
    \draw[h] (C3) -- (C4);
    \draw[h] (C3) -- (C5);
    \draw[e] (C4) -- (v31);
    \draw[e] (C5) -- (v31);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (v12);
    \draw[h] (A2) -- (A1);
    \draw[e] (A3) -- (v13);
    \draw[h] (A3) -- (A2);
    \draw[e] (A4) -- (B5);
    \draw[h] (A4) -- (A3);
    \draw[e] (A5) -- (B4);
    \draw[h] (A5) -- (A3);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{52}$}}}, unf] (n_v52) at (v52) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{53}$}}}, unf] (n_v53) at (v53) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QE6.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v21) at (5.0,1.0) {};
    \coordinate[v1] (v22) at (4.0,1.0) {};
    \coordinate[v1] (v23) at (3.0,1.0) {};
    \coordinate[v1] (v24) at (2.0,1.0) {};
    \coordinate[v1] (v25) at (1.0,1.0) {};
    \coordinate[v1] (v41) at (5.0,2.0) {};
    \coordinate[v1] (v42) at (4.0,2.0) {};
    \coordinate[v1] (v43) at (3.0,2.0) {};
    \coordinate[v1] (v44) at (2.0,2.0) {};
    \coordinate[v1] (v45) at (1.0,2.0) {};
    \coordinate[v1] (v31) at (5.25,3.0) {};
    \coordinate[v1] (v32) at (4.25,3.0) {};
    \coordinate[v1] (v33) at (3.25,3.0) {};
    \coordinate[v1] (v34) at (2.25,3.0) {};
    \coordinate[v1] (v35) at (1.25,3.0) {};
    \coordinate[v1] (v51) at (4.75,4.0) {};
    \coordinate[v1] (v52) at (3.75,4.0) {};
    \coordinate[v1] (v53) at (2.75,4.0) {};
    \coordinate[v1] (v54) at (1.75,4.0) {};
    \coordinate[v1] (v55) at (0.75,4.0) {};
    \coordinate[v1] (v11) at (5.25,5.0) {};
    \coordinate[v1] (v12) at (4.25,5.0) {};
    \coordinate[v1] (v13) at (3.25,5.0) {};
    \coordinate[v1] (v14) at (2.25,5.0) {};
    \coordinate[v1] (v15) at (1.25,5.0) {};
    \coordinate[v1] (v61) at (4.75,6.0) {};
    \coordinate[v1] (v62) at (3.75,6.0) {};
    \coordinate[v1] (v63) at (2.75,6.0) {};
    \coordinate[v1] (v64) at (1.75,6.0) {};
    \coordinate[v1] (v65) at (0.75,6.0) {};
    \coordinate[v1] (B2) at (-2.58,1.0) {};
    \coordinate[v1] (B4) at (-2.15,2.0) {};
    \coordinate[v1] (B3) at (-1.47,3.0) {};
    \coordinate[v1] (B5) at (-1.54,4.0) {};
    \coordinate[v1] (B1) at (-0.61,5.0) {};
    \coordinate[v1] (B6) at (-0.68,6.0) {};
    \coordinate[v1] (C2) at (8.58,1.0) {};
    \coordinate[v1] (C4) at (8.15,2.0) {};
    \coordinate[v1] (C3) at (7.97,3.0) {};
    \coordinate[v1] (C5) at (7.04,4.0) {};
    \coordinate[v1] (C1) at (7.11,5.0) {};
    \coordinate[v1] (C6) at (6.18,6.0) {};
    \coordinate[v1] (A2) at (5.5,-0.0) {};
    \coordinate[v1] (A4) at (4.5,-0.0) {};
    \coordinate[v1] (A3) at (3.5,-0.3333333333333333) {};
    \coordinate[v1] (A5) at (2.5,0.3333333333333333) {};
    \coordinate[v1] (A1) at (1.5,-0.3333333333333333) {};
    \coordinate[v1] (A6) at (0.5,0.3333333333333333) {};

    \draw[e] (v21) -- (v41);
    \draw[e] (v21) -- (C2);
    \draw[e] (v21) -- (A4);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (v42);
    \draw[e] (v23) -- (v22);
    \draw[e] (v23) -- (v43);
    \draw[e] (v24) -- (v23);
    \draw[e] (v24) -- (v44);
    \draw[e] (v25) -- (v24);
    \draw[e] (v25) -- (v45);
    \draw[e] (v41) -- (v22);
    \draw[e] (v41) -- (v31);
    \draw[e] (v41) -- (v51);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v23);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v32);
    \draw[e] (v42) -- (v52);
    \draw[e] (v43) -- (v24);
    \draw[e] (v43) -- (v42);
    \draw[e] (v43) -- (v33);
    \draw[e] (v43) -- (v53);
    \draw[e] (v44) -- (v25);
    \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v34);
    \draw[e] (v44) -- (v54);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v35);
    \draw[e] (v45) -- (v55);
    \draw[e] (v45) -- (B2);
    \draw[e] (v31) -- (v42);
    \draw[e] (v31) -- (v11);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v43);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v12);
    \draw[e] (v33) -- (v44);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v13);
    \draw[e] (v34) -- (v45);
    \draw[e] (v34) -- (v33);
    \draw[e] (v34) -- (v14);
    \draw[e] (v35) -- (v34);
    \draw[e] (v35) -- (v15);
    \draw[e] (v35) -- (B4);
    \draw[e] (v51) -- (v42);
    \draw[e] (v51) -- (v61);
    \draw[e] (v51) -- (C5);
    \draw[e] (v52) -- (v43);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (v62);
    \draw[e] (v53) -- (v44);
    \draw[e] (v53) -- (v52);
    \draw[e] (v53) -- (v63);
    \draw[e] (v54) -- (v45);
    \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v64);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v65);
    \draw[e] (v55) -- (B4);
    \draw[e] (v11) -- (v32);
    \draw[e] (v11) -- (C1);
    \draw[e] (v12) -- (v33);
    \draw[e] (v12) -- (v11);
    \draw[e] (v13) -- (v34);
    \draw[e] (v13) -- (v12);
    \draw[e] (v14) -- (v35);
    \draw[e] (v14) -- (v13);
    \draw[e] (v14) -- (A5);
    \draw[e] (v15) -- (v14);
    \draw[e] (v15) -- (B3);
    \draw[e] (v15) -- (A6);
    \draw[e] (v61) -- (v52);
    \draw[e] (v61) -- (C6);
    \draw[e] (v62) -- (v53);
    \draw[e] (v62) -- (v61);
    \draw[e] (v63) -- (v54);
    \draw[e] (v63) -- (v62);
    \draw[e] (v64) -- (v55);
    \draw[e] (v64) -- (v63);
    \draw[e] (v64) -- (A3);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (B5);
    \draw[e] (v65) -- (A1);
    \draw[e] (B2) -- (v25);
    \draw[h] (B2) -- (B4);
    \draw[e] (B4) -- (v45);
    \draw[h] (B4) -- (B3);
    \draw[h] (B4) -- (B5);
    \draw[e] (B3) -- (v35);
    \draw[h] (B3) -- (B1);
    \draw[e] (B5) -- (v55);
    \draw[h] (B5) -- (B6);
    \draw[e] (B1) -- (v15);
    \draw[e] (B6) -- (v65);
    \draw[h] (C2) -- (C4);
    \draw[e] (C2) -- (A2);
    \draw[e] (C4) -- (v21);
    \draw[h] (C4) -- (C3);
    \draw[h] (C4) -- (C5);
    \draw[e] (C3) -- (v41);
    \draw[h] (C3) -- (C1);
    \draw[e] (C5) -- (v41);
    \draw[h] (C5) -- (C6);
    \draw[e] (C1) -- (v31);
    \draw[e] (C6) -- (v51);
    \draw[e] (A2) -- (v21);
    \draw[e] (A4) -- (v22);
    \draw[h] (A4) -- (A2);
    \draw[e] (A3) -- (v65);
    \draw[h] (A3) -- (A4);
    \draw[e] (A5) -- (v15);
    \draw[h] (A5) -- (A4);
    \draw[e] (A1) -- (B6);
    \draw[h] (A1) -- (A3);
    \draw[e] (A6) -- (B1);
    \draw[h] (A6) -- (A5);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{24}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{25}$}}}, unf] (n_v25) at (v25) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{44}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{45}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{34}$}}}, unf] (n_v34) at (v34) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{35}$}}}, unf] (n_v35) at (v35) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{52}$}}}, unf] (n_v52) at (v52) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{53}$}}}, unf] (n_v53) at (v53) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{54}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{55}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{14}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{15}$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{61}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{62}$}}}, unf] (n_v62) at (v62) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{63}$}}}, unf] (n_v63) at (v63) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{64}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{65}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{6}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{6}$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{6}$}}}, frz] (n_A6) at (A6) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QE7.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v71) at (7.2,1.0) {};
    \coordinate[v1] (v72) at (6.3,1.0) {};
    \coordinate[v1] (v73) at (5.4,1.0) {};
    \coordinate[v1] (v74) at (4.5,1.0) {};
    \coordinate[v1] (v75) at (3.6,1.0) {};
    \coordinate[v1] (v76) at (2.7,1.0) {};
    \coordinate[v1] (v77) at (1.8,1.0) {};
    \coordinate[v1] (v78) at (0.9,1.0) {};
    \coordinate[v1] (v61) at (7.2,2.0) {};
    \coordinate[v1] (v62) at (6.3,2.0) {};
    \coordinate[v1] (v63) at (5.4,2.0) {};
    \coordinate[v1] (v64) at (4.5,2.0) {};
    \coordinate[v1] (v65) at (3.6,2.0) {};
    \coordinate[v1] (v66) at (2.7,2.0) {};
    \coordinate[v1] (v67) at (1.8,2.0) {};
    \coordinate[v1] (v68) at (0.9,2.0) {};
    \coordinate[v1] (v51) at (7.2,3.0) {};
    \coordinate[v1] (v52) at (6.3,3.0) {};
    \coordinate[v1] (v53) at (5.4,3.0) {};
    \coordinate[v1] (v54) at (4.5,3.0) {};
    \coordinate[v1] (v55) at (3.6,3.0) {};
    \coordinate[v1] (v56) at (2.7,3.0) {};
    \coordinate[v1] (v57) at (1.8,3.0) {};
    \coordinate[v1] (v58) at (0.9,3.0) {};
    \coordinate[v1] (v41) at (7.2,4.0) {};
    \coordinate[v1] (v42) at (6.3,4.0) {};
    \coordinate[v1] (v43) at (5.4,4.0) {};
    \coordinate[v1] (v44) at (4.5,4.0) {};
    \coordinate[v1] (v45) at (3.6,4.0) {};
    \coordinate[v1] (v46) at (2.7,4.0) {};
    \coordinate[v1] (v47) at (1.8,4.0) {};
    \coordinate[v1] (v48) at (0.9,4.0) {};
    \coordinate[v1] (v21) at (6.975,5.0) {};
    \coordinate[v1] (v22) at (6.075,5.0) {};
    \coordinate[v1] (v23) at (5.175,5.0) {};
    \coordinate[v1] (v24) at (4.275,5.0) {};
    \coordinate[v1] (v25) at (3.375,5.0) {};
    \coordinate[v1] (v26) at (2.475,5.0) {};
    \coordinate[v1] (v27) at (1.575,5.0) {};
    \coordinate[v1] (v28) at (0.675,5.0) {};
    \coordinate[v1] (v31) at (7.425,6.0) {};
    \coordinate[v1] (v32) at (6.525,6.0) {};
    \coordinate[v1] (v33) at (5.625,6.0) {};
    \coordinate[v1] (v34) at (4.725,6.0) {};
    \coordinate[v1] (v35) at (3.825,6.0) {};
    \coordinate[v1] (v36) at (2.925,6.0) {};
    \coordinate[v1] (v37) at (2.025,6.0) {};
    \coordinate[v1] (v38) at (1.125,6.0) {};
    \coordinate[v1] (v11) at (7.425,7.0) {};
    \coordinate[v1] (v12) at (6.525,7.0) {};
    \coordinate[v1] (v13) at (5.625,7.0) {};
    \coordinate[v1] (v14) at (4.725,7.0) {};
    \coordinate[v1] (v15) at (3.825,7.0) {};
    \coordinate[v1] (v16) at (2.925,7.0) {};
    \coordinate[v1] (v17) at (2.025,7.0) {};
    \coordinate[v1] (v18) at (1.125,7.0) {};
    \coordinate[v1] (B7) at (-2.7090000000000005,1.0) {};
    \coordinate[v1] (B6) at (-2.322,2.0) {};
    \coordinate[v1] (B5) at (-1.935,3.0) {};
    \coordinate[v1] (B4) at (-1.548,4.0) {};
    \coordinate[v1] (B2) at (-1.386,5.0) {};
    \coordinate[v1] (B3) at (-0.5489999999999999,6.0) {};
    \coordinate[v1] (B1) at (-0.162,7.0) {};
    \coordinate[v1] (C7) at (10.809000000000001,1.0) {};
    \coordinate[v1] (C6) at (10.422,2.0) {};
    \coordinate[v1] (C5) at (10.035,3.0) {};
    \coordinate[v1] (C4) at (9.648000000000001,4.0) {};
    \coordinate[v1] (C2) at (9.036,5.0) {};
    \coordinate[v1] (C3) at (9.099,6.0) {};
    \coordinate[v1] (C1) at (8.712,7.0) {};
    \coordinate[v1] (A7) at (7.65,-0.0) {};
    \coordinate[v1] (A6) at (6.444,-0.0) {};
    \coordinate[v1] (A5) at (5.247000000000001,-0.0) {};
    \coordinate[v1] (A4) at (4.05,-0.0) {};
    \coordinate[v1] (A2) at (2.8440000000000003,0.3333333333333333) {};
    \coordinate[v1] (A3) at (1.6470000000000002,-0.3333333333333333) {};
    \coordinate[v1] (A1) at (0.45,-0.3333333333333333) {};

    \draw[e] (v71) -- (v61);
    \draw[e] (v71) -- (C7);
    \draw[e] (v71) -- (A6);
    \draw[e] (v72) -- (v71);
    \draw[e] (v72) -- (v62);
    \draw[e] (v72) -- (A5);
    \draw[e] (v73) -- (v72);
    \draw[e] (v73) -- (v63);
    \draw[e] (v73) -- (A4);
    \draw[e] (v74) -- (v73);
    \draw[e] (v74) -- (v64);
    \draw[e] (v75) -- (v74);
    \draw[e] (v75) -- (v65);
    \draw[e] (v76) -- (v75);
    \draw[e] (v76) -- (v66);
    \draw[e] (v77) -- (v76);
    \draw[e] (v77) -- (v67);
    \draw[e] (v78) -- (v77);
    \draw[e] (v78) -- (v68);
    \draw[e] (v61) -- (v72);
    \draw[e] (v61) -- (v51);
    \draw[e] (v61) -- (C6);
    \draw[e] (v62) -- (v73);
    \draw[e] (v62) -- (v61);
    \draw[e] (v62) -- (v52);
    \draw[e] (v63) -- (v74);
    \draw[e] (v63) -- (v62);
    \draw[e] (v63) -- (v53);
    \draw[e] (v64) -- (v75);
    \draw[e] (v64) -- (v63);
    \draw[e] (v64) -- (v54);
    \draw[e] (v65) -- (v76);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (v55);
    \draw[e] (v66) -- (v77);
    \draw[e] (v66) -- (v65);
    \draw[e] (v66) -- (v56);
    \draw[e] (v67) -- (v78);
    \draw[e] (v67) -- (v66);
    \draw[e] (v67) -- (v57);
    \draw[e] (v68) -- (v67);
    \draw[e] (v68) -- (v58);
    \draw[e] (v68) -- (B7);
    \draw[e] (v51) -- (v62);
    \draw[e] (v51) -- (v41);
    \draw[e] (v51) -- (C5);
    \draw[e] (v52) -- (v63);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (v42);
    \draw[e] (v53) -- (v64);
    \draw[e] (v53) -- (v52);
    \draw[e] (v53) -- (v43);
    \draw[e] (v54) -- (v65);
    \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v44);
    \draw[e] (v55) -- (v66);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v45);
    \draw[e] (v56) -- (v67);
    \draw[e] (v56) -- (v55);
    \draw[e] (v56) -- (v46);
    \draw[e] (v57) -- (v68);
    \draw[e] (v57) -- (v56);
    \draw[e] (v57) -- (v47);
    \draw[e] (v58) -- (v57);
    \draw[e] (v58) -- (v48);
    \draw[e] (v58) -- (B6);
    \draw[e] (v41) -- (v52);
    \draw[e] (v41) -- (v21);
    \draw[e] (v41) -- (v31);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v53);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v22);
    \draw[e] (v42) -- (v32);
    \draw[e] (v43) -- (v54);
    \draw[e] (v43) -- (v42);
    \draw[e] (v43) -- (v23);
    \draw[e] (v43) -- (v33);
    \draw[e] (v44) -- (v55);
    \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v24);
    \draw[e] (v44) -- (v34);
    \draw[e] (v45) -- (v56);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v25);
    \draw[e] (v45) -- (v35);
    \draw[e] (v46) -- (v57);
    \draw[e] (v46) -- (v45);
    \draw[e] (v46) -- (v26);
    \draw[e] (v46) -- (v36);
    \draw[e] (v47) -- (v58);
    \draw[e] (v47) -- (v46);
    \draw[e] (v47) -- (v27);
    \draw[e] (v47) -- (v37);
    \draw[e] (v48) -- (v47);
    \draw[e] (v48) -- (v28);
    \draw[e] (v48) -- (v38);
    \draw[e] (v48) -- (B5);
    \draw[e] (v21) -- (v42);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v43);
    \draw[e] (v22) -- (v21);
    \draw[e] (v23) -- (v44);
    \draw[e] (v23) -- (v22);
    \draw[e] (v24) -- (v45);
    \draw[e] (v24) -- (v23);
    \draw[e] (v25) -- (v46);
    \draw[e] (v25) -- (v24);
    \draw[e] (v26) -- (v47);
    \draw[e] (v26) -- (v25);
    \draw[e] (v27) -- (v48);
    \draw[e] (v27) -- (v26);
    \draw[e] (v28) -- (v27);
    \draw[e] (v28) -- (B4);
    \draw[e] (v28) -- (A2);
    \draw[e] (v31) -- (v42);
    \draw[e] (v31) -- (v11);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v43);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v12);
    \draw[e] (v33) -- (v44);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v13);
    \draw[e] (v34) -- (v45);
    \draw[e] (v34) -- (v33);
    \draw[e] (v34) -- (v14);
    \draw[e] (v35) -- (v46);
    \draw[e] (v35) -- (v34);
    \draw[e] (v35) -- (v15);
    \draw[e] (v36) -- (v47);
    \draw[e] (v36) -- (v35);
    \draw[e] (v36) -- (v16);
    \draw[e] (v37) -- (v48);
    \draw[e] (v37) -- (v36);
    \draw[e] (v37) -- (v17);
    \draw[e] (v38) -- (v37);
    \draw[e] (v38) -- (v18);
    \draw[e] (v38) -- (B4);
    \draw[e] (v11) -- (v32);
    \draw[e] (v11) -- (C1);
    \draw[e] (v12) -- (v33);
    \draw[e] (v12) -- (v11);
    \draw[e] (v13) -- (v34);
    \draw[e] (v13) -- (v12);
    \draw[e] (v14) -- (v35);
    \draw[e] (v14) -- (v13);
    \draw[e] (v15) -- (v36);
    \draw[e] (v15) -- (v14);
    \draw[e] (v16) -- (v37);
    \draw[e] (v16) -- (v15);
    \draw[e] (v17) -- (v38);
    \draw[e] (v17) -- (v16);
    \draw[e] (v17) -- (A3);
    \draw[e] (v18) -- (v17);
    \draw[e] (v18) -- (B3);
    \draw[e] (v18) -- (A1);
    \draw[e] (B7) -- (v78);
    \draw[h] (B7) -- (B6);
    \draw[e] (B6) -- (v68);
    \draw[h] (B6) -- (B5);
    \draw[e] (B5) -- (v58);
    \draw[h] (B5) -- (B4);
    \draw[e] (B4) -- (v48);
    \draw[h] (B4) -- (B2);
    \draw[h] (B4) -- (B3);
    \draw[e] (B2) -- (v28);
    \draw[e] (B3) -- (v38);
    \draw[h] (B3) -- (B1);
    \draw[e] (B1) -- (v18);
    \draw[h] (C7) -- (C6);
    \draw[e] (C7) -- (A7);
    \draw[e] (C6) -- (v71);
    \draw[h] (C6) -- (C5);
    \draw[e] (C5) -- (v61);
    \draw[h] (C5) -- (C4);
    \draw[e] (C4) -- (v51);
    \draw[h] (C4) -- (C2);
    \draw[h] (C4) -- (C3);
    \draw[e] (C2) -- (v41);
    \draw[e] (C3) -- (v41);
    \draw[h] (C3) -- (C1);
    \draw[e] (C1) -- (v31);
    \draw[e] (A7) -- (v71);
    \draw[e] (A6) -- (v72);
    \draw[h] (A6) -- (A7);
    \draw[e] (A5) -- (v73);
    \draw[h] (A5) -- (A6);
    \draw[e] (A4) -- (v74);
    \draw[h] (A4) -- (A5);
    \draw[e] (A2) -- (B2);
    \draw[h] (A2) -- (A4);
    \draw[e] (A3) -- (v18);
    \draw[h] (A3) -- (A4);
    \draw[e] (A1) -- (B1);
    \draw[h] (A1) -- (A3);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{71}$}}}, unf] (n_v71) at (v71) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{72}$}}}, unf] (n_v72) at (v72) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{73}$}}}, unf] (n_v73) at (v73) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{74}$}}}, unf] (n_v74) at (v74) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{75}$}}}, unf] (n_v75) at (v75) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{76}$}}}, unf] (n_v76) at (v76) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{77}$}}}, unf] (n_v77) at (v77) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{78}$}}}, unf] (n_v78) at (v78) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{61}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{62}$}}}, unf] (n_v62) at (v62) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{63}$}}}, unf] (n_v63) at (v63) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{64}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{65}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{66}$}}}, unf] (n_v66) at (v66) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{67}$}}}, unf] (n_v67) at (v67) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{68}$}}}, unf] (n_v68) at (v68) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{52}$}}}, unf] (n_v52) at (v52) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{53}$}}}, unf] (n_v53) at (v53) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{54}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{55}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{56}$}}}, unf] (n_v56) at (v56) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{57}$}}}, unf] (n_v57) at (v57) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{58}$}}}, unf] (n_v58) at (v58) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{44}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{45}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{46}$}}}, unf] (n_v46) at (v46) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{47}$}}}, unf] (n_v47) at (v47) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{48}$}}}, unf] (n_v48) at (v48) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{24}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{25}$}}}, unf] (n_v25) at (v25) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{26}$}}}, unf] (n_v26) at (v26) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{27}$}}}, unf] (n_v27) at (v27) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{28}$}}}, unf] (n_v28) at (v28) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{34}$}}}, unf] (n_v34) at (v34) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{35}$}}}, unf] (n_v35) at (v35) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{36}$}}}, unf] (n_v36) at (v36) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{37}$}}}, unf] (n_v37) at (v37) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{38}$}}}, unf] (n_v38) at (v38) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{14}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{15}$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{16}$}}}, unf] (n_v16) at (v16) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{17}$}}}, unf] (n_v17) at (v17) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{18}$}}}, unf] (n_v18) at (v18) {};
    \node[v1,label={180:{\contour{white}{$B_{7}$}}}, frz] (n_B7) at (B7) {};
    \node[v1,label={180:{\contour{white}{$B_{6}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={0:{\contour{white}{$C_{7}$}}}, frz] (n_C7) at (C7) {};
    \node[v1,label={0:{\contour{white}{$C_{6}$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={270:{\contour{white}{$A_{7}$}}}, frz] (n_A7) at (A7) {};
    \node[v1,label={270:{\contour{white}{$A_{6}$}}}, frz] (n_A6) at (A6) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QE8.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v81) at (12.6,1.0) {};
    \coordinate[v1] (v82) at (11.7,1.0) {};
    \coordinate[v1] (v83) at (10.8,1.0) {};
    \coordinate[v1] (v84) at (9.9,1.0) {};
    \coordinate[v1] (v85) at (9.0,1.0) {};
    \coordinate[v1] (v86) at (8.1,1.0) {};
    \coordinate[v1] (v87) at (7.2,1.0) {};
    \coordinate[v1] (v88) at (6.3,1.0) {};
    \coordinate[v1] (v89) at (5.4,1.0) {};
    \coordinate[v1] (v8a) at (4.5,1.0) {};
    \coordinate[v1] (v8b) at (3.6,1.0) {};
    \coordinate[v1] (v8c) at (2.7,1.0) {};
    \coordinate[v1] (v8d) at (1.8,1.0) {};
    \coordinate[v1] (v8e) at (0.9,1.0) {};
    \coordinate[v1] (v71) at (12.6,2.0) {};
    \coordinate[v1] (v72) at (11.7,2.0) {};
    \coordinate[v1] (v73) at (10.8,2.0) {};
    \coordinate[v1] (v74) at (9.9,2.0) {};
    \coordinate[v1] (v75) at (9.0,2.0) {};
    \coordinate[v1] (v76) at (8.1,2.0) {};
    \coordinate[v1] (v77) at (7.2,2.0) {};
    \coordinate[v1] (v78) at (6.3,2.0) {};
    \coordinate[v1] (v79) at (5.4,2.0) {};
    \coordinate[v1] (v7a) at (4.5,2.0) {};
    \coordinate[v1] (v7b) at (3.6,2.0) {};
    \coordinate[v1] (v7c) at (2.7,2.0) {};
    \coordinate[v1] (v7d) at (1.8,2.0) {};
    \coordinate[v1] (v7e) at (0.9,2.0) {};
    \coordinate[v1] (v61) at (12.6,3.0) {};
    \coordinate[v1] (v62) at (11.7,3.0) {};
    \coordinate[v1] (v63) at (10.8,3.0) {};
    \coordinate[v1] (v64) at (9.9,3.0) {};
    \coordinate[v1] (v65) at (9.0,3.0) {};
    \coordinate[v1] (v66) at (8.1,3.0) {};
    \coordinate[v1] (v67) at (7.2,3.0) {};
    \coordinate[v1] (v68) at (6.3,3.0) {};
    \coordinate[v1] (v69) at (5.4,3.0) {};
    \coordinate[v1] (v6a) at (4.5,3.0) {};
    \coordinate[v1] (v6b) at (3.6,3.0) {};
    \coordinate[v1] (v6c) at (2.7,3.0) {};
    \coordinate[v1] (v6d) at (1.8,3.0) {};
    \coordinate[v1] (v6e) at (0.9,3.0) {};
    \coordinate[v1] (v51) at (12.6,4.0) {};
    \coordinate[v1] (v52) at (11.7,4.0) {};
    \coordinate[v1] (v53) at (10.8,4.0) {};
    \coordinate[v1] (v54) at (9.9,4.0) {};
    \coordinate[v1] (v55) at (9.0,4.0) {};
    \coordinate[v1] (v56) at (8.1,4.0) {};
    \coordinate[v1] (v57) at (7.2,4.0) {};
    \coordinate[v1] (v58) at (6.3,4.0) {};
    \coordinate[v1] (v59) at (5.4,4.0) {};
    \coordinate[v1] (v5a) at (4.5,4.0) {};
    \coordinate[v1] (v5b) at (3.6,4.0) {};
    \coordinate[v1] (v5c) at (2.7,4.0) {};
    \coordinate[v1] (v5d) at (1.8,4.0) {};
    \coordinate[v1] (v5e) at (0.9,4.0) {};
    \coordinate[v1] (v41) at (12.6,5.0) {};
    \coordinate[v1] (v42) at (11.7,5.0) {};
    \coordinate[v1] (v43) at (10.8,5.0) {};
    \coordinate[v1] (v44) at (9.9,5.0) {};
    \coordinate[v1] (v45) at (9.0,5.0) {};
    \coordinate[v1] (v46) at (8.1,5.0) {};
    \coordinate[v1] (v47) at (7.2,5.0) {};
    \coordinate[v1] (v48) at (6.3,5.0) {};
    \coordinate[v1] (v49) at (5.4,5.0) {};
    \coordinate[v1] (v4a) at (4.5,5.0) {};
    \coordinate[v1] (v4b) at (3.6,5.0) {};
    \coordinate[v1] (v4c) at (2.7,5.0) {};
    \coordinate[v1] (v4d) at (1.8,5.0) {};
    \coordinate[v1] (v4e) at (0.9,5.0) {};
    \coordinate[v1] (v21) at (12.375,6.0) {};
    \coordinate[v1] (v22) at (11.475,6.0) {};
    \coordinate[v1] (v23) at (10.575,6.0) {};
    \coordinate[v1] (v24) at (9.675,6.0) {};
    \coordinate[v1] (v25) at (8.775,6.0) {};
    \coordinate[v1] (v26) at (7.875,6.0) {};
    \coordinate[v1] (v27) at (6.975,6.0) {};
    \coordinate[v1] (v28) at (6.075,6.0) {};
    \coordinate[v1] (v29) at (5.175,6.0) {};
    \coordinate[v1] (v2a) at (4.275,6.0) {};
    \coordinate[v1] (v2b) at (3.375,6.0) {};
    \coordinate[v1] (v2c) at (2.475,6.0) {};
    \coordinate[v1] (v2d) at (1.575,6.0) {};
    \coordinate[v1] (v2e) at (0.675,6.0) {};
    \coordinate[v1] (v31) at (12.825,7.0) {};
    \coordinate[v1] (v32) at (11.925,7.0) {};
    \coordinate[v1] (v33) at (11.025,7.0) {};
    \coordinate[v1] (v34) at (10.125,7.0) {};
    \coordinate[v1] (v35) at (9.225,7.0) {};
    \coordinate[v1] (v36) at (8.325,7.0) {};
    \coordinate[v1] (v37) at (7.425,7.0) {};
    \coordinate[v1] (v38) at (6.525,7.0) {};
    \coordinate[v1] (v39) at (5.625,7.0) {};
    \coordinate[v1] (v3a) at (4.725,7.0) {};
    \coordinate[v1] (v3b) at (3.825,7.0) {};
    \coordinate[v1] (v3c) at (2.925,7.0) {};
    \coordinate[v1] (v3d) at (2.025,7.0) {};
    \coordinate[v1] (v3e) at (1.125,7.0) {};
    \coordinate[v1] (v11) at (12.825,8.0) {};
    \coordinate[v1] (v12) at (11.925,8.0) {};
    \coordinate[v1] (v13) at (11.025,8.0) {};
    \coordinate[v1] (v14) at (10.125,8.0) {};
    \coordinate[v1] (v15) at (9.225,8.0) {};
    \coordinate[v1] (v16) at (8.325,8.0) {};
    \coordinate[v1] (v17) at (7.425,8.0) {};
    \coordinate[v1] (v18) at (6.525,8.0) {};
    \coordinate[v1] (v19) at (5.625,8.0) {};
    \coordinate[v1] (v1a) at (4.725,8.0) {};
    \coordinate[v1] (v1b) at (3.825,8.0) {};
    \coordinate[v1] (v1c) at (2.925,8.0) {};
    \coordinate[v1] (v1d) at (2.025,8.0) {};
    \coordinate[v1] (v1e) at (1.125,8.0) {};
    \coordinate[v1] (B8) at (-3.096,1.0) {};
    \coordinate[v1] (B7) at (-2.7090000000000005,2.0) {};
    \coordinate[v1] (B6) at (-2.322,3.0) {};
    \coordinate[v1] (B5) at (-1.935,4.0) {};
    \coordinate[v1] (B4) at (-1.548,5.0) {};
    \coordinate[v1] (B2) at (-1.386,6.0) {};
    \coordinate[v1] (B3) at (-0.5489999999999999,7.0) {};
    \coordinate[v1] (B1) at (-0.162,8.0) {};
    \coordinate[v1] (C8) at (16.596,1.0) {};
    \coordinate[v1] (C7) at (16.209,2.0) {};
    \coordinate[v1] (C6) at (15.822000000000001,3.0) {};
    \coordinate[v1] (C5) at (15.435,4.0) {};
    \coordinate[v1] (C4) at (15.048,5.0) {};
    \coordinate[v1] (C2) at (14.436000000000002,6.0) {};
    \coordinate[v1] (C3) at (14.499,7.0) {};
    \coordinate[v1] (C1) at (14.112,8.0) {};
    \coordinate[v1] (A8) at (13.05,-0.0) {};
    \coordinate[v1] (A7) at (11.25,-0.0) {};
    \coordinate[v1] (A6) at (9.45,-0.0) {};
    \coordinate[v1] (A5) at (7.65,-0.0) {};
    \coordinate[v1] (A4) at (5.85,-0.0) {};
    \coordinate[v1] (A2) at (4.05,0.3333333333333333) {};
    \coordinate[v1] (A3) at (2.25,-0.3333333333333333) {};
    \coordinate[v1] (A1) at (0.45,-0.3333333333333333) {};

    \draw[e] (v81) -- (v71);
    \draw[e] (v81) -- (C8);
    \draw[e] (v81) -- (A7);
    \draw[e] (v82) -- (v81);
    \draw[e] (v82) -- (v72);
    \draw[e] (v82) -- (A6);
    \draw[e] (v83) -- (v82);
    \draw[e] (v83) -- (v73);
    \draw[e] (v83) -- (A5);
    \draw[e] (v84) -- (v83);
    \draw[e] (v84) -- (v74);
    \draw[e] (v84) -- (A4);
    \draw[e] (v85) -- (v84);
    \draw[e] (v85) -- (v75);
    \draw[e] (v86) -- (v85);
    \draw[e] (v86) -- (v76);
    \draw[e] (v87) -- (v86);
    \draw[e] (v87) -- (v77);
    \draw[e] (v88) -- (v87);
    \draw[e] (v88) -- (v78);
    \draw[e] (v89) -- (v88);
    \draw[e] (v89) -- (v79);
    \draw[e] (v8a) -- (v89);
    \draw[e] (v8a) -- (v7a);
    \draw[e] (v8b) -- (v8a);
    \draw[e] (v8b) -- (v7b);
    \draw[e] (v8c) -- (v8b);
    \draw[e] (v8c) -- (v7c);
    \draw[e] (v8d) -- (v8c);
    \draw[e] (v8d) -- (v7d);
    \draw[e] (v8e) -- (v8d);
    \draw[e] (v8e) -- (v7e);
    \draw[e] (v71) -- (v82);
    \draw[e] (v71) -- (v61);
    \draw[e] (v71) -- (C7);
    \draw[e] (v72) -- (v83);
    \draw[e] (v72) -- (v71);
    \draw[e] (v72) -- (v62);
    \draw[e] (v73) -- (v84);
    \draw[e] (v73) -- (v72);
    \draw[e] (v73) -- (v63);
    \draw[e] (v74) -- (v85);
    \draw[e] (v74) -- (v73);
    \draw[e] (v74) -- (v64);
    \draw[e] (v75) -- (v86);
    \draw[e] (v75) -- (v74);
    \draw[e] (v75) -- (v65);
    \draw[e] (v76) -- (v87);
    \draw[e] (v76) -- (v75);
    \draw[e] (v76) -- (v66);
    \draw[e] (v77) -- (v88);
    \draw[e] (v77) -- (v76);
    \draw[e] (v77) -- (v67);
    \draw[e] (v78) -- (v89);
    \draw[e] (v78) -- (v77);
    \draw[e] (v78) -- (v68);
    \draw[e] (v79) -- (v8a);
    \draw[e] (v79) -- (v78);
    \draw[e] (v79) -- (v69);
    \draw[e] (v7a) -- (v8b);
    \draw[e] (v7a) -- (v79);
    \draw[e] (v7a) -- (v6a);
    \draw[e] (v7b) -- (v8c);
    \draw[e] (v7b) -- (v7a);
    \draw[e] (v7b) -- (v6b);
    \draw[e] (v7c) -- (v8d);
    \draw[e] (v7c) -- (v7b);
    \draw[e] (v7c) -- (v6c);
    \draw[e] (v7d) -- (v8e);
    \draw[e] (v7d) -- (v7c);
    \draw[e] (v7d) -- (v6d);
    \draw[e] (v7e) -- (v7d);
    \draw[e] (v7e) -- (v6e);
    \draw[e] (v7e) -- (B8);
    \draw[e] (v61) -- (v72);
    \draw[e] (v61) -- (v51);
    \draw[e] (v61) -- (C6);
    \draw[e] (v62) -- (v73);
    \draw[e] (v62) -- (v61);
    \draw[e] (v62) -- (v52);
    \draw[e] (v63) -- (v74);
    \draw[e] (v63) -- (v62);
    \draw[e] (v63) -- (v53);
    \draw[e] (v64) -- (v75);
    \draw[e] (v64) -- (v63);
    \draw[e] (v64) -- (v54);
    \draw[e] (v65) -- (v76);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (v55);
    \draw[e] (v66) -- (v77);
    \draw[e] (v66) -- (v65);
    \draw[e] (v66) -- (v56);
    \draw[e] (v67) -- (v78);
    \draw[e] (v67) -- (v66);
    \draw[e] (v67) -- (v57);
    \draw[e] (v68) -- (v79);
    \draw[e] (v68) -- (v67);
    \draw[e] (v68) -- (v58);
    \draw[e] (v69) -- (v7a);
    \draw[e] (v69) -- (v68);
    \draw[e] (v69) -- (v59);
    \draw[e] (v6a) -- (v7b);
    \draw[e] (v6a) -- (v69);
    \draw[e] (v6a) -- (v5a);
    \draw[e] (v6b) -- (v7c);
    \draw[e] (v6b) -- (v6a);
    \draw[e] (v6b) -- (v5b);
    \draw[e] (v6c) -- (v7d);
    \draw[e] (v6c) -- (v6b);
    \draw[e] (v6c) -- (v5c);
    \draw[e] (v6d) -- (v7e);
    \draw[e] (v6d) -- (v6c);
    \draw[e] (v6d) -- (v5d);
    \draw[e] (v6e) -- (v6d);
    \draw[e] (v6e) -- (v5e);
    \draw[e] (v6e) -- (B7);
    \draw[e] (v51) -- (v62);
    \draw[e] (v51) -- (v41);
    \draw[e] (v51) -- (C5);
    \draw[e] (v52) -- (v63);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (v42);
    \draw[e] (v53) -- (v64);
    \draw[e] (v53) -- (v52);
    \draw[e] (v53) -- (v43);
    \draw[e] (v54) -- (v65);
    \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v44);
    \draw[e] (v55) -- (v66);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v45);
    \draw[e] (v56) -- (v67);
    \draw[e] (v56) -- (v55);
    \draw[e] (v56) -- (v46);
    \draw[e] (v57) -- (v68);
    \draw[e] (v57) -- (v56);
    \draw[e] (v57) -- (v47);
    \draw[e] (v58) -- (v69);
    \draw[e] (v58) -- (v57);
    \draw[e] (v58) -- (v48);
    \draw[e] (v59) -- (v6a);
    \draw[e] (v59) -- (v58);
    \draw[e] (v59) -- (v49);
    \draw[e] (v5a) -- (v6b);
    \draw[e] (v5a) -- (v59);
    \draw[e] (v5a) -- (v4a);
    \draw[e] (v5b) -- (v6c);
    \draw[e] (v5b) -- (v5a);
    \draw[e] (v5b) -- (v4b);
    \draw[e] (v5c) -- (v6d);
    \draw[e] (v5c) -- (v5b);
    \draw[e] (v5c) -- (v4c);
    \draw[e] (v5d) -- (v6e);
    \draw[e] (v5d) -- (v5c);
    \draw[e] (v5d) -- (v4d);
    \draw[e] (v5e) -- (v5d);
    \draw[e] (v5e) -- (v4e);
    \draw[e] (v5e) -- (B6);
    \draw[e] (v41) -- (v52);
    \draw[e] (v41) -- (v21);
    \draw[e] (v41) -- (v31);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v53);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v22);
    \draw[e] (v42) -- (v32);
    \draw[e] (v43) -- (v54);
    \draw[e] (v43) -- (v42);
    \draw[e] (v43) -- (v23);
    \draw[e] (v43) -- (v33);
    \draw[e] (v44) -- (v55);
    \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v24);
    \draw[e] (v44) -- (v34);
    \draw[e] (v45) -- (v56);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v25);
    \draw[e] (v45) -- (v35);
    \draw[e] (v46) -- (v57);
    \draw[e] (v46) -- (v45);
    \draw[e] (v46) -- (v26);
    \draw[e] (v46) -- (v36);
    \draw[e] (v47) -- (v58);
    \draw[e] (v47) -- (v46);
    \draw[e] (v47) -- (v27);
    \draw[e] (v47) -- (v37);
    \draw[e] (v48) -- (v59);
    \draw[e] (v48) -- (v47);
    \draw[e] (v48) -- (v28);
    \draw[e] (v48) -- (v38);
    \draw[e] (v49) -- (v5a);
    \draw[e] (v49) -- (v48);
    \draw[e] (v49) -- (v29);
    \draw[e] (v49) -- (v39);
    \draw[e] (v4a) -- (v5b);
    \draw[e] (v4a) -- (v49);
    \draw[e] (v4a) -- (v2a);
    \draw[e] (v4a) -- (v3a);
    \draw[e] (v4b) -- (v5c);
    \draw[e] (v4b) -- (v4a);
    \draw[e] (v4b) -- (v2b);
    \draw[e] (v4b) -- (v3b);
    \draw[e] (v4c) -- (v5d);
    \draw[e] (v4c) -- (v4b);
    \draw[e] (v4c) -- (v2c);
    \draw[e] (v4c) -- (v3c);
    \draw[e] (v4d) -- (v5e);
    \draw[e] (v4d) -- (v4c);
    \draw[e] (v4d) -- (v2d);
    \draw[e] (v4d) -- (v3d);
    \draw[e] (v4e) -- (v4d);
    \draw[e] (v4e) -- (v2e);
    \draw[e] (v4e) -- (v3e);
    \draw[e] (v4e) -- (B5);
    \draw[e] (v21) -- (v42);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v43);
    \draw[e] (v22) -- (v21);
    \draw[e] (v23) -- (v44);
    \draw[e] (v23) -- (v22);
    \draw[e] (v24) -- (v45);
    \draw[e] (v24) -- (v23);
    \draw[e] (v25) -- (v46);
    \draw[e] (v25) -- (v24);
    \draw[e] (v26) -- (v47);
    \draw[e] (v26) -- (v25);
    \draw[e] (v27) -- (v48);
    \draw[e] (v27) -- (v26);
    \draw[e] (v28) -- (v49);
    \draw[e] (v28) -- (v27);
    \draw[e] (v29) -- (v4a);
    \draw[e] (v29) -- (v28);
    \draw[e] (v2a) -- (v4b);
    \draw[e] (v2a) -- (v29);
    \draw[e] (v2b) -- (v4c);
    \draw[e] (v2b) -- (v2a);
    \draw[e] (v2c) -- (v4d);
    \draw[e] (v2c) -- (v2b);
    \draw[e] (v2d) -- (v4e);
    \draw[e] (v2d) -- (v2c);
    \draw[e] (v2e) -- (v2d);
    \draw[e] (v2e) -- (B4);
    \draw[e] (v2e) -- (A2);
    \draw[e] (v31) -- (v42);
    \draw[e] (v31) -- (v11);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v43);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v12);
    \draw[e] (v33) -- (v44);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v13);
    \draw[e] (v34) -- (v45);
    \draw[e] (v34) -- (v33);
    \draw[e] (v34) -- (v14);
    \draw[e] (v35) -- (v46);
    \draw[e] (v35) -- (v34);
    \draw[e] (v35) -- (v15);
    \draw[e] (v36) -- (v47);
    \draw[e] (v36) -- (v35);
    \draw[e] (v36) -- (v16);
    \draw[e] (v37) -- (v48);
    \draw[e] (v37) -- (v36);
    \draw[e] (v37) -- (v17);
    \draw[e] (v38) -- (v49);
    \draw[e] (v38) -- (v37);
    \draw[e] (v38) -- (v18);
    \draw[e] (v39) -- (v4a);
    \draw[e] (v39) -- (v38);
    \draw[e] (v39) -- (v19);
    \draw[e] (v3a) -- (v4b);
    \draw[e] (v3a) -- (v39);
    \draw[e] (v3a) -- (v1a);
    \draw[e] (v3b) -- (v4c);
    \draw[e] (v3b) -- (v3a);
    \draw[e] (v3b) -- (v1b);
    \draw[e] (v3c) -- (v4d);
    \draw[e] (v3c) -- (v3b);
    \draw[e] (v3c) -- (v1c);
    \draw[e] (v3d) -- (v4e);
    \draw[e] (v3d) -- (v3c);
    \draw[e] (v3d) -- (v1d);
    \draw[e] (v3e) -- (v3d);
    \draw[e] (v3e) -- (v1e);
    \draw[e] (v3e) -- (B4);
    \draw[e] (v11) -- (v32);
    \draw[e] (v11) -- (C1);
    \draw[e] (v12) -- (v33);
    \draw[e] (v12) -- (v11);
    \draw[e] (v13) -- (v34);
    \draw[e] (v13) -- (v12);
    \draw[e] (v14) -- (v35);
    \draw[e] (v14) -- (v13);
    \draw[e] (v15) -- (v36);
    \draw[e] (v15) -- (v14);
    \draw[e] (v16) -- (v37);
    \draw[e] (v16) -- (v15);
    \draw[e] (v17) -- (v38);
    \draw[e] (v17) -- (v16);
    \draw[e] (v18) -- (v39);
    \draw[e] (v18) -- (v17);
    \draw[e] (v19) -- (v3a);
    \draw[e] (v19) -- (v18);
    \draw[e] (v1a) -- (v3b);
    \draw[e] (v1a) -- (v19);
    \draw[e] (v1b) -- (v3c);
    \draw[e] (v1b) -- (v1a);
    \draw[e] (v1c) -- (v3d);
    \draw[e] (v1c) -- (v1b);
    \draw[e] (v1d) -- (v3e);
    \draw[e] (v1d) -- (v1c);
    \draw[e] (v1d) -- (A3);
    \draw[e] (v1e) -- (v1d);
    \draw[e] (v1e) -- (B3);
    \draw[e] (v1e) -- (A1);
    \draw[e] (B8) -- (v8e);
    \draw[h] (B8) -- (B7);
    \draw[e] (B7) -- (v7e);
    \draw[h] (B7) -- (B6);
    \draw[e] (B6) -- (v6e);
    \draw[h] (B6) -- (B5);
    \draw[e] (B5) -- (v5e);
    \draw[h] (B5) -- (B4);
    \draw[e] (B4) -- (v4e);
    \draw[h] (B4) -- (B2);
    \draw[h] (B4) -- (B3);
    \draw[e] (B2) -- (v2e);
    \draw[e] (B3) -- (v3e);
    \draw[h] (B3) -- (B1);
    \draw[e] (B1) -- (v1e);
    \draw[h] (C8) -- (C7);
    \draw[e] (C8) -- (A8);
    \draw[e] (C7) -- (v81);
    \draw[h] (C7) -- (C6);
    \draw[e] (C6) -- (v71);
    \draw[h] (C6) -- (C5);
    \draw[e] (C5) -- (v61);
    \draw[h] (C5) -- (C4);
    \draw[e] (C4) -- (v51);
    \draw[h] (C4) -- (C2);
    \draw[h] (C4) -- (C3);
    \draw[e] (C2) -- (v41);
    \draw[e] (C3) -- (v41);
    \draw[h] (C3) -- (C1);
    \draw[e] (C1) -- (v31);
    \draw[e] (A8) -- (v81);
    \draw[e] (A7) -- (v82);
    \draw[h] (A7) -- (A8);
    \draw[e] (A6) -- (v83);
    \draw[h] (A6) -- (A7);
    \draw[e] (A5) -- (v84);
    \draw[h] (A5) -- (A6);
    \draw[e] (A4) -- (v85);
    \draw[h] (A4) -- (A5);
    \draw[e] (A2) -- (B2);
    \draw[h] (A2) -- (A4);
    \draw[e] (A3) -- (v1e);
    \draw[h] (A3) -- (A4);
    \draw[e] (A1) -- (B1);
    \draw[h] (A1) -- (A3);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{81}$}}}, unf] (n_v81) at (v81) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{82}$}}}, unf] (n_v82) at (v82) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{83}$}}}, unf] (n_v83) at (v83) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{84}$}}}, unf] (n_v84) at (v84) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{85}$}}}, unf] (n_v85) at (v85) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{86}$}}}, unf] (n_v86) at (v86) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{87}$}}}, unf] (n_v87) at (v87) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{88}$}}}, unf] (n_v88) at (v88) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{89}$}}}, unf] (n_v89) at (v89) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{8a}$}}}, unf] (n_v8a) at (v8a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{8b}$}}}, unf] (n_v8b) at (v8b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{8c}$}}}, unf] (n_v8c) at (v8c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{8d}$}}}, unf] (n_v8d) at (v8d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{8e}$}}}, unf] (n_v8e) at (v8e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{71}$}}}, unf] (n_v71) at (v71) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{72}$}}}, unf] (n_v72) at (v72) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{73}$}}}, unf] (n_v73) at (v73) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{74}$}}}, unf] (n_v74) at (v74) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{75}$}}}, unf] (n_v75) at (v75) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{76}$}}}, unf] (n_v76) at (v76) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{77}$}}}, unf] (n_v77) at (v77) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{78}$}}}, unf] (n_v78) at (v78) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{79}$}}}, unf] (n_v79) at (v79) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{7a}$}}}, unf] (n_v7a) at (v7a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{7b}$}}}, unf] (n_v7b) at (v7b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{7c}$}}}, unf] (n_v7c) at (v7c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{7d}$}}}, unf] (n_v7d) at (v7d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{7e}$}}}, unf] (n_v7e) at (v7e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{61}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{62}$}}}, unf] (n_v62) at (v62) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{63}$}}}, unf] (n_v63) at (v63) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{64}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{65}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{66}$}}}, unf] (n_v66) at (v66) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{67}$}}}, unf] (n_v67) at (v67) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{68}$}}}, unf] (n_v68) at (v68) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{69}$}}}, unf] (n_v69) at (v69) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{6a}$}}}, unf] (n_v6a) at (v6a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{6b}$}}}, unf] (n_v6b) at (v6b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{6c}$}}}, unf] (n_v6c) at (v6c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{6d}$}}}, unf] (n_v6d) at (v6d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{6e}$}}}, unf] (n_v6e) at (v6e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{51}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{52}$}}}, unf] (n_v52) at (v52) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{53}$}}}, unf] (n_v53) at (v53) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{54}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{55}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{56}$}}}, unf] (n_v56) at (v56) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{57}$}}}, unf] (n_v57) at (v57) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{58}$}}}, unf] (n_v58) at (v58) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{59}$}}}, unf] (n_v59) at (v59) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{5a}$}}}, unf] (n_v5a) at (v5a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{5b}$}}}, unf] (n_v5b) at (v5b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{5c}$}}}, unf] (n_v5c) at (v5c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{5d}$}}}, unf] (n_v5d) at (v5d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{5e}$}}}, unf] (n_v5e) at (v5e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{44}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{45}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{46}$}}}, unf] (n_v46) at (v46) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{47}$}}}, unf] (n_v47) at (v47) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{48}$}}}, unf] (n_v48) at (v48) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{49}$}}}, unf] (n_v49) at (v49) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{4a}$}}}, unf] (n_v4a) at (v4a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{4b}$}}}, unf] (n_v4b) at (v4b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{4c}$}}}, unf] (n_v4c) at (v4c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{4d}$}}}, unf] (n_v4d) at (v4d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{4e}$}}}, unf] (n_v4e) at (v4e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{24}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{25}$}}}, unf] (n_v25) at (v25) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{26}$}}}, unf] (n_v26) at (v26) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{27}$}}}, unf] (n_v27) at (v27) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{28}$}}}, unf] (n_v28) at (v28) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{29}$}}}, unf] (n_v29) at (v29) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{2a}$}}}, unf] (n_v2a) at (v2a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{2b}$}}}, unf] (n_v2b) at (v2b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{2c}$}}}, unf] (n_v2c) at (v2c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{2d}$}}}, unf] (n_v2d) at (v2d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{2e}$}}}, unf] (n_v2e) at (v2e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{34}$}}}, unf] (n_v34) at (v34) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{35}$}}}, unf] (n_v35) at (v35) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{36}$}}}, unf] (n_v36) at (v36) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{37}$}}}, unf] (n_v37) at (v37) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{38}$}}}, unf] (n_v38) at (v38) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{39}$}}}, unf] (n_v39) at (v39) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{3a}$}}}, unf] (n_v3a) at (v3a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{3b}$}}}, unf] (n_v3b) at (v3b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{3c}$}}}, unf] (n_v3c) at (v3c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{3d}$}}}, unf] (n_v3d) at (v3d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{3e}$}}}, unf] (n_v3e) at (v3e) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{14}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{15}$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{16}$}}}, unf] (n_v16) at (v16) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{17}$}}}, unf] (n_v17) at (v17) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{18}$}}}, unf] (n_v18) at (v18) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{19}$}}}, unf] (n_v19) at (v19) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{1a}$}}}, unf] (n_v1a) at (v1a) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{1b}$}}}, unf] (n_v1b) at (v1b) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{1c}$}}}, unf] (n_v1c) at (v1c) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{1d}$}}}, unf] (n_v1d) at (v1d) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{1e}$}}}, unf] (n_v1e) at (v1e) {};
    \node[v1,label={180:{\contour{white}{$B_{8}$}}}, frz] (n_B8) at (B8) {};
    \node[v1,label={180:{\contour{white}{$B_{7}$}}}, frz] (n_B7) at (B7) {};
    \node[v1,label={180:{\contour{white}{$B_{6}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={180:{\contour{white}{$B_{5}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={0:{\contour{white}{$C_{8}$}}}, frz] (n_C8) at (C8) {};
    \node[v1,label={0:{\contour{white}{$C_{7}$}}}, frz] (n_C7) at (C7) {};
    \node[v1,label={0:{\contour{white}{$C_{6}$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={0:{\contour{white}{$C_{5}$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={270:{\contour{white}{$A_{8}$}}}, frz] (n_A8) at (A8) {};
    \node[v1,label={270:{\contour{white}{$A_{7}$}}}, frz] (n_A7) at (A7) {};
    \node[v1,label={270:{\contour{white}{$A_{6}$}}}, frz] (n_A6) at (A6) {};
    \node[v1,label={270:{\contour{white}{$A_{5}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QF4.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v2] (v11) at (6.25,1.0) {};
    \coordinate[v2] (v12) at (5.0,1.0) {};
    \coordinate[v2] (v13) at (3.75,1.0) {};
    \coordinate[v2] (v14) at (2.5,1.0) {};
    \coordinate[v2] (v15) at (1.25,1.0) {};
    \coordinate[v2] (v21) at (6.25,2.0) {};
    \coordinate[v2] (v22) at (5.0,2.0) {};
    \coordinate[v2] (v23) at (3.75,2.0) {};
    \coordinate[v2] (v24) at (2.5,2.0) {};
    \coordinate[v2] (v25) at (1.25,2.0) {};
    \coordinate[v1] (v31) at (6.25,3.0) {};
    \coordinate[v1] (v32) at (5.0,3.0) {};
    \coordinate[v1] (v33) at (3.75,3.0) {};
    \coordinate[v1] (v34) at (2.5,3.0) {};
    \coordinate[v1] (v35) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (6.25,4.0) {};
    \coordinate[v1] (v42) at (5.0,4.0) {};
    \coordinate[v1] (v43) at (3.75,4.0) {};
    \coordinate[v1] (v44) at (2.5,4.0) {};
    \coordinate[v1] (v45) at (1.25,4.0) {};
    \coordinate[v2] (B1) at (-2.15,1.0) {};
    \coordinate[v2] (B2) at (-1.6125,2.0) {};
    \coordinate[v1] (B3) at (-1.075,3.0) {};
    \coordinate[v1] (B4) at (-0.5375,4.0) {};
    \coordinate[v2] (C1) at (9.65,1.0) {};
    \coordinate[v2] (C2) at (9.1125,2.0) {};
    \coordinate[v1] (C3) at (8.575,3.0) {};
    \coordinate[v1] (C4) at (8.0375,4.0) {};
    \coordinate[v2] (A1) at (7.5,-0.0) {};
    \coordinate[v2] (A2) at (5.4875,-0.0) {};
    \coordinate[v1] (A3) at (2.0,-0.0) {};
    \coordinate[v1] (A4) at (0.0,-0.0) {};

    \draw[e] (v44) -- (A3);
    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A2);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    \draw[e] (v13) -- (v12);
    \draw[e] (v13) -- (v23);
    \draw[e] (v14) -- (v13);
    \draw[e] (v14) -- (v24);
    \draw[e] (v15) -- (v14);
    \draw[e] (v15) -- (v25);
    \draw[e] (v21) -- (v12);
    \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v13);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (v32);
    \draw[e] (v23) -- (v14);
    \draw[e] (v23) -- (v22);
    \draw[e] (v23) -- (v33);
    \draw[e] (v24) -- (v15);
    \draw[e] (v24) -- (v23);
    \draw[e] (v24) -- (v34);
    \draw[e] (v25) -- (v24);
    \draw[e] (v25) -- (v35);
    \draw[e] (v25) -- (B1);
    \draw[e] (v31) -- (v22);
    \draw[e] (v31) -- (v41);
    \draw[e] (v31) -- (C3);
    \draw[e] (v32) -- (v23);
    \draw[e] (v32) -- (v31);
    \draw[e] (v32) -- (v42);
    \draw[e] (v33) -- (v24);
    \draw[e] (v33) -- (v32);
    \draw[e] (v33) -- (v43);
    \draw[e] (v34) -- (v25);
    \draw[e] (v34) -- (v33);
    \draw[e] (v34) -- (v44);
    \draw[e] (v35) -- (v34);
    \draw[e] (v35) -- (v45);
    \draw[e] (v35) -- (B2);
    \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (C4);
    \draw[e] (v42) -- (v33);
    \draw[e] (v42) -- (v41);
    \draw[e] (v43) -- (v34);
    \draw[e] (v43) -- (v42);
    \draw[e] (v44) -- (v35);
    \draw[e] (v44) -- (v43);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (B3);
    \draw[e] (v45) -- (A4);
    \draw[e] (B1) -- (v15);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v25);
    \draw[h] (B2) -- (B3);
    \draw[e] (B3) -- (v35);
    \draw[h] (B3) -- (B4);
    \draw[e] (B4) -- (v45);
    \draw[h] (C1) -- (C2);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    \draw[h] (C2) -- (C3);
    \draw[e] (C3) -- (v21);
    \draw[h] (C3) -- (C4);
    \draw[e] (C4) -- (v31);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (v12);
    \draw[h] (A2) -- (A1);
    \draw[e] (A3) -- (v45);
    \draw[h] (A3) -- (A2);
    \draw[e] (A4) -- (B4);
    \draw[h] (A4) -- (A3);

    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{13}$}}}, unf] (n_v13) at (v13) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{14}$}}}, unf] (n_v14) at (v14) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{15}$}}}, unf] (n_v15) at (v15) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{23}$}}}, unf] (n_v23) at (v23) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{24}$}}}, unf] (n_v24) at (v24) {};
    \node[v2,label={[label distance=-3pt]95:{\contour{white}{$v_{25}$}}}, unf] (n_v25) at (v25) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{31}$}}}, unf] (n_v31) at (v31) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{32}$}}}, unf] (n_v32) at (v32) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{33}$}}}, unf] (n_v33) at (v33) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{34}$}}}, unf] (n_v34) at (v34) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{35}$}}}, unf] (n_v35) at (v35) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{41}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{42}$}}}, unf] (n_v42) at (v42) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{43}$}}}, unf] (n_v43) at (v43) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{44}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{45}$}}}, unf] (n_v45) at (v45) {};
    \node[v2,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v2,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v1,label={180:{\contour{white}{$B_{3}$}}}, frz] (n_B3) at (B3) {};
    \node[v1,label={180:{\contour{white}{$B_{4}$}}}, frz] (n_B4) at (B4) {};
    \node[v2,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v2,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v1,label={0:{\contour{white}{$C_{3}$}}}, frz] (n_C3) at (C3) {};
    \node[v1,label={0:{\contour{white}{$C_{4}$}}}, frz] (n_C4) at (C4) {};
    \node[v2,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v2,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[v1,label={270:{\contour{white}{$A_{3}$}}}, frz] (n_A3) at (A3) {};
    \node[v1,label={270:{\contour{white}{$A_{4}$}}}, frz] (n_A4) at (A4) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/QG2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v3] (v11) at (2.5,1.0) {};
    \coordinate[v3] (v12) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (2.5,2.0) {};
    \coordinate[v1] (v22) at (1.25,2.0) {};
    \coordinate[v3] (B1) at (-1.075,1.0) {};
    \coordinate[v1] (B2) at (-0.5375,2.0) {};
    \coordinate[v3] (C1) at (4.825,1.0) {};
    \coordinate[v1] (C2) at (4.2875,2.0) {};
    \coordinate[v3] (A1) at (3.125,-0.0) {};
    \coordinate[v1] (A2) at (0.625,-0.0) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    \draw[e] (v21) -- (v12);
    \draw[e] (v21) -- (C2);
    \draw[e] (v22) -- (v21);
    \draw[e] (v22) -- (B1);
    \draw[e] (v22) -- (A2);
    \draw[e] (B1) -- (v12);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v22);
    \draw[h] (C1) -- (C2);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (B2);
    \draw[h] (A2) -- (A1);

    \node[v3,label={[label distance=-3pt]95:{\contour{white}{$v_{11}$}}}, unf] (n_v11) at (v11) {};
    \node[v3,label={[label distance=-3pt]95:{\contour{white}{$v_{12}$}}}, unf] (n_v12) at (v12) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{21}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$v_{22}$}}}, unf] (n_v22) at (v22) {};
    \node[v3,label={180:{\contour{white}{$B_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$B_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[v3,label={0:{\contour{white}{$C_{1}$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$C_{2}$}}}, frz] (n_C2) at (C2) {};
    \node[v3,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/Qdv-naming.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \begin{scope}[shift={(0,0)}]
      \coordinate (l_0) at (-60:1.7321);
      \coordinate (l_1) at (180:1.7321);
      \coordinate (l_2) at ( 60:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v1, frz, label={240:{\rotatebox{330}{$A_1$}}}   ] at ($ (l_0) + (150:1.0) $) {};
      \node[b,       label={240:{\rotatebox{330}{$\cdots$}}}] at ($ (l_0) + (150:1.5) $) {};
      \node[v1, frz, label={240:{\rotatebox{330}{$A_n$}}}   ] at ($ (l_0) + (150:2.0) $) {};

      % As of writing, rotatebox{90}{} will crash on at least one machine
      \node[v1, frz, label={  0:{\rotatebox{ 90.001}{$C_1$}}}   ] at ($ (l_0) + ( 90:1.0) $) {};
      \node[b,       label={  0:{\rotatebox{ 90.001}{$\cdots$}}}] at ($ (l_0) + ( 90:1.5) $) {};
      \node[v1, frz, label={  0:{\rotatebox{ 90.001}{$C_n$}}}   ] at ($ (l_0) + ( 90:2.0) $) {};

      \node[v1, frz, label={120:{\rotatebox{ 30}{$B_1$}}}   ] at ($ (l_1) + ( 30:1.0) $) {};
      \node[b,       label={120:{\rotatebox{ 30}{$\cdots$}}}] at ($ (l_1) + ( 30:1.5) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30}{$B_n$}}}   ] at ($ (l_1) + ( 30:2.0) $) {};

      \node[v1, unf, label={[label distance=-3pt]210:$v_{1 \ell}$}] at ($ (l_2) + (225:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{n \ell}$}] at ($ (l_2) + (225:1.1)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{1 1}$}   ] at ($ (l_2) + (255:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{n 1}$}   ] at ($ (l_2) + (255:1.1)$) {};
    \end{scope}

    \begin{scope}[shift={(3,0)}]
      \coordinate (r_0) at (240:1.7321);
      \coordinate (r_1) at (120:1.7321);
      \coordinate (r_2) at (  0:1.7321);

      \draw[te] (r_0) -- (r_1) -- (r_2) -- cycle;

      \node[v1, frz, label={180:{\rotatebox{ 90.001}{$A_1$}}}   ] at ($ (r_0) + ( 90:1.0) $) {};
      \node[b,       label={180:{\rotatebox{ 90.001}{$\cdots$}}}] at ($ (r_0) + ( 90:1.5) $) {};
      \node[v1, frz, label={180:{\rotatebox{ 90.001}{$A_n$}}}   ] at ($ (r_0) + ( 90:2.0) $) {};

      \node[v1, frz, label={-60:{\rotatebox{ 30}{$C_1$}}}   ] at ($ (r_0) + ( 30:1.0) $) {};
      \node[b,       label={-60:{\rotatebox{ 30}{$\cdots$}}}] at ($ (r_0) + ( 30:1.5) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30}{$C_n$}}}   ] at ($ (r_0) + ( 30:2.0) $) {};

      \node[v1, frz, label={ 60:{\rotatebox{-30}{$B_1$}}}   ] at ($ (r_1) + (-30:1.0) $) {};
      \node[b,       label={ 60:{\rotatebox{-30}{$\cdots$}}}] at ($ (r_1) + (-30:1.5) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30}{$B_n$}}}   ] at ($ (r_1) + (-30:2.0) $) {};

      \node[v1, unf, label={[label distance=-3pt]210:$v_{1 1}$}   ] at ($ (r_2) + (195:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{n 1}$}   ] at ($ (r_2) + (195:1.1)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{1 \ell}$}] at ($ (r_2) + (165:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$v_{n \ell}$}] at ($ (r_2) + (165:1.1)$) {};
    \end{scope}

    \begin{scope}[shift={(9.5,0)}]
      \coordinate (q_0) at (270:1.5);
      \coordinate (q_1) at (180:2.598);
      \coordinate (q_2) at ( 90:1.5);
      \coordinate (q_3) at (  0:2.598);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

      \node[v1, frz, label={240:{\rotatebox{330}{$D_1$}}}   ] at ($ (q_0) + (150:1.0) $) {};
      \node[b,       label={240:{\rotatebox{330}{$\cdots$}}}] at ($ (q_0) + (150:1.5) $) {};
      \node[v1, frz, label={240:{\rotatebox{330}{$D_n$}}}   ] at ($ (q_0) + (150:2.0) $) {};

      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_1$}}}   ] at ($ (q_1) + ( 30:1.0) $) {};
      \node[b,       label={120:{\rotatebox{ 30}{$\cdots$}}}] at ($ (q_1) + ( 30:1.5) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_n$}}}   ] at ($ (q_1) + ( 30:2.0) $) {};

      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_1$}}}   ] at ($ (q_2) + (-30:1.0) $) {};
      \node[b,       label={ 60:{\rotatebox{-30}{$\cdots$}}}] at ($ (q_2) + (-30:1.5) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_n$}}}   ] at ($ (q_2) + (-30:2.0) $) {};

      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_1$}}}   ] at ($ (q_0) + ( 30:1.0) $) {};
      \node[b,       label={-60:{\rotatebox{ 30}{$\cdots$}}}] at ($ (q_0) + ( 30:1.5) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_n$}}}   ] at ($ (q_0) + ( 30:2.0) $) {};

      \node[v1, unf, label={[label distance=-3pt]225:$w_{1L}$}] at ($ (q_2) + (230:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]225:$w_{nL}$}] at ($ (q_2) + (230:1.1)$) {};
      \node[v1, unf                                           ] at ($ (q_2) + (255:1.9)$) {};
      \node[v1, unf                                           ] at ($ (q_2) + (255:1.1)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 90:1.9)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 90:1.1)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$w_{11}$}] at ($ (q_3) + (195:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$w_{n1}$}] at ($ (q_3) + (195:1.1)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$w_{1\ell}$}] at ($ (q_3) + (165:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt]210:$w_{n\ell}$}] at ($ (q_3) + (165:1.1)$) {};

      \draw[color=gray, dashed] ($ (q_0) + (  0:0.1) $) -- ($ (q_2) + (  0:0.1) $);
      \draw[color=gray, dashed] ($ (q_0) + (180:0.1) $) -- ($ (q_2) + (180:0.1) $);

      \node (wnlp1lab) at ($ (q_2) + ( 60:0.5) $) {$w_{n\ell + 1}$};
      \node (w1lp1lab) at ($ (q_0) + (-60:0.5) $) {$w_{1\ell + 1}$};
      \draw[ll] (wnlp1lab) to[out=285,in=90] ($ (q_0) + ( 90:1.9) $);
      \draw[ll] (w1lp1lab) to[out=75,in=270] ($ (q_0) + ( 90:1.1) $);

      \node (wnlp2lab) at ($ (q_2) + ( 60:0.5) + (180:1) $) {$w_{n\ell + 2}$};
      \node (w1lp2lab) at ($ (q_0) + (-60:0.5) + (180:1) $) {$w_{1\ell + 2}$};
      \draw[ll] (wnlp2lab) to[out=285,in=90] ($ (q_2) + (255:1.1) $);
      \draw[ll] (w1lp2lab) to[out=75,in=270] ($ (q_2) + (255:1.9) $);
    \end{scope}

    \draw[->, thick]
        ($ (3,0) + ( 45:2) $)
        to[bend left] node[midway, above] (t01) {$\Psi_{02}^{-1}$}
        ($ (9,0) + (135:2) $);

    \begin{scope}[shift={(5.75,-3.5)}]
      \coordinate (q_0) at (270:1.5);
      \coordinate (q_1) at (180:2.598);
      \coordinate (q_2) at ( 90:1.5);
      \coordinate (q_3) at (  0:2.598);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

      \node[v1, frz, label={240:{\rotatebox{330}{$D_1$}}}   ] at ($ (q_0) + (150:1.0) $) {};
      \node[b,       label={240:{\rotatebox{330}{$\cdots$}}}] at ($ (q_0) + (150:1.5) $) {};
      \node[v1, frz, label={240:{\rotatebox{330}{$D_n$}}}   ] at ($ (q_0) + (150:2.0) $) {};

      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_1$}}}   ] at ($ (q_1) + ( 30:1.0) $) {};
      \node[b,       label={120:{\rotatebox{ 30}{$\cdots$}}}] at ($ (q_1) + ( 30:1.5) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_n$}}}   ] at ($ (q_1) + ( 30:2.0) $) {};

      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_1$}}}   ] at ($ (q_2) + (-30:1.0) $) {};
      \node[b,       label={ 60:{\rotatebox{-30}{$\cdots$}}}] at ($ (q_2) + (-30:1.5) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_n$}}}   ] at ($ (q_2) + (-30:2.0) $) {};

      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_1$}}}   ] at ($ (q_0) + ( 30:1.0) $) {};
      \node[b,       label={-60:{\rotatebox{ 30}{$\cdots$}}}] at ($ (q_0) + ( 30:1.5) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_n$}}}   ] at ($ (q_0) + ( 30:2.0) $) {};

      \node[v1, unf, label={[label distance=-3pt] 90:$w_{nL}$}] at ($ (q_0) + (130:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt] 90:$w_{1L}$}] at ($ (q_0) + (130:1.1)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + (105:1.9)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + (105:1.1)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 90:1.9)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 90:1.1)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 75:1.9)$) {};
      \node[v1, unf                                           ] at ($ (q_0) + ( 75:1.1)$) {};
      \node[v1, unf, label={[label distance=-3pt] 90:$w_{n1}$}] at ($ (q_0) + ( 50:1.9)$) {};
      \node[v1, unf, label={[label distance=-3pt] 90:$w_{11}$}] at ($ (q_0) + ( 50:1.1)$) {};

      \draw[color=gray, dashed] ($ (q_0) + (  0:0.1) $) -- ($ (q_2) + (  0:0.1) $);
      \draw[color=gray, dashed] ($ (q_0) + (180:0.1) $) -- ($ (q_2) + (180:0.1) $);
    \end{scope}

    \draw[->, thick]
        ($ (10.5,-2)$)
        to[bend left] node[midway, below right] (t02) {$\widetilde{\mu}_{\mathrm{P}}$}
        ($ ( 8.5,-4)$);


  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/amalgamation-QAn.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \begin{scope}[shift={(-0.5,0)}]
      \coordinate (l_0) at (-60:2.0);
      \coordinate (l_1) at (180:2.0);
      \coordinate (l_2) at ( 60:2.0);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v1, frz, label={240:{\rotatebox{330    }{$A_1$}}}] (A1) at ($ (l_0)!0.25!(l_1) $) {};
      \node[v1, frz, label={240:{\rotatebox{330    }{$A_2$}}}] (A2) at ($ (l_0)!0.50!(l_1) $) {};
      \node[v1, frz, label={240:{\rotatebox{330    }{$A_3$}}}] (A3) at ($ (l_0)!0.75!(l_1) $) {};

      % As of writing, rotatebox{90}{} will crash on at least one machine
      \node[v1, frz, label={  0:{\rotatebox{ 90.001}{$C_1$}}}] (C1) at ($ (l_2)!0.75!(l_0) $) {};
      \node[v1, frz, label={  0:{\rotatebox{ 90.001}{$C_2$}}}] (C2) at ($ (l_2)!0.50!(l_0) $) {};
      \node[v1, frz, label={  0:{\rotatebox{ 90.001}{$C_3$}}}] (C3) at ($ (l_2)!0.25!(l_0) $) {};

      \node[v1, frz, label={120:{\rotatebox{ 30    }{$B_1$}}}] (B1) at ($ (l_1)!0.25!(l_2) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30    }{$B_2$}}}] (B2) at ($ (l_1)!0.50!(l_2) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30    }{$B_3$}}}] (B3) at ($ (l_1)!0.75!(l_2) $) {};

      \node[v1, unf, label={[label distance=0pt]0:$v_{11}$}] (v11) at ($ (C1)!0.33!(B1) $) {};
      \node[v1, unf, label={[label distance=0pt]0:$v_{12}$}] (v12) at ($ (C1)!0.66!(B1) $) {};
      \node[v1, unf, label={[label distance=0pt]0:$v_{21}$}] (v21) at ($ (C2)!0.50!(B2) $) {};

      \draw[e] (v11) --  (C1);
      \draw[e] (v12) -- (v11);
      \draw[e]  (B1) -- (v12);
      \draw[e] (v21) --  (C2);
      \draw[e]  (B2) -- (v21);
      \draw[e]  (B3) --  (C3);

      \draw[e] (v21) --  (B3);
      \draw[e] (v11) -- (v21);
      \draw[e]  (A1) -- (v11);
      \draw[e] (v12) --  (B2);
      \draw[e]  (A2) -- (v12);
      \draw[e]  (A3) --  (B1);

      \draw[e] (v12) --  (A3);
      \draw[e] (v21) -- (v12);
      \draw[e]  (C3) -- (v21);
      \draw[e] (v11) --  (A2);
      \draw[e]  (C2) -- (v11);
      \draw[e]  (C1) --  (A1);

      \draw[h,-{>[sep=2pt]}] (A3) to[bend right=30] (A2);
      \draw[h,-{>[sep=2pt]}] (A2) to[bend right=30] (A1);
      \draw[h,-{>[sep=2pt]}] (B3) to[bend right=30] (B2);
      \draw[h,-{>[sep=2pt]}] (B2) to[bend right=30] (B1);
      \draw[h,-{>[sep=2pt]}] (C1) to[bend right=30] (C2);
      \draw[h,-{>[sep=2pt]}] (C2) to[bend right=30] (C3);
    \end{scope}

    \begin{scope}[shift={(3,0)}]
      \coordinate (r_0) at (240:2.0);
      \coordinate (r_1) at (120:2.0);
      \coordinate (r_2) at (  0:2.0);

      \draw[te] (r_0) -- (r_1) -- (r_2) -- cycle;

      \node[v1, frz, label={180:{\rotatebox{ 90.001}{$A_1$}}}] (A1) at ($ (r_0)!0.25!(r_1) $) {};
      \node[v1, frz, label={180:{\rotatebox{ 90.001}{$A_2$}}}] (A2) at ($ (r_0)!0.50!(r_1) $) {};
      \node[v1, frz, label={180:{\rotatebox{ 90.001}{$A_3$}}}] (A3) at ($ (r_0)!0.75!(r_1) $) {};

      \node[v1, frz, label={-60:{\rotatebox{ 30    }{$C_1$}}}] (C1) at ($ (r_2)!0.75!(r_0) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30    }{$C_2$}}}] (C2) at ($ (r_2)!0.50!(r_0) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30    }{$C_3$}}}] (C3) at ($ (r_2)!0.25!(r_0) $) {};

      \node[v1, frz, label={ 60:{\rotatebox{-30    }{$B_1$}}}] (B1) at ($ (r_1)!0.25!(r_2) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30    }{$B_2$}}}] (B2) at ($ (r_1)!0.50!(r_2) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30    }{$B_3$}}}] (B3) at ($ (r_1)!0.75!(r_2) $) {};

      \node[v1, unf, label={[label distance=0pt]0:$v_{11}$}] (v11) at ($ (C1)!0.33!(B1) $) {};
      \node[v1, unf, label={[label distance=0pt]0:$v_{12}$}] (v12) at ($ (C1)!0.66!(B1) $) {};
      \node[v1, unf, label={[label distance=0pt]0:$v_{21}$}] (v21) at ($ (C2)!0.50!(B2) $) {};

      \draw[e] (v11) --  (C1);
      \draw[e] (v12) -- (v11);
      \draw[e]  (B1) -- (v12);
      \draw[e] (v21) --  (C2);
      \draw[e]  (B2) -- (v21);
      \draw[e]  (B3) --  (C3);

      \draw[e] (v21) --  (B3);
      \draw[e] (v11) -- (v21);
      \draw[e]  (A1) -- (v11);
      \draw[e] (v12) --  (B2);
      \draw[e]  (A2) -- (v12);
      \draw[e]  (A3) --  (B1);

      \draw[e] (v12) --  (A3);
      \draw[e] (v21) -- (v12);
      \draw[e]  (C3) -- (v21);
      \draw[e] (v11) --  (A2);
      \draw[e]  (C2) -- (v11);
      \draw[e]  (C1) --  (A1);

      \draw[h,-{>[sep=2pt]}] (A3) to[bend right=30] (A2);
      \draw[h,-{>[sep=2pt]}] (A2) to[bend right=30] (A1);
      \draw[h,-{>[sep=2pt]}] (B3) to[bend right=30] (B2);
      \draw[h,-{>[sep=2pt]}] (B2) to[bend right=30] (B1);
      \draw[h,-{>[sep=2pt]}] (C1) to[bend right=30] (C2);
      \draw[h,-{>[sep=2pt]}] (C2) to[bend right=30] (C3);
    \end{scope}

    \begin{scope}[shift={(10,0)}]
      \coordinate (q_0) at (270:2);
      \coordinate (q_1) at (180:3);
      \coordinate (q_2) at ( 90:2);
      \coordinate (q_3) at (  0:3);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

      \node[v1, frz, label={240:{\rotatebox{330}{$D_1$}}}] (D1) at ($ (q_0)!0.25!(q_1) $) {};
      \node[v1, frz, label={240:{\rotatebox{330}{$D_2$}}}] (D2) at ($ (q_0)!0.50!(q_1) $) {};
      \node[v1, frz, label={240:{\rotatebox{330}{$D_3$}}}] (D3) at ($ (q_0)!0.75!(q_1) $) {};

      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_1$}}}] (E1) at ($ (q_1)!0.25!(q_2) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_2$}}}] (E2) at ($ (q_1)!0.50!(q_2) $) {};
      \node[v1, frz, label={120:{\rotatebox{ 30}{$E_3$}}}] (E3) at ($ (q_1)!0.75!(q_2) $) {};

      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_1$}}}] (F1) at ($ (q_2)!0.25!(q_3) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_2$}}}] (F2) at ($ (q_2)!0.50!(q_3) $) {};
      \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_3$}}}] (F3) at ($ (q_2)!0.75!(q_3) $) {};

      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_1$}}}] (G1) at ($ (q_0)!0.25!(q_3) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_2$}}}] (G2) at ($ (q_0)!0.50!(q_3) $) {};
      \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_3$}}}] (G3) at ($ (q_0)!0.75!(q_3) $) {};

      \node[v1, unf, label={[label distance=-1pt]0:$w_{15}$}] (w15) at ($ (D2)!0.50!(E2) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{14}$}] (w14) at ($ (D1)!0.33!(E3) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{24}$}] (w24) at ($ (D1)!0.66!(E3) $) {};

      \node[v1, unf, label={[label distance=-1pt]0:$w_{13}$}] (w13) at ($ (q_0)!0.25!(q_2) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{23}$}] (w23) at ($ (q_0)!0.50!(q_2) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{33}$}] (w33) at ($ (q_0)!0.75!(q_2) $) {};

      \node[v1, unf, label={[label distance=-1pt]0:$w_{11}$}] (w11) at ($ (G2)!0.50!(F2) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{12}$}] (w12) at ($ (G1)!0.33!(F1) $) {};
      \node[v1, unf, label={[label distance=-1pt]0:$w_{22}$}] (w22) at ($ (G1)!0.66!(F1) $) {};


      %\draw[e]  (F3) --  (G3);
      %\draw[e]  (F2) -- (w11);
      %\draw[e] (w11) --  (G2);
      %\draw[e]  (F1) -- (w22);
      %\draw[e] (w22) -- (w12);
      %\draw[e] (w12) --  (G1);
      %\draw[e] (w24) --  (E3);
      %\draw[e] (w14) -- (w24);
      %\draw[e]  (D1) -- (w14);
      %\draw[e] (w15) --  (E2);
      %\draw[e]  (D2) -- (w15);
      %\draw[e]  (D3) --  (E1);

      \draw[e] (w14) -- (w13);
      \draw[e] (w15) -- (w14);
      \draw[e]  (E1) -- (w15);
      \draw[e] (w24) -- (w23);
      \draw[e]  (E2) -- (w24);
      \draw[e]  (E3) -- (w33);

      \draw[e] (w24) --  (E3);
      \draw[e] (w14) -- (w24);
      \draw[e]  (D1) -- (w14);
      \draw[e] (w15) --  (E2);
      \draw[e]  (D2) -- (w15);
      \draw[e]  (D3) --  (E1);

      \draw[e] (w15) --  (D3);
      \draw[e] (w24) -- (w15);
      \draw[e] (w33) -- (w24);
      \draw[e] (w14) --  (D2);
      \draw[e] (w23) -- (w14);
      \draw[e] (w13) --  (D1);

      \draw[e] (w12) --  (G1);
      \draw[e] (w22) -- (w12);
      \draw[e]  (F1) -- (w22);
      \draw[e] (w11) --  (G2);
      \draw[e]  (F2) -- (w11);
      \draw[e]  (F3) --  (G3);

      \draw[e] (w11) --  (F3);
      \draw[e] (w12) -- (w11);
      \draw[e] (w13) -- (w12);
      \draw[e] (w22) --  (F2);
      \draw[e] (w23) -- (w22);
      \draw[e] (w33) --  (F1);

      \draw[e] (w22) -- (w33);
      \draw[e] (w11) -- (w22);
      \draw[e]  (G3) -- (w11);
      \draw[e] (w12) -- (w23);
      \draw[e]  (G2) -- (w12);
      \draw[e]  (G1) -- (w13);

      \draw[h,-{>[sep=2pt]}] (D3) to[bend right=30] (D2);
      \draw[h,-{>[sep=2pt]}] (D2) to[bend right=30] (D1);
      \draw[h,-{>[sep=2pt]}] (E3) to[bend right=30] (E2);
      \draw[h,-{>[sep=2pt]}] (E2) to[bend right=30] (E1);
      \draw[h,-{>[sep=2pt]}] (F3) to[bend right=30] (F2);
      \draw[h,-{>[sep=2pt]}] (F2) to[bend right=30] (F1);
      \draw[h,-{>[sep=2pt]}] (G1) to[bend right=30] (G2);
      \draw[h,-{>[sep=2pt]}] (G2) to[bend right=30] (G3);
    \end{scope}

    \draw[->, thick]
        ($ (3,0) + ( 45:2) $)
        to[bend left] node[midway, above] (t01) {$\Psi_{02}^{-1}$}
        ($ (9,0) + (135:2) $);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/dh-construction.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    % Left hand side, top quiver
    \begin{scope}[shift={(0,0)}]
      \coordinate[label={210:$0$}] (l_0) at (210:1.7321);
      \coordinate[label={ 90:$1$}] (l_1) at ( 90:1.7321);
      \coordinate[label={330:$2$}] (l_2) at (-30:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
 
      \node[v2, frz] (A1) at ($ (l_0) + ( 60:1.0) $) {};
      \node[v1, frz] (A2) at ($ (l_0) + ( 60:2.0) $) {};

      \node[v2, frz] (C1) at ($ (l_0) + (  0:1.0) $) {};
      \node[v1, frz] (C2) at ($ (l_0) + (  0:2.0) $) {};

      \node[v2, frz] (B1) at ($ (l_1) + (-60:1.0) $) {};
      \node[v1, frz] (B2) at ($ (l_1) + (-60:2.0) $) {};

      \node[v2, unf] (v1) at ($ (l_2) + (150:1.8)$) {};
      \node[v1, unf] (v2) at ($ (l_2) + (150:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v1) -- (v2);
      \draw[e] (v1) -- (C1);
      \draw[e] (v2) -- (B1);
      \draw[e] (v2) -- (C2);
      \draw[e] (v2) -- (A2);
      \draw[e] (B1) -- (v1);
      \draw[e] (B2) -- (v2);
      \draw[e] (C1) -- (A1);
      \draw[e] (C2) -- (v1);
      \draw[e] (A1) -- (v1);
      \draw[e] (A2) -- (B2);
    \end{scope}

    % Left hand side, bottom quiver
    \begin{scope}[shift={(0,-3)}]
      \coordinate[label={270:$0$}] (r_0) at (270:1.7321);
      \coordinate[label={150:$1$}] (r_1) at (150:1.7321);
      \coordinate[label={ 30:$2$}] (r_2) at ( 30:1.7321);

      \draw[te] (r_0) -- (r_1) -- (r_2) -- cycle;
 
      \node[v2, frz] (A1) at ($ (r_0) + (120:1.0) $) {};
      \node[v1, frz] (A2) at ($ (r_0) + (120:2.0) $) {};

      \node[v2, frz] (C1) at ($ (r_0) + ( 60:1.0) $) {};
      \node[v1, frz] (C2) at ($ (r_0) + ( 60:2.0) $) {};

      \node[v2, frz] (B1) at ($ (r_1) + (  0:1.0) $) {};
      \node[v1, frz] (B2) at ($ (r_1) + (  0:2.0) $) {};

      \node[v2, unf] (v1) at ($ (r_2) + (210:1.8)$) {};
      \node[v1, unf] (v2) at ($ (r_2) + (210:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v1) -- (v2);
      \draw[e] (v1) -- (C1);
      \draw[e] (v2) -- (B1);
      \draw[e] (v2) -- (C2);
      \draw[e] (v2) -- (A2);
      \draw[e] (B1) -- (v1);
      \draw[e] (B2) -- (v2);
      \draw[e] (C1) -- (A1);
      \draw[e] (C2) -- (v1);
      \draw[e] (A1) -- (v1);
      \draw[e] (A2) -- (B2);
    \end{scope}

    % Oh, what a tangled web we weave...
    \coordinate (xa) at ($ (0, 0) + (210:1.7321) + (  0:1.0) $);
    \coordinate (xb) at ($ (0,-3) + (150:1.7321) + (  0:1.0) $);
    \coordinate (ya) at ($ (0, 0) + (210:1.7321) + (  0:2.0) $);
    \coordinate (yb) at ($ (0,-3) + (150:1.7321) + (  0:2.0) $);
    \draw[<->] ($ (xa) + (270:8pt) $) -- ($ (xb) + ( 90:8pt) $);
    \draw[<->] ($ (ya) + (270:8pt) $) -- ($ (yb) + ( 90:8pt) $);
    \node at ($ (xa)!0.5!(xb) + (180:0.5) $) {$\psi$};

    \begin{scope}[shift={(4.5,-1.5)}]
      \coordinate[label=270:{$0$}] (q_0) at (270:2.598);
      \coordinate[label=180:{$1$}] (q_1) at (180:1.5);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:2.598);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:1.5);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v2, frz] (D1) at    ($ (q_0) + (120:1.0) $) {};
      \node[v1, frz] (D2) at    ($ (q_0) + (120:2.0) $) {};

      \node[v2, frz] (E1) at    ($ (q_1) + ( 60:1.0) $) {};
      \node[v1, frz] (E2) at    ($ (q_1) + ( 60:2.0) $) {};

      \node[v2, frz] (F1) at    ($ (q_2) + (-60:1.0) $) {};
      \node[v1, frz] (F2) at    ($ (q_2) + (-60:2.0) $) {};

      \node[v2, frz] (G1) at    ($ (q_0) + ( 60:1.0) $) {};
      \node[v1, frz] (G2) at    ($ (q_0) + ( 60:2.0) $) {};

      \node[v2, unf] (w11) at ($ (q_3) + (150:1.8)$) {};
      \node[v1, unf] (w21) at ($ (q_3) + (150:1.1)$) {};

      \node[v2, unf] (w12) at ($ (q_3) + (180:1.8)$) {};
      \node[v1, unf] (w22) at ($ (q_3) + (180:1.1)$) {};

      \node[v2, unf] (w13) at ($ (q_3) + (210:1.8)$) {};
      \node[v1, unf] (w23) at ($ (q_3) + (210:1.1)$) {};

      \draw[h]  (D2) to[bend right] (D1);
      \draw[h]  (E2) to[bend right] (E1);
      \draw[h]  (F1) to[bend left]  (F2);
      \draw[h]  (G1) to[bend right] (G2);

      \draw[e] (E1) -- (w11);
      \draw[e] (w21) -- (w22);
      \draw[e] (w21) -- (E2);
      \draw[e] (w21) -- (F1);
      \draw[e] (w12) -- (E1);
      \draw[e] (w12) -- (w22);
      \draw[e] (w12) -- (w13);
      \draw[e] (w22) -- (w11);
      \draw[e] (w22) -- (w23);
      \draw[e] (F2) -- (w21);
      \draw[e] (E2) -- (F2);
      \draw[e] (w11) -- (w21);
      \draw[e] (w11) -- (w12);
      \draw[e] (F1) -- (w11);
      \draw[e] (D1) -- (w13);
      \draw[e] (w23) -- (w12);
      \draw[e] (w23) -- (G2);
      \draw[e] (w23) -- (D2);
      \draw[e] (G1) -- (D1);
      \draw[e] (G2) -- (w13);
      \draw[e] (D2) -- (w22);
      \draw[e] (w13) -- (w23);
      \draw[e] (w13) -- (G1);
  \end{scope}

   \coordinate (m) at ($ ($ (l_2)!0.5!(r_2) $)!0.5!(q_1) $);
   \draw[->] ($ (m) + (180:0.5) $) -- ($ (m) + ( 0:0.3) $);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/doubly-truncated-simplex.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.text}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{e} = [postaction=decorate, decoration={markings, mark=at position 0.9 with {\arrow{stealth}}}, line width=0.3mm]
    % \tikzstyle{e} = [line width=0.3mm]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{b} = [color=blue!60!darkgray!70]
    \tikzstyle{p} = [line width=0.3mm]

    \tikzset{font=\scriptsize}

    \coordinate[label={[label distance=6pt]330:{$0$}}] (v0) at (330:1.3);
    \coordinate[label={[label distance=6pt]210:{$1$}}] (v1) at (210:1.3);
    \coordinate[label={[label distance=8pt] 90:{$2$}}] (v2) at ( 90:1.3);

    \coordinate[                                     ] (v1p) at ($ (150:1.6) + (270:1.3) $);
    \coordinate[                                     ] (v2p) at ($ (150:1.6) + ( 30:1.3) $);
    % \coordinate[label={[label distance=6pt]150:{$3$}}] (v3p) at ($ (150:1.6) + (150:1.3) $);
    \coordinate[                                     ] (v3p) at ($ (150:1.6) + (150:1.3) $);

    \coordinate[                                     ] (v2q) at ($ ( 30:1.6) + (150:1.3) $);
    \coordinate[                                     ] (v0q) at ($ ( 30:1.6) + (270:1.3) $);
    % \coordinate[label={[label distance=6pt] 30:{$4$}}] (v4q) at ($ ( 30:1.6) + ( 30:1.3) $);
    \coordinate[                                     ] (v4q) at ($ ( 30:1.6) + ( 30:1.3) $);

    \coordinate[                                     ] (v1r) at ($ (270:1.6) + (150:1.3) $);
    \coordinate[                                     ] (v0r) at ($ (270:1.6) + ( 30:1.3) $);
    % \coordinate[label={[label distance=6pt]270:{$5$}}] (v5r) at ($ (270:1.6) + (270:1.3) $);
    \coordinate[                                     ] (v5r) at ($ (270:1.6) + (270:1.3) $);

    \coordinate (v01) at ($ (v0)!0.25!(v1)  $);
    \coordinate (v02) at ($ (v0)!0.25!(v2)  $);
    \coordinate (v10) at ($ (v1)!0.25!(v0)  $);
    \coordinate (v12) at ($ (v1)!0.25!(v2)  $);
    \coordinate (v20) at ($ (v2)!0.25!(v0)  $);
    \coordinate (v21) at ($ (v2)!0.25!(v1)  $);

    \coordinate (v31p) at ($ (v3p)!0.25!(v1p)  $);
    \coordinate (v32p) at ($ (v3p)!0.25!(v2p)  $);
    \coordinate (v13p) at ($ (v1p)!0.25!(v3p)  $);
    \coordinate (v12p) at ($ (v1p)!0.25!(v2p)  $);
    \coordinate (v23p) at ($ (v2p)!0.25!(v3p)  $);
    \coordinate (v21p) at ($ (v2p)!0.25!(v1p)  $);

    \coordinate (v02q) at ($ (v0q)!0.25!(v2q)  $);
    \coordinate (v20q) at ($ (v2q)!0.25!(v0q)  $);
    \coordinate (v04q) at ($ (v0q)!0.25!(v4q)  $);
    \coordinate (v40q) at ($ (v4q)!0.25!(v0q)  $);
    \coordinate (v24q) at ($ (v2q)!0.25!(v4q)  $);
    \coordinate (v42q) at ($ (v4q)!0.25!(v2q)  $);

    \coordinate (v01r) at ($ (v0r)!0.25!(v1r)  $);
    \coordinate (v10r) at ($ (v1r)!0.25!(v0r)  $);
    \coordinate (v51r) at ($ (v5r)!0.25!(v1r)  $);
    \coordinate (v15r) at ($ (v1r)!0.25!(v5r)  $);
    \coordinate (v05r) at ($ (v0r)!0.25!(v5r)  $);
    \coordinate (v50r) at ($ (v5r)!0.25!(v0r)  $);

    \draw[e, b] (v01) to (v02);
    \draw[e, b] (v12) to (v10);
    \draw[e, b] (v20) to (v21);
    \draw[e] (v01) to node[pos=0.5, above] (a01) {$\alpha_{01}$} (v10);
    \draw[e] (v20) to node[pos=0.7, left ] (a02) {$\alpha_{20}$} (v02);
    \draw[e] (v12) to node[pos=0.3, right] (a12) {$\alpha_{12}$} (v21);
    % \draw[e] (v01) -- (v10);
    % \draw[e] (v20) -- (v02);
    % \draw[e] (v12) -- (v21);

    \draw[dotted] ($ (v0) + (330:0.3) $) -- 
                  ($ (v1) + (210:0.3) $) -- 
                  ($ (v2) + ( 90:0.3) $) -- cycle;
    % \draw[dotted] ($ (v2) + ( 90:0.3) $) -- 
    %               ($ (v3p)+ (150:0.3) $) -- 
    %               ($ (v1) + (210:0.3) $);
    % \draw[dotted] ($ (v2) + ( 90:0.3) $) -- 
    %               ($ (v4q)+ ( 30:0.3) $) -- 
    %               ($ (v0) + (330:0.3) $);
    % \draw[dotted] ($ (v1) + (210:0.3) $) -- 
    %               ($ (v5r)+ (270:0.3) $) -- 
    %               ($ (v0) + (330:0.3) $);

    % \draw[p, b] (v32p) to (v31p);
    % \draw[p, b] (v13p) to (v12p);
    % \draw[p, b] (v21p) to (v23p);
    % \draw[p] (v13p) to (v31p);
    % \draw[p] (v32p) to (v23p);
    % \draw[p] (v21p) to (v12p);

    % \draw[p, b] (v42q) to (v40q);
    % \draw[p, b] (v04q) to (v02q);
    % \draw[p, b] (v20q) to (v24q);
    % \draw[p] (v04q) to (v40q);
    % \draw[p] (v42q) to (v24q);
    % \draw[p] (v20q) to (v02q);

    % \draw[p, b] (v51r) to (v50r);
    % \draw[p, b] (v05r) to (v01r);
    % \draw[p, b] (v10r) to (v15r);
    % \draw[p] (v05r) to (v50r);
    % \draw[p] (v51r) to (v15r);
    % \draw[p] (v10r) to (v01r);

    \draw[e, r] (v21) -- (v21p);
    \draw[e, r] (v12p) -- (v12);

    \draw[e, r] (v02) -- (v02q);
    \draw[e, r] (v20q) -- (v20);

    \draw[e, r] (v10) -- (v10r);
    \draw[e, r] (v01r) -- (v01);

    \node (b012) at ($ (  0:2.5) + (270:0.3) $) {$\beta_{012}$};
    \node (b120) at ($ (180:2.5) + (270:0.6) $) {$\beta_{120}$};
    \node (b201) at ($ (  0:2.5) + ( 90:0.8) $) {$\beta_{201}$};
    \draw[->, looseness=0.5, gray] (b012) to[out=180, in=330] (330:0.9);
    \draw[->, looseness=0.5, gray] (b201) to[out=180, in= 90] ( 90:0.9);
    \draw[->, looseness=0.5, gray] (b120) to[out=  0, in=210] (210:0.9);

    \node (g210) at ($ (150:1.6) + ( 90:1.0)             $) {$\gamma_{210}$};
    \node (g120) at ($ (150:1.6) + (210:1.0) + (270:0.4) $) {$\gamma_{120}$};
    \draw[->, looseness=0.5, gray] (g210) to[out=0, in= 60] ($ (v21)!0.5!(v21p) + ( 60:0.1) $);
    \draw[->, looseness=0.5, gray] (g120) to[out=0, in=240] ($ (v12)!0.5!(v12p) + (240:0.1) $);

    % \node (t201) at ($ (v20) + (355:0.9) $) {$\tau^{201}$};
    % \node (t021) at ($ (v02) + (  5:1.1) $) {$\tau^{021}$};
    % \draw[->, looseness=0.5, gray] (t201) to[out=180, in=  5] ($ (v20) + (0:0.05) $);
    % \draw[->, looseness=0.5, gray] (t021) to[out=180, in=355] ($ (v02) + (0:0.05) $);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/dv-construction.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    % Left hand side, left quiver
    \begin{scope}[shift={(0,0)}]
      \coordinate[label={300:$0$}] (l_0) at (-60:1.7321);
      \coordinate[label={180:$1$}] (l_1) at (180:1.7321);
      \coordinate[label={ 60:$2$}] (l_2) at ( 60:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
 
      \node[v2, frz] (A1) at ($ (l_0) + (150:1.0) $) {};
      \node[v1, frz] (A2) at ($ (l_0) + (150:2.0) $) {};

      \node[v2, frz] (C1) at ($ (l_0) + ( 90:1.0) $) {};
      \node[v1, frz] (C2) at ($ (l_0) + ( 90:2.0) $) {};

      \node[v2, frz] (B1) at ($ (l_1) + ( 30:1.0) $) {};
      \node[v1, frz] (B2) at ($ (l_1) + ( 30:2.0) $) {};

      \node[v2, unf] (v1) at ($ (l_2) + (240:1.8)$) {};
      \node[v1, unf] (v2) at ($ (l_2) + (240:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v1) -- (v2);
      \draw[e] (v1) -- (C1);
      \draw[e] (v2) -- (B1);
      \draw[e] (v2) -- (C2);
      \draw[e] (v2) -- (A2);
      \draw[e] (B1) -- (v1);
      \draw[e] (B2) -- (v2);
      \draw[e] (C1) -- (A1);
      \draw[e] (C2) -- (v1);
      \draw[e] (A1) -- (v1);
      \draw[e] (A2) -- (B2);
    \end{scope}

    % Left hand side, right quiver
    \begin{scope}[shift={(3,0)}]
      \coordinate[label={240:$0$}] (r_0) at (240:1.7321);
      \coordinate[label={120:$1$}] (r_1) at (120:1.7321);
      \coordinate[label={  0:$2$}] (r_2) at (  0:1.7321);

      \draw[te] (r_0) -- (r_1) -- (r_2) -- cycle;
 
      \node[v2, frz] (A1) at ($ (r_0) + ( 90:1.0) $) {};
      \node[v1, frz] (A2) at ($ (r_0) + ( 90:2.0) $) {};

      \node[v2, frz] (C1) at ($ (r_0) + ( 30:1.0) $) {};
      \node[v1, frz] (C2) at ($ (r_0) + ( 30:2.0) $) {};

      \node[v2, frz] (B1) at ($ (r_1) + (-30:1.0) $) {};
      \node[v1, frz] (B2) at ($ (r_1) + (-30:2.0) $) {};

      \node[v2, unf] (v1) at ($ (r_2) + (180:1.8)$) {};
      \node[v1, unf] (v2) at ($ (r_2) + (180:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v1) -- (v2);
      \draw[e] (v1) -- (C1);
      \draw[e] (v2) -- (B1);
      \draw[e] (v2) -- (C2);
      \draw[e] (v2) -- (A2);
      \draw[e] (B1) -- (v1);
      \draw[e] (B2) -- (v2);
      \draw[e] (C1) -- (A1);
      \draw[e] (C2) -- (v1);
      \draw[e] (A1) -- (v1);
      \draw[e] (A2) -- (B2);
    \end{scope}

    % Oh, what a tangled web we weave...
    \coordinate (xa) at ($ (0,0) + (-60:1.7321) + ( 90:1.0) $);
    \coordinate (xb) at ($ (3,0) + (240:1.7321) + ( 90:1.0) $);
    \coordinate (ya) at ($ (0,0) + (-60:1.7321) + ( 90:2.0) $);
    \coordinate (yb) at ($ (3,0) + (240:1.7321) + ( 90:2.0) $);
    \draw[<->] ($ (xa) + (0:8pt) $) -- ($ (xb) + (180:8pt) $);
    \draw[<->] ($ (ya) + (0:8pt) $) -- ($ (yb) + (180:8pt) $);
    \node at ($ (ya)!0.5!(yb) + (90:0.5) $) {$\varphi$};

    \begin{scope}[shift={(1.5,-5)}]
      \coordinate[label=270:{$0$}] (q_0) at (270:1.5);
      \coordinate[label=180:{$1$}] (q_1) at (180:2.598);
      \coordinate[label= 90:{$2$}] (q_2) at ( 90:1.5);
      \coordinate[label=  0:{$3$}] (q_3) at (  0:2.598);

      \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;
 
      \node[v2, frz] (D1) at    ($ (q_0) + (150:1.0) $) {};
      \node[v1, frz] (D2) at    ($ (q_0) + (150:2.0) $) {};

      \node[v2, frz] (E1) at    ($ (q_1) + ( 30:1.0) $) {};
      \node[v1, frz] (E2) at    ($ (q_1) + ( 30:2.0) $) {};

      \node[v2, frz] (F1) at    ($ (q_2) + (-30:1.0) $) {};
      \node[v1, frz] (F2) at    ($ (q_2) + (-30:2.0) $) {};

      \node[v2, frz] (G1) at    ($ (q_0) + ( 30:1.0) $) {};
      \node[v1, frz] (G2) at    ($ (q_0) + ( 30:2.0) $) {};

      \node[v2, unf] (w11) at ($ (q_3) + (180:1.8)$) {};
      \node[v1, unf] (w21) at ($ (q_3) + (180:1.1)$) {};
      \node[v2, unf] (w12) at ($ (q_0) + ( 90:1.1)$) {};
      \node[v1, unf] (w22) at ($ (q_0) + ( 90:1.8)$) {};
      \node[v2, unf] (w13) at ($ (q_2) + (240:1.8)$) {};
      \node[v1, unf] (w23) at ($ (q_2) + (240:1.1)$) {};

      \draw[h]  (D2) to[bend right] (D1);
      \draw[h]  (E1) to[bend left]  (E2);
      \draw[h]  (F1) to[bend left]  (F2);
      \draw[h]  (G1) to[bend right] (G2);

      \draw[e] (D1) -- (w13);
      \draw[e] (w23) -- (w22);
      \draw[e] (w23) -- (D2);
      \draw[e] (w23) -- (E1);
      \draw[e] (w12) -- (D1);
      \draw[e] (w12) -- (w11);
      \draw[e] (w22) -- (w13);
      \draw[e] (w22) -- (F2);
      \draw[e] (E2) -- (w23);
      \draw[e] (D2) -- (E2);
      \draw[e] (w13) -- (w23);
      \draw[e] (w13) -- (w12);
      \draw[e] (E1) -- (w13);
      \draw[e] (w21) -- (w22);
      \draw[e] (w21) -- (G2);
      \draw[e] (w21) -- (F1);
      \draw[e] (G1) -- (w12);
      \draw[e] (G2) -- (w11);
      \draw[e] (F2) -- (w21);
      \draw[e] (w11) -- (w21);
      \draw[e] (w11) -- (G1);
      \draw[e] (F1) -- (w11);
    \end{scope}

    \draw[->] ($ (q_2) + ( 90:1.5) $) -- ($ (q_2) + ( 90:0.7) $);


  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/dynkin-A3-C2.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

\begin{document}
  \begin{tikzpicture}
    \pgfdeclaredecoration{zdouble}{initial}{
      \state{initial}[width=\pgfdecoratedinputsegmentlength]{
        \pgfmathsetlengthmacro\lw{\pgflinewidth+.5\pgflinewidth}
        \pgfmathsetlengthmacro\lma{ 1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \pgfmathsetlengthmacro\lmb{-1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \begin{pgfscope}
          \pgfpathmoveto{\pgfpoint{0pt}{\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{ \lw}}%
          \pgfpathmoveto{\pgfpoint{0pt}{-\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{-\lw}}%
          \pgfmoveto{\pgfpoint{\lmb}{ 2.0pt}}%
          \pgfpathlineto{\pgfpoint{\lma}{0pt}}%
          \pgfpathlineto{\pgfpoint{\lmb}{-2.0pt}}%
        \end{pgfscope}
      }
    }

    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{ed} = [decorate,decoration={zdouble}]

    \node[vn] (1) at ( 0.00,  0.00) {};
    \node[vn] (2) at ( 0.33,  0.25) {};
    \node[vn] (3) at ( 0.33, -0.25) {};
    \node[vn] (4) at ( 0.66,  0.00) {};
    \node[vn] (5) at ( 1.33,  0.00) {};
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw[ed] (5) -- (4);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-A5.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]

    \node[vn] (1) at ( 0.00,  0.00) {};
    \node[vn] (2) at ( 0.33,  0.25) {};
    \node[vn] (3) at ( 0.33, -0.25) {};
    \node[vn] (4) at ( 0.66,  0.25) {};
    \node[vn] (5) at ( 0.66, -0.25) {};
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (5);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-B3.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

\begin{document}
  \begin{tikzpicture}
    \pgfdeclaredecoration{zdouble}{initial}{
      \state{initial}[width=\pgfdecoratedinputsegmentlength]{
        \pgfmathsetlengthmacro\lw{\pgflinewidth+.5\pgflinewidth}
        \pgfmathsetlengthmacro\lma{ 1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \pgfmathsetlengthmacro\lmb{-1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \begin{pgfscope}
          \pgfpathmoveto{\pgfpoint{0pt}{\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{ \lw}}%
          \pgfpathmoveto{\pgfpoint{0pt}{-\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{-\lw}}%
          \pgfmoveto{\pgfpoint{\lmb}{ 2.0pt}}%
          \pgfpathlineto{\pgfpoint{\lma}{0pt}}%
          \pgfpathlineto{\pgfpoint{\lmb}{-2.0pt}}%
        \end{pgfscope}
      }
    }

    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{ed} = [decorate,decoration={zdouble}]

    \node[vn] (1) at ( 0.0, 0) {};
    \node[vn] (2) at ( 0.3, 0) {};
    \node[vn] (3) at ( 0.6, 0) {};
    \draw     (1) -- (2);
    \draw[ed] (2) -- (3);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-D5.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]

    \node[vn] (1) at ( 0.00, 0.00) {};
    \node[vn] (2) at ( 0.25, 0.00) {};
    \node[vn] (3) at ( 0.50, 0.00) {};
    \node[vn] (4) at ( 0.75, 0.00) {};
    \node[vn] (5) at ( 1.00, 0.125) {};
    \node[vn] (6) at ( 1.00,-0.125) {};
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (4) -- (6);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-E6.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]

    \node[vn] (1) at ( 0.00, 0.00) {};
    \node[vn] (2) at ( 0.25, 0.00) {};
    \node[vn] (3) at ( 0.50, 0.00) {};
    \node[vn] (4) at ( 0.50, 0.25) {};
    \node[vn] (5) at ( 0.75, 0.00) {};
    \node[vn] (7) at ( 1.00, 0.00) {};
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw (5) -- (7);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-E7.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]

    \node[vn] (1) at ( 0.00, 0.00) {};
    \node[vn] (2) at ( 0.25, 0.00) {};
    \node[vn] (3) at ( 0.50, 0.00) {};
    \node[vn] (4) at ( 0.50, 0.25) {};
    \node[vn] (5) at ( 0.75, 0.00) {};
    \node[vn] (6) at ( 1.00, 0.00) {};
    \node[vn] (7) at ( 1.25, 0.00) {};
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw (5) -- (6);
    \draw (6) -- (7);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-E8.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{ve} = [color=red!70!darkgray!70, circle, outer sep=0.5pt, fill, inner sep=1.5pt]

    \node[vn] (1) at ( 0.00, 0.00) {};
    \node[vn] (2) at ( 0.25, 0.00) {};
    \node[vn] (3) at ( 0.50, 0.00) {};
    \node[vn] (4) at ( 0.75, 0.00) {};
    \node[vn] (5) at ( 1.00, 0.00) {};
    \node[vn] (6) at ( 1.00, 0.25) {};
    \node[vn] (7) at ( 1.25, 0.00) {};
    \node[vn] (8) at ( 1.50, 0.00) {};
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (4) -- (5);
    \draw (5) -- (6);
    \draw (5) -- (7);
    \draw (7) -- (8);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-F4.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

\begin{document}
  \begin{tikzpicture}
    \pgfdeclaredecoration{zdouble}{initial}{
      \state{initial}[width=\pgfdecoratedinputsegmentlength]{
        \pgfmathsetlengthmacro\lw{\pgflinewidth+.5\pgflinewidth}
        \pgfmathsetlengthmacro\lma{ 1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \pgfmathsetlengthmacro\lmb{-1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \begin{pgfscope}
          \pgfpathmoveto{\pgfpoint{0pt}{\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{ \lw}}%
          \pgfpathmoveto{\pgfpoint{0pt}{-\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{-\lw}}%
          \pgfmoveto{\pgfpoint{\lmb}{ 2.0pt}}%
          \pgfpathlineto{\pgfpoint{\lma}{0pt}}%
          \pgfpathlineto{\pgfpoint{\lmb}{-2.0pt}}%
        \end{pgfscope}
      }
    }
    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{ed} = [decorate,decoration={zdouble}]

    \node[vn] (1) at ( 0.00, 0.00) {};
    \node[vn] (2) at ( 0.25, 0.00) {};
    \node[vn] (3) at ( 0.70, 0.00) {};
    \node[vn] (4) at ( 0.95, 0.00) {};
    \draw (1) -- (2);
    \draw[ed] (3) -- (2);
    \draw (3) -- (4);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-G2.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

\begin{document}
  \begin{tikzpicture}
    \pgfdeclaredecoration{ztriple}{initial}{
      \state{initial}[width=\pgfdecoratedinputsegmentlength]{
        \pgfmathsetlengthmacro\lw{2.2\pgflinewidth}
        \pgfmathsetlengthmacro\lma{ 1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \pgfmathsetlengthmacro\lmb{-1.0pt+.5*\pgfdecoratedinputsegmentlength}
        \begin{pgfscope}
          \pgfpathmoveto{\pgfpoint{0pt}{\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{ \lw}}%
          \pgfpathmoveto{\pgfpoint{0pt}{0}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{ 0}}%
          \pgfpathmoveto{\pgfpoint{0pt}{-\lw}}%
          \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentlength}{-\lw}}%
          \pgfmoveto{\pgfpoint{\lmb}{ 2.0pt}}%
          \pgfpathlineto{\pgfpoint{\lma}{0pt}}%
          \pgfpathlineto{\pgfpoint{\lmb}{-2.0pt}}%
        \end{pgfscope}
      }
    }

    \tikzstyle{vn} = [color=darkgray          , circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{et} = [decorate,decoration={ztriple}]

    \node[vn] (1) at ( 0.0, 0) {};
    \node[vn] (2) at ( 0.4, 0) {};
    \draw[et] (2) -- (1);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-A3-C2.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={2}] (2) at (0,  0.0) {};
    \node[v1, label={1}] (1) at (1,  0.5) {};
    \node[v1, label={3}] (3) at (1, -0.5) {};
    \node[v2, label={4}] (4) at (2,  0.0) {};
    \node[v1, label={5}] (5) at (3,  0.0) {};
    \draw[e] (2) -- (1);
    \draw[e] (2) -- (3);
    \draw[e] (4) -- (5);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-A5.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={3}] (3) at (0,  0.0) {};
    \node[v1, label={2}] (2) at (1,  0.5) {};
    \node[v1, label={4}] (4) at (1, -0.5) {};
    \node[v1, label={1}] (1) at (2,  0.5) {};
    \node[v1, label={5}] (5) at (2, -0.5) {};
    \draw[e] (3) -- (2);
    \draw[e] (3) -- (4);
    \draw[e] (2) -- (1);
    \draw[e] (4) -- (5);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-Al.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner
      sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner
      sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \begin{scope}
      \node[v1, label={1}] (1) at (0,0) {};
      \node[v1, label={2}] (2) at (1,0) {};
      \node[v1, label={3}] (3) at (2,0) {};
      \node (mid) at (3,0) {$\cdots$};
      \node[v1, label={$\ell$}] (4) at (4,0) {};
      \draw[e] (1) -- (2);
      \draw[e] (3) -- (2);
      \draw[e] (3) -- (mid);

      % This is far too complicated for the effect I want.
      \begin{scope}[transform canvas = {yshift = \pgflinewidth}]
        \clip ($ (4) - (0,0.3\pgflinewidth) $) rectangle (2,2);
        \draw[e] (mid) -- (4);
      \end{scope}
      \begin{scope}[transform canvas = {yshift = -\pgflinewidth}]
        \clip ($ (4) + (0,0.3\pgflinewidth) $) rectangle (2,-2);
        \draw[e] (4) -- (mid);
      \end{scope}
    \end{scope}

    \begin{scope}[shift={(6,0)}]
      \node[v1, label={1}] (1) at (0,0) {};
      \node[v1, label={2}] (2) at (1,0) {};
      \node[v1, label={3}] (3) at (2,0) {};
      \node (mid) at (3,0) {$\cdots$};
      \node[v1, label={$\ell$}] (4) at (4,0) {};
      \draw[e] (1) -- (2);
      \draw[e] (2) -- (3);
      \draw[e] (3) -- (mid);
      \draw[e] (mid) -- (4);
    \end{scope}

  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-B3.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0,0) {};
    \node[v1, label={2}] (2) at (1,0) {};
    \node[v2, label={3}] (3) at (2,0) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-D2.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0, 0.0) {};
    \node[v1, label={2}] (2) at (1, 0.0) {};
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-D5.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0, 0.0) {};
    \node[v1, label={2}] (2) at (1, 0.0) {};
    \node[v1, label={3}] (3) at (2, 0.0) {};
    \node[v1, label={4}] (4) at (3, 0.5) {};
    \node[v1, label={5}] (5) at (3,-0.5) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
    \draw[e] (3) -- (4);
    \draw[e] (3) -- (5);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-E6.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={2}] (1) at (0,0) {};
    \node[v1, label={4}] (2) at (1,0) {};
    \node[v1, label={5}] (3) at (2, 0.5) {};
    \node[v1, label={3}] (4) at (2,-0.5) {};
    \node[v1, label={6}] (5) at (3, 0.5) {};
    \node[v1, label={1}] (6) at (3,-0.5) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
    \draw[e] (3) -- (5);
    \draw[e] (2) -- (4);
    \draw[e] (4) -- (6);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-E7.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0,0) {};
    \node[v1, label={2}] (2) at (1,0) {};
    \node[v1, label={3}] (3) at (2,0) {};
    \node[v1, label={4}] (4) at (3,-0.5) {};
    \node[v1, label={5}] (5) at (3, 0.5) {};
    \node[v1, label={6}] (6) at (4, 0.5) {};
    \node[v1, label={7}] (7) at (5, 0.5) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
    \draw[e] (3) -- (4);
    \draw[e] (3) -- (5);
    \draw[e] (5) -- (6);
    \draw[e] (6) -- (7);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-E8.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0, 0) {};
    \node[v1, label={2}] (2) at (1, 0) {};
    \node[v1, label={3}] (3) at (2, 0) {};
    \node[v1, label={4}] (4) at (3, 0) {};
    \node[v1, label={5}] (5) at (4, 0) {};
    \node[v1, label={6}] (6) at (5,-0.5) {};
    \node[v1, label={7}] (7) at (5, 0.5) {};
    \node[v1, label={8}] (8) at (6, 0.5) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
    \draw[e] (3) -- (4);
    \draw[e] (4) -- (5);
    \draw[e] (5) -- (6);
    \draw[e] (5) -- (7);
    \draw[e] (7) -- (8);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-F4.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v2, label={1}] (1) at (0,0) {};
    \node[v2, label={2}] (2) at (1,0) {};
    \node[v1, label={3}] (3) at (2,0) {};
    \node[v1, label={4}] (4) at (3,0) {};
    \draw[e] (1) -- (2);
    \draw[e] (2) -- (3);
    \draw[e] (3) -- (4);
  \end{tikzpicture}
\end{document}


==> fig/dynkin-type-G2.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v3} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=4.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0,0) {};
    \node[v3, label={2}] (2) at (1,0) {};
    \draw[e] (1) -- (2);
  \end{tikzpicture}
\end{document}


==> fig/flip-C3-120-230-post-flipcore.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzset{font=\small}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [color=lightgray, ->, >={stealth}]
    \tikzstyle{de} = [color=black, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \coordinate (q_0) at (270:2.5);
    \coordinate (q_1) at (180:5.0);
    \coordinate (q_2) at ( 90:2.5);
    \coordinate (q_3) at (  0:5.0);

    \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

    \node[v2, frz, label={240:{\rotatebox{330}{$E_1$}}}   ] (E1) at ($ (q_0)!0.25!(q_1) $) {};
    \node[v2, frz, label={240:{\rotatebox{330}{$E_2$}}}   ] (E2) at ($ (q_0)!0.50!(q_1) $) {};
    \node[v1, frz, label={240:{\rotatebox{330}{$E_3$}}}   ] (E3) at ($ (q_0)!0.75!(q_1) $) {};

    \node[v2, frz, label={120:{\rotatebox{ 30}{$F_1$}}}   ] (F1) at ($ (q_1)!0.25!(q_2) $) {};
    \node[v2, frz, label={120:{\rotatebox{ 30}{$F_2$}}}   ] (F2) at ($ (q_1)!0.50!(q_2) $) {};
    \node[v1, frz, label={120:{\rotatebox{ 30}{$F_3$}}}   ] (F3) at ($ (q_1)!0.75!(q_2) $) {};

    \node[v2, frz, label={ 60:{\rotatebox{-30}{$G_1$}}}   ] (G1) at ($ (q_2)!0.75!(q_3) $) {};
    \node[v2, frz, label={ 60:{\rotatebox{-30}{$G_2$}}}   ] (G2) at ($ (q_2)!0.50!(q_3) $) {};
    \node[v1, frz, label={ 60:{\rotatebox{-30}{$G_3$}}}   ] (G3) at ($ (q_2)!0.25!(q_3) $) {};

    \node[v2, frz, label={-60:{\rotatebox{ 30}{$D_1$}}}   ] (D1) at ($ (q_0)!0.75!(q_3) $) {};
    \node[v2, frz, label={-60:{\rotatebox{ 30}{$D_2$}}}   ] (D2) at ($ (q_0)!0.50!(q_3) $) {};
    \node[v1, frz, label={-60:{\rotatebox{ 30}{$D_3$}}}   ] (D3) at ($ (q_0)!0.25!(q_3) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(3,1)$}] (w15) at ($ (q_0)!0.30!(q_2) + (180:2.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(3,1)$}] (w25) at ($ (q_0)!0.50!(q_2) + (180:2.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(3,1)$}] (w35) at ($ (q_0)!0.70!(q_2) + (180:2.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(3,2)$}] (w14) at ($ (q_0)!0.30!(q_2) + (180:1.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(3,2)$}] (w24) at ($ (q_0)!0.50!(q_2) + (180:1.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(3,2)$}] (w34) at ($ (q_0)!0.70!(q_2) + (180:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(3,3)$}] (w13) at ($ (q_0)!0.30!(q_2)              $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(3,3)$}] (w23) at ($ (q_0)!0.50!(q_2)              $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(3,3)$}] (w33) at ($ (q_0)!0.70!(q_2)              $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(3,4)$}] (w12) at ($ (q_0)!0.30!(q_2) + (  0:1.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(3,4)$}] (w22) at ($ (q_0)!0.50!(q_2) + (  0:1.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(3,4)$}] (w32) at ($ (q_0)!0.70!(q_2) + (  0:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(3,5)$}] (w11) at ($ (q_0)!0.30!(q_2) + (  0:2.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(3,5)$}] (w21) at ($ (q_0)!0.50!(q_2) + (  0:2.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(3,5)$}] (w31) at ($ (q_0)!0.70!(q_2) + (  0:2.00) $) {};

    \draw[e] (w13) -- (w12); \draw[e] (w12) -- (w11);
    \draw[e] (w23) -- (w22); \draw[e] (w22) -- (w21);
    \draw[e] (w33) -- (w32); \draw[e] (w32) -- (w31);

    \draw[e] (w15) -- (w14); \draw[e] (w14) -- (w13);
    \draw[e] (w25) -- (w24); \draw[e] (w24) -- (w23);
    \draw[e] (w35) -- (w34); \draw[e] (w34) -- (w33);

    \draw[e] (w15) -- (w25); \draw[e] (w25) -- (w35);
    \draw[e] (w14) -- (w24); \draw[e] (w24) -- (w34);
    \draw[e] (w13) -- (w23); \draw[e] (w23) -- (w33);
    \draw[e] (w12) -- (w22); \draw[e] (w22) -- (w32);
    \draw[e] (w11) -- (w21); \draw[e] (w21) -- (w31);

    \draw[e] (w34) -- (w25); \draw[e] (w33) -- (w24);
    \draw[e] (w24) -- (w15); \draw[e] (w23) -- (w14);

    \draw[e] (w31) -- (w22); \draw[e] (w32) -- (w23);
    \draw[e] (w21) -- (w12); \draw[e] (w22) -- (w13);

    \draw[e] (F3) -- (w35);
    \draw[e] (w35) -- (F2);
    \draw[e] (F2) -- (w25);
    \draw[e] (w25) -- (F1);
    \draw[e] (F1) -- (w15);

    \draw[e] (w13) -- (E1);
    \draw[e] (E1) -- (w14);
    \draw[e] (w14) -- (E2);
    \draw[e] (E2) -- (w15);
    \draw[e] (w35) -- (E3);
    \draw[e] (E3) -- (F3);

    \draw[e] (w31) -- (G3);
    \draw[e] (G3) -- (w21);
    \draw[e] (w21) -- (G2);
    \draw[e] (G2) -- (w11);
    \draw[e] (w11) -- (G1);

    \draw[e] (G1) -- (D1);
    \draw[e] (D1) -- (w11);
    \draw[e] (w11) -- (D2);
    \draw[e] (D2) -- (w12);
    \draw[e] (w32) -- (D3);
    \draw[e] (D3) -- (w33);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/flip-C3-120-230.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzset{font=\small}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [color=lightgray, ->, >={stealth}]
    \tikzstyle{de} = [color=black, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \coordinate (q_0) at (270:2.5);
    \coordinate (q_1) at (180:5.0);
    \coordinate (q_2) at ( 90:2.5);
    \coordinate (q_3) at (  0:5.0);

    \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

    \node[v2, frz, label={240:{\rotatebox{330}{$D_1$}}}   ] (D1) at ($ (q_0)!0.25!(q_1) $) {};
    \node[v2, frz, label={240:{\rotatebox{330}{$D_2$}}}   ] (D2) at ($ (q_0)!0.50!(q_1) $) {};
    \node[v1, frz, label={240:{\rotatebox{330}{$D_3$}}}   ] (D3) at ($ (q_0)!0.75!(q_1) $) {};

    \node[v2, frz, label={120:{\rotatebox{ 30}{$E_1$}}}   ] (E1) at ($ (q_1)!0.25!(q_2) $) {};
    \node[v2, frz, label={120:{\rotatebox{ 30}{$E_2$}}}   ] (E2) at ($ (q_1)!0.50!(q_2) $) {};
    \node[v1, frz, label={120:{\rotatebox{ 30}{$E_3$}}}   ] (E3) at ($ (q_1)!0.75!(q_2) $) {};

    \node[v2, frz, label={ 60:{\rotatebox{-30}{$F_1$}}}   ] (F1) at ($ (q_2)!0.25!(q_3) $) {};
    \node[v2, frz, label={ 60:{\rotatebox{-30}{$F_2$}}}   ] (F2) at ($ (q_2)!0.50!(q_3) $) {};
    \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_3$}}}   ] (F3) at ($ (q_2)!0.75!(q_3) $) {};

    \node[v2, frz, label={-60:{\rotatebox{ 30}{$G_1$}}}   ] (G1) at ($ (q_0)!0.25!(q_3) $) {};
    \node[v2, frz, label={-60:{\rotatebox{ 30}{$G_2$}}}   ] (G2) at ($ (q_0)!0.50!(q_3) $) {};
    \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_3$}}}   ] (G3) at ($ (q_0)!0.75!(q_3) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(8,6)$}] (w15) at ($ (q_0)!0.30!(q_2) + (180:2.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(8,6)$}] (w25) at ($ (q_0)!0.50!(q_2) + (180:2.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(8,6)$}] (w35) at ($ (q_0)!0.70!(q_2) + (180:2.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(7,6)$}] (w14) at ($ (q_0)!0.30!(q_2) + (180:1.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(7,6)$}] (w24) at ($ (q_0)!0.50!(q_2) + (180:1.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(7,6)$}] (w34) at ($ (q_0)!0.70!(q_2) + (180:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(6,6)$}] (w13) at ($ (q_0)!0.30!(q_2)              $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(6,6)$}] (w23) at ($ (q_0)!0.50!(q_2)              $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(6,6)$}] (w33) at ($ (q_0)!0.70!(q_2)              $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(5,6)$}] (w12) at ($ (q_0)!0.30!(q_2) + (  0:1.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(5,6)$}] (w22) at ($ (q_0)!0.50!(q_2) + (  0:1.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(5,6)$}] (w32) at ($ (q_0)!0.70!(q_2) + (  0:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$(4,6)$}] (w11) at ($ (q_0)!0.30!(q_2) + (  0:2.00) $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$(4,6)$}] (w21) at ($ (q_0)!0.50!(q_2) + (  0:2.00) $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$(4,6)$}] (w31) at ($ (q_0)!0.70!(q_2) + (  0:2.00) $) {};

    \draw[e] (w11) -- (w12); \draw[e] (w12) -- (w13);
    \draw[e] (w21) -- (w22); \draw[e] (w22) -- (w23);
    \draw[e] (w31) -- (w32); \draw[e] (w32) -- (w33);

    \draw[e] (w13) -- (w14); \draw[e] (w14) -- (w15);
    \draw[e] (w23) -- (w24); \draw[e] (w24) -- (w25);
    \draw[e] (w33) -- (w34); \draw[e] (w34) -- (w35);

    \draw[e] (w15) -- (w25); \draw[e] (w25) -- (w35);
    \draw[e] (w14) -- (w24); \draw[e] (w24) -- (w34);
    \draw[e] (w13) -- (w23); \draw[e] (w23) -- (w33);
    \draw[e] (w12) -- (w22); \draw[e] (w22) -- (w32);
    \draw[e] (w11) -- (w21); \draw[e] (w21) -- (w31);

    \draw[e] (w35) -- (w24); \draw[e] (w34) -- (w23);
    \draw[e] (w25) -- (w14); \draw[e] (w24) -- (w13);

    \draw[e] (w32) -- (w21); \draw[e] (w33) -- (w22);
    \draw[e] (w22) -- (w11); \draw[e] (w23) -- (w12);

    \draw[e] (G3) -- (F3);
    \draw[e] (F3) -- (w31);
    \draw[e] (w12) -- (F2);
    \draw[e] (F2) -- (w11);
    \draw[e] (w13) -- (F1);
    \draw[e] (F1) -- (w12);

    \draw[e] (G1) -- (w11);
    \draw[e] (w21) -- (G1);
    \draw[e] (G2) -- (w21);
    \draw[e] (w31) -- (G2);
    \draw[e] (G3) -- (w31);

    \draw[e] (w35) -- (D3);
    \draw[e] (D3) -- (w25);
    \draw[e] (w25) -- (D2);
    \draw[e] (D2) -- (w15);
    \draw[e] (w15) -- (D1);

    \draw[e] (D1) -- (E1);
    \draw[e] (E1) -- (w15);
    \draw[e] (w15) -- (E2);
    \draw[e] (E2) -- (w14);
    \draw[e] (w34) -- (E3);
    \draw[e] (E3) -- (w33);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/flip-C3-120-302.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzset{font=\small}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [color=lightgray, ->, >={stealth}]
    \tikzstyle{de} = [color=black, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \coordinate (q_0) at (270:2.5);
    \coordinate (q_1) at (180:5.0);
    \coordinate (q_2) at ( 90:2.5);
    \coordinate (q_3) at (  0:5.0);

    \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

    \node[v2, frz, label={240:{\rotatebox{330}{$D_1$}}}   ] (D1) at ($ (q_0)!0.25!(q_1) $) {};
    \node[v2, frz, label={240:{\rotatebox{330}{$D_2$}}}   ] (D2) at ($ (q_0)!0.50!(q_1) $) {};
    \node[v1, frz, label={240:{\rotatebox{330}{$D_3$}}}   ] (D3) at ($ (q_0)!0.75!(q_1) $) {};

    \node[v2, frz, label={120:{\rotatebox{ 30}{$E_1$}}}   ] (E1) at ($ (q_1)!0.25!(q_2) $) {};
    \node[v2, frz, label={120:{\rotatebox{ 30}{$E_2$}}}   ] (E2) at ($ (q_1)!0.50!(q_2) $) {};
    \node[v1, frz, label={120:{\rotatebox{ 30}{$E_3$}}}   ] (E3) at ($ (q_1)!0.75!(q_2) $) {};

    \node[v2, frz, label={ 60:{\rotatebox{-30}{$F_1$}}}   ] (F1) at ($ (q_2)!0.75!(q_3) $) {};
    \node[v2, frz, label={ 60:{\rotatebox{-30}{$F_2$}}}   ] (F2) at ($ (q_2)!0.50!(q_3) $) {};
    \node[v1, frz, label={ 60:{\rotatebox{-30}{$F_3$}}}   ] (F3) at ($ (q_2)!0.25!(q_3) $) {};

    \node[v2, frz, label={-60:{\rotatebox{ 30}{$G_1$}}}   ] (G1) at ($ (q_0)!0.75!(q_3) $) {};
    \node[v2, frz, label={-60:{\rotatebox{ 30}{$G_2$}}}   ] (G2) at ($ (q_0)!0.50!(q_3) $) {};
    \node[v1, frz, label={-60:{\rotatebox{ 30}{$G_3$}}}   ] (G3) at ($ (q_0)!0.25!(q_3) $) {};

    \node[v2, unf ] (w15) at ($ (q_0)!0.30!(q_2) + (180:2.00) $) {};
    \node[v2, unf ] (w25) at ($ (q_0)!0.50!(q_2) + (180:2.00) $) {};
    \node[v1, unf ] (w35) at ($ (q_0)!0.70!(q_2) + (180:2.00) $) {};

    \node[v2, unf ] (w14) at ($ (q_0)!0.30!(q_2) + (180:1.00) $) {};
    \node[v2, unf ] (w24) at ($ (q_0)!0.50!(q_2) + (180:1.00) $) {};
    \node[v1, unf ] (w34) at ($ (q_0)!0.70!(q_2) + (180:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$\Delta_{\omega_{1}, \omega_{1}}(g)$}] (w13) at ($ (q_0)!0.30!(q_2)              $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$\Delta_{\omega_{2}, \omega_{2}}(g)$}] (w23) at ($ (q_0)!0.50!(q_2)              $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$\Delta_{\omega_{3}, \omega_{3}}(g)$}] (w33) at ($ (q_0)!0.70!(q_2)              $) {};

    \node[v2, unf ] (w12) at ($ (q_0)!0.30!(q_2) + (  0:1.00) $) {};
    \node[v2, unf ] (w22) at ($ (q_0)!0.50!(q_2) + (  0:1.00) $) {};
    \node[v1, unf ] (w32) at ($ (q_0)!0.70!(q_2) + (  0:1.00) $) {};

    \node[v2, unf ] (w11) at ($ (q_0)!0.30!(q_2) + (  0:2.00) $) {};
    \node[v2, unf ] (w21) at ($ (q_0)!0.50!(q_2) + (  0:2.00) $) {};
    \node[v1, unf ] (w31) at ($ (q_0)!0.70!(q_2) + (  0:2.00) $) {};

    % \draw[color=gray, dashed] ($ (q_0) + (  0:0.1) $) -- ($ (q_2) + (  0:0.1) $);
    % \draw[color=gray, dashed] ($ (q_0) + (180:0.1) $) -- ($ (q_2) + (180:0.1) $);

    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_9}, w_9 \omega_{\mathbf{i}_9}}(g)$}] (e_w9) at ($ (q_3) + (  0:0.5) + ( 90: 1.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_8}, w_8 \omega_{\mathbf{i}_8}}(g)$}] (e_w8) at ($ (q_3) + (  0:0.5) + ( 90: 0.75) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_7}, w_7 \omega_{\mathbf{i}_7}}(g)$}] (e_w7) at ($ (q_3) + (  0:0.5) + ( 90: 0.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_6}, w_6 \omega_{\mathbf{i}_6}}(g)$}] (e_w6) at ($ (q_3) + (  0:0.5) + ( 90:-0.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_5}, w_5 \omega_{\mathbf{i}_5}}(g)$}] (e_w5) at ($ (q_3) + (  0:0.5) + ( 90:-0.75) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{\omega_{\mathbf{i}_4}, w_4 \omega_{\mathbf{i}_4}}(g)$}] (e_w4) at ($ (q_3) + (  0:0.5) + ( 90:-1.25) $) {};

    \node[label={[label distance=-3pt]180:$\Delta_{w_9 \omega_{\mathbf{i}_9}, \omega_{\mathbf{i}_9}}(g)$}] (w9_e) at ($ (q_1) + (180:0.5) + ( 90: 1.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_8 \omega_{\mathbf{i}_8}, \omega_{\mathbf{i}_8}}(g)$}] (w8_e) at ($ (q_1) + (180:0.5) + ( 90: 0.75) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_7 \omega_{\mathbf{i}_7}, \omega_{\mathbf{i}_7}}(g)$}] (w7_e) at ($ (q_1) + (180:0.5) + ( 90: 0.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_6 \omega_{\mathbf{i}_6}, \omega_{\mathbf{i}_6}}(g)$}] (w6_e) at ($ (q_1) + (180:0.5) + ( 90:-0.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_5 \omega_{\mathbf{i}_5}, \omega_{\mathbf{i}_5}}(g)$}] (w5_e) at ($ (q_1) + (180:0.5) + ( 90:-0.75) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_4 \omega_{\mathbf{i}_4}, \omega_{\mathbf{i}_4}}(g)$}] (w4_e) at ($ (q_1) + (180:0.5) + ( 90:-1.25) $) {};

    \draw[e] (w13) -- (w12); \draw[e] (w12) -- (w11);
    \draw[e] (w23) -- (w22); \draw[e] (w22) -- (w21);
    \draw[e] (w33) -- (w32); \draw[e] (w32) -- (w31);

    \draw[e] (w13) -- (w14); \draw[e] (w14) -- (w15);
    \draw[e] (w23) -- (w24); \draw[e] (w24) -- (w25);
    \draw[e] (w33) -- (w34); \draw[e] (w34) -- (w35);

    \draw[e] (w15) -- (w25); \draw[e] (w25) -- (w35);
    \draw[e] (w14) -- (w24); \draw[e] (w24) -- (w34);
    \draw[e] (w13) -- (w23); \draw[e] (w23) -- (w33);
    \draw[e] (w12) -- (w22); \draw[e] (w22) -- (w32);
    \draw[e] (w11) -- (w21); \draw[e] (w21) -- (w31);

    \draw[e] (w35) -- (w24); \draw[e] (w34) -- (w23);
    \draw[e] (w25) -- (w14); \draw[e] (w24) -- (w13);

    \draw[e] (w31) -- (w22); \draw[e] (w32) -- (w23);
    \draw[e] (w21) -- (w12); \draw[e] (w22) -- (w13);

    \draw[e] (w31) -- (F3);
    \draw[e] (F3) -- (w21);
    \draw[e] (w21) -- (F2);
    \draw[e] (F2) -- (w11);
    \draw[e] (w11) -- (F1);
    \draw[e] (F1) --  (G1);

    \draw[e] (G1) -- (w11);
    \draw[e] (w11) -- (G2);
    \draw[e] (G2) -- (w12);
    \draw[e] (w32) -- (G3);
    \draw[e] (G3) -- (w33);

    \draw[e] (w35) -- (D3);
    \draw[e] (D3) -- (w25);
    \draw[e] (w25) -- (D2);
    \draw[e] (D2) -- (w15);
    \draw[e] (w15) -- (D1);

    \draw[e] (D1) -- (E1);
    \draw[e] (E1) -- (w15);
    \draw[e] (w15) -- (E2);
    \draw[e] (E2) -- (w14);
    \draw[e] (w34) -- (E3);
    \draw[e] (E3) -- (w33);

    \draw[de] (e_w9) to[out=180,in= 60,looseness=0.75] (w32);
    \draw[de] (e_w8) to[out=180,in= 60,looseness=0.75] (w22);
    \draw[de] (e_w7) to[out=180,in= 60,looseness=0.75] (w12);
    \draw[de] (e_w6) to[out=180,in=300,looseness=0.75] (w31);
    \draw[de] (e_w5) to[out=180,in=300,looseness=0.75] (w21);
    \draw[de] (e_w4) to[out=180,in=300,looseness=0.75] (w11);

    \draw[de] (w9_e) to[out=  0,in=120,looseness=0.75] (w34);
    \draw[de] (w8_e) to[out=  0,in=120,looseness=0.75] (w24);
    \draw[de] (w7_e) to[out=  0,in=120,looseness=0.75] (w14);
    \draw[de] (w6_e) to[out=  0,in=240,looseness=0.75] (w35);
    \draw[de] (w5_e) to[out=  0,in=240,looseness=0.75] (w25);
    \draw[de] (w4_e) to[out=  0,in=240,looseness=0.75] (w15);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/flip-C3-123-013.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzset{font=\small}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [color=lightgray, ->, >={stealth}]
    \tikzstyle{de} = [color=black, >={stealth}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{ll} = [color=blue!60!darkgray!70]

    \coordinate (q_0) at (270:2.5);
    \coordinate (q_1) at (180:5.0);
    \coordinate (q_2) at ( 90:2.5);
    \coordinate (q_3) at (  0:5.0);

    \draw[te] (q_0) -- (q_1) -- (q_2) -- (q_3) -- cycle;

    \node[v2, frz, label={240:{\rotatebox{330}{$E_1$}}}   ] (E1) at ($ (q_0)!0.25!(q_1) $) {};
    \node[v2, frz, label={240:{\rotatebox{330}{$E_2$}}}   ] (E2) at ($ (q_0)!0.50!(q_1) $) {};
    \node[v1, frz, label={240:{\rotatebox{330}{$E_3$}}}   ] (E3) at ($ (q_0)!0.75!(q_1) $) {};

    \node[v2, frz, label={120:{\rotatebox{ 30}{$F_1$}}}   ] (F1) at ($ (q_1)!0.25!(q_2) $) {};
    \node[v2, frz, label={120:{\rotatebox{ 30}{$F_2$}}}   ] (F2) at ($ (q_1)!0.50!(q_2) $) {};
    \node[v1, frz, label={120:{\rotatebox{ 30}{$F_3$}}}   ] (F3) at ($ (q_1)!0.75!(q_2) $) {};

    \node[v2, frz, label={ 60:{\rotatebox{-30}{$G_1$}}}   ] (G1) at ($ (q_2)!0.75!(q_3) $) {};
    \node[v2, frz, label={ 60:{\rotatebox{-30}{$G_2$}}}   ] (G2) at ($ (q_2)!0.50!(q_3) $) {};
    \node[v1, frz, label={ 60:{\rotatebox{-30}{$G_3$}}}   ] (G3) at ($ (q_2)!0.25!(q_3) $) {};

    \node[v2, frz, label={-60:{\rotatebox{ 30}{$D_1$}}}   ] (D1) at ($ (q_0)!0.75!(q_3) $) {};
    \node[v2, frz, label={-60:{\rotatebox{ 30}{$D_2$}}}   ] (D2) at ($ (q_0)!0.50!(q_3) $) {};
    \node[v1, frz, label={-60:{\rotatebox{ 30}{$D_3$}}}   ] (D3) at ($ (q_0)!0.25!(q_3) $) {};

    \node[v2, unf, ] (w15) at ($ (q_0)!0.30!(q_2) + (180:2.00) $) {};
    \node[v2, unf, ] (w25) at ($ (q_0)!0.50!(q_2) + (180:2.00) $) {};
    \node[v1, unf, ] (w35) at ($ (q_0)!0.70!(q_2) + (180:2.00) $) {};

    \node[v2, unf, ] (w14) at ($ (q_0)!0.30!(q_2) + (180:1.00) $) {};
    \node[v2, unf, ] (w24) at ($ (q_0)!0.50!(q_2) + (180:1.00) $) {};
    \node[v1, unf, ] (w34) at ($ (q_0)!0.70!(q_2) + (180:1.00) $) {};

    \node[v2, unf, label={[label distance=-3pt]270:$\Delta_{w_0 \omega_{1}, w_0 \omega_{1}}(g)$}] (w13) at ($ (q_0)!0.30!(q_2)              $) {};
    \node[v2, unf, label={[label distance=-3pt]270:$\Delta_{w_0 \omega_{2}, w_0 \omega_{2}}(g)$}] (w23) at ($ (q_0)!0.50!(q_2)              $) {};
    \node[v1, unf, label={[label distance=-3pt]270:$\Delta_{w_0 \omega_{3}, w_0 \omega_{3}}(g)$}] (w33) at ($ (q_0)!0.70!(q_2)              $) {};

    \node[v2, unf, ] (w12) at ($ (q_0)!0.30!(q_2) + (  0:1.00) $) {};
    \node[v2, unf, ] (w22) at ($ (q_0)!0.50!(q_2) + (  0:1.00) $) {};
    \node[v1, unf, ] (w32) at ($ (q_0)!0.70!(q_2) + (  0:1.00) $) {};

    \node[v2, unf, ] (w11) at ($ (q_0)!0.30!(q_2) + (  0:2.00) $) {};
    \node[v2, unf, ] (w21) at ($ (q_0)!0.50!(q_2) + (  0:2.00) $) {};
    \node[v1, unf, ] (w31) at ($ (q_0)!0.70!(q_2) + (  0:2.00) $) {};

    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_9}, w_0 w_9 \omega_{\mathbf{i}_9}}(g)$}] (w9_w0) at ($ (q_3) + (  0:0.5) + ( 90: 1.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_8}, w_0 w_8 \omega_{\mathbf{i}_8}}(g)$}] (w8_w0) at ($ (q_3) + (  0:0.5) + ( 90: 0.75) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_7}, w_0 w_7 \omega_{\mathbf{i}_7}}(g)$}] (w7_w0) at ($ (q_3) + (  0:0.5) + ( 90: 0.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_6}, w_0 w_6 \omega_{\mathbf{i}_6}}(g)$}] (w6_w0) at ($ (q_3) + (  0:0.5) + ( 90:-0.25) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_5}, w_0 w_5 \omega_{\mathbf{i}_5}}(g)$}] (w5_w0) at ($ (q_3) + (  0:0.5) + ( 90:-0.75) $) {};
    \node[label={[label distance=-3pt]  0:$\Delta_{w_0 \omega_{\mathbf{i}_4}, w_0 w_4 \omega_{\mathbf{i}_4}}(g)$}] (w4_w0) at ($ (q_3) + (  0:0.5) + ( 90:-1.25) $) {};

    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_9}, w_9 \omega_{\mathbf{i}_9}}(g)$}] (w0_w9) at ($ (q_1) + (180:0.5) + ( 90: 1.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_8}, w_8 \omega_{\mathbf{i}_8}}(g)$}] (w0_w8) at ($ (q_1) + (180:0.5) + ( 90: 0.75) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_7}, w_7 \omega_{\mathbf{i}_7}}(g)$}] (w0_w7) at ($ (q_1) + (180:0.5) + ( 90: 0.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_6}, w_6 \omega_{\mathbf{i}_6}}(g)$}] (w0_w6) at ($ (q_1) + (180:0.5) + ( 90:-0.25) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_5}, w_5 \omega_{\mathbf{i}_5}}(g)$}] (w0_w5) at ($ (q_1) + (180:0.5) + ( 90:-0.75) $) {};
    \node[label={[label distance=-3pt]180:$\Delta_{w_0 \omega_{\mathbf{i}_4}, w_4 \omega_{\mathbf{i}_4}}(g)$}] (w0_w4) at ($ (q_1) + (180:0.5) + ( 90:-1.25) $) {};

    \draw[e] (w13) -- (w12); \draw[e] (w12) -- (w11);
    \draw[e] (w23) -- (w22); \draw[e] (w22) -- (w21);
    \draw[e] (w33) -- (w32); \draw[e] (w32) -- (w31);

    \draw[e] (w15) -- (w14); \draw[e] (w14) -- (w13);
    \draw[e] (w25) -- (w24); \draw[e] (w24) -- (w23);
    \draw[e] (w35) -- (w34); \draw[e] (w34) -- (w33);

    \draw[e] (w15) -- (w25); \draw[e] (w25) -- (w35);
    \draw[e] (w14) -- (w24); \draw[e] (w24) -- (w34);
    \draw[e] (w13) -- (w23); \draw[e] (w23) -- (w33);
    \draw[e] (w12) -- (w22); \draw[e] (w22) -- (w32);
    \draw[e] (w11) -- (w21); \draw[e] (w21) -- (w31);

    \draw[e] (w34) -- (w25); \draw[e] (w33) -- (w24);
    \draw[e] (w24) -- (w15); \draw[e] (w23) -- (w14);

    \draw[e] (w31) -- (w22); \draw[e] (w32) -- (w23);
    \draw[e] (w21) -- (w12); \draw[e] (w22) -- (w13);

    \draw[e] (F3) -- (w35);
    \draw[e] (w35) -- (F2);
    \draw[e] (F2) -- (w25);
    \draw[e] (w25) -- (F1);
    \draw[e] (F1) -- (w15);

    \draw[e] (w13) -- (E1);
    \draw[e] (E1) -- (w14);
    \draw[e] (w14) -- (E2);
    \draw[e] (E2) -- (w15);
    \draw[e] (w35) -- (E3);
    \draw[e] (E3) -- (F3);

    \draw[e] (w31) -- (G3);
    \draw[e] (G3) -- (w21);
    \draw[e] (w21) -- (G2);
    \draw[e] (G2) -- (w11);
    \draw[e] (w11) -- (G1);

    \draw[e] (G1) -- (D1);
    \draw[e] (D1) -- (w11);
    \draw[e] (w11) -- (D2);
    \draw[e] (D2) -- (w12);
    \draw[e] (w32) -- (D3);
    \draw[e] (D3) -- (w33);

    \draw[de] (w9_w0) to[out=180,in= 60,looseness=0.75] (w32);
    \draw[de] (w8_w0) to[out=180,in= 60,looseness=0.75] (w22);
    \draw[de] (w7_w0) to[out=180,in= 60,looseness=0.75] (w12);
    \draw[de] (w6_w0) to[out=180,in=300,looseness=0.75] (w31);
    \draw[de] (w5_w0) to[out=180,in=300,looseness=0.75] (w21);
    \draw[de] (w4_w0) to[out=180,in=300,looseness=0.75] (w11);

    \draw[de] (w0_w9) to[out=  0,in=120,looseness=0.75] (w35);
    \draw[de] (w0_w8) to[out=  0,in=120,looseness=0.75] (w25);
    \draw[de] (w0_w7) to[out=  0,in=120,looseness=0.75] (w15);
    \draw[de] (w0_w6) to[out=  0,in=240,looseness=0.75] (w34);
    \draw[de] (w0_w5) to[out=  0,in=240,looseness=0.75] (w24);
    \draw[de] (w0_w4) to[out=  0,in=240,looseness=0.75] (w14);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/labeled-sufficiently-generic-simplex.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{positioning}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.text}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{e} = [postaction=decorate, decoration={markings, mark=at position 0.9 with {\arrow{stealth}}}]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0,0.75)}]
      \coordinate[label=330:{$g_0K$}] (v0) at (330:1.0);
      \coordinate[label=210:{$g_1K$}] (v1) at (210:1.0);
      \coordinate[label= 90:{$g_2K$}] (v2) at ( 90:1.0);

      \draw[e] (v0) to node[midway, below] (t01) {\tiny $g_0^{-1} g_1$} (v1);
      \draw[e] (v0) to node[midway, right] (t02) {\tiny $g_0^{-1} g_2$} (v2);
      \draw[e] (v1) to node[midway, left ] (t12) {\tiny $g_1^{-1} g_2$} (v2);
    \end{scope}

    \begin{scope}[shift={(4,0)}]
      \coordinate[label=180:{$g_0K$}] (v0) at (0.0,0.0);
      \coordinate[label= 90:{$g_1K$}] (v1) at (0.5,2.0);
      \coordinate[label= 30:{$g_2K$}] (v2) at (2.0,0.7);
      \coordinate[label=270:{$g_3K$}] (v3) at (1.0,0.0);

      \draw[e] (v0) to node[midway, left] (t01) {\tiny $g_0^{-1} g_1$} (v1);
      \draw[dashed, e] (v0) to (v2);
      \draw[e] (v0) to (v3);
      \draw[e] (v1) to node[midway, right] (t12) {\tiny $g_1^{-1} g_2$} (v2);
      \draw[e] (v1) to (v3);
      \draw[e] (v2) to node[midway, below right=-0.2] (t23) {\tiny $g_2^{-1} g_3$} (v3);
    \end{scope}
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/murot-QD7-stage0.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v11) at (6.25,1.0) {};
    \coordinate[v1] (v12) at (5.0,1.0) {};
    \coordinate     (v13) at (3.75,1.0) {};
    \coordinate[v1] (v14) at (2.5,1.0) {};
    \coordinate[v1] (v15) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (6.25,2.0) {};
    \coordinate[v1] (v22) at (5.0,2.0) {};
    \coordinate     (v23) at (3.75,2.0) {};
    \coordinate[v1] (v24) at (2.5,2.0) {};
    \coordinate[v1] (v25) at (1.25,2.0) {};
    \coordinate     (v31) at (6.25,3.0) {};
    \coordinate     (v32) at (5.0,3.0) {};
    \coordinate     (v33) at (3.75,3.0) {};
    \coordinate     (v34) at (2.5,3.0) {};
    \coordinate     (v35) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (6.25,4.0) {};
    \coordinate[v1] (v42) at (5.0,4.0) {};
    \coordinate     (v43) at (3.75,4.0) {};
    \coordinate[v1] (v44) at (2.5,4.0) {};
    \coordinate[v1] (v45) at (1.25,4.0) {};
    \coordinate[v1] (v51) at (6.25,5.0) {};
    \coordinate[v1] (v52) at (5.0,5.0) {};
    \coordinate     (v53) at (3.75,5.0) {};
    \coordinate[v1] (v54) at (2.5,5.0) {};
    \coordinate[v1] (v55) at (1.25,5.0) {};
    \coordinate[v1] (v61) at (5.9375,6.0) {};
    \coordinate[v1] (v62) at (4.6875,6.0) {};
    \coordinate     (v63) at (3.4375,6.0) {};
    \coordinate[v1] (v64) at (2.1875,6.0) {};
    \coordinate[v1] (v65) at (0.9375,6.0) {};
    \coordinate[v1] (v71) at (6.5625,7.0) {};
    \coordinate[v1] (v72) at (5.3125,7.0) {};
    \coordinate     (v73) at (4.0625,7.0) {};
    \coordinate[v1] (v74) at (2.8125,7.0) {};
    \coordinate[v1] (v75) at (1.5625,7.0) {};
    \coordinate[v1] (B1) at (-3.7625,1.0) {};
    \coordinate[v1] (B2) at (-3.225,2.0) {};
    \coordinate     (B3) at (-2.6875,3.0) {};
    \coordinate[v1] (B4) at (-2.15,4.0) {};
    \coordinate[v1] (B5) at (-1.6125,5.0) {};
    \coordinate[v1] (B6) at (-1.3875,6.0) {};
    \coordinate[v1] (B7) at (-0.225,7.0) {};
    \coordinate[v1] (C1) at (11.2625,1.0) {};
    \coordinate[v1] (C2) at (10.725,2.0) {};
    \coordinate     (C3) at (10.1875,3.0) {};
    \coordinate[v1] (C4) at (9.65,4.0) {};
    \coordinate[v1] (C5) at (9.1125,5.0) {};
    \coordinate[v1] (C6) at (8.2625,6.0) {};
    \coordinate[v1] (C7) at (8.35,7.0) {};
    \coordinate[v1] (A1) at (6.875,-0.0) {};
    \coordinate[v1] (A2) at (5.825,-0.0) {};
    \coordinate     (A3) at (4.7875,-0.0) {};
    \coordinate[v1] (A4) at (3.75,-0.0) {};
    \coordinate[v1] (A5) at (2.7,-0.0) {};
    \coordinate[v1] (A6) at (1.6625,0.3333333333333333) {};
    \coordinate[v1] (A7) at (0.625,-0.3333333333333333) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v11) -- (A2);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    % \draw[e] (v12) -- (A3);
    % \draw[e] (v13) -- (v12);
    % \draw[e] (v13) -- (v23);
    % \draw[e] (v13) -- (A4);
    % \draw[e] (v14) -- (v13);
    \draw[e] (v14) -- (v24);
    \draw[e] (v14) -- (A5);
    \draw[e] (v15) -- (v14);
    \draw[e] (v15) -- (v25);
    \draw[e] (v21) -- (v12);
    % \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    % \draw[e] (v22) -- (v13);
    \draw[e] (v22) -- (v21);
    % \draw[e] (v22) -- (v32);
    % \draw[e] (v23) -- (v14);
    % \draw[e] (v23) -- (v22);
    % \draw[e] (v23) -- (v33);
    \draw[e] (v24) -- (v15);
    % \draw[e] (v24) -- (v23);
    % \draw[e] (v24) -- (v34);
    \draw[e] (v25) -- (v24);
    % \draw[e] (v25) -- (v35);
    \draw[e] (v25) -- (B1);
    % \draw[e] (v31) -- (v22);
    % \draw[e] (v31) -- (v41);
    % \draw[e] (v31) -- (C3);
    % \draw[e] (v32) -- (v23);
    % \draw[e] (v32) -- (v31);
    % \draw[e] (v32) -- (v42);
    % \draw[e] (v33) -- (v24);
    % \draw[e] (v33) -- (v32);
    % \draw[e] (v33) -- (v43);
    % \draw[e] (v34) -- (v25);
    % \draw[e] (v34) -- (v33);
    % \draw[e] (v34) -- (v44);
    % \draw[e] (v35) -- (v34);
    % \draw[e] (v35) -- (v45);
    % \draw[e] (v35) -- (B2);
    % \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (v51);
    \draw[e] (v41) -- (C4);
    % \draw[e] (v42) -- (v33);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v52);
    % \draw[e] (v43) -- (v34);
    % \draw[e] (v43) -- (v42);
    % \draw[e] (v43) -- (v53);
    % \draw[e] (v44) -- (v35);
    % \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v54);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v55);
    % \draw[e] (v45) -- (B3);
    \draw[e] (v51) -- (v42);
    \draw[e] (v51) -- (v61);
    \draw[e] (v51) -- (v71);
    \draw[e] (v51) -- (C5);
    % \draw[e] (v52) -- (v43);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (v62);
    \draw[e] (v52) -- (v72);
    % \draw[e] (v53) -- (v44);
    % \draw[e] (v53) -- (v52);
    % \draw[e] (v53) -- (v63);
    % \draw[e] (v53) -- (v73);
    \draw[e] (v54) -- (v45);
    % \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v64);
    \draw[e] (v54) -- (v74);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v65);
    \draw[e] (v55) -- (v75);
    \draw[e] (v55) -- (B4);
    \draw[e] (v61) -- (v52);
    \draw[e] (v61) -- (C6);
    % \draw[e] (v62) -- (v53);
    \draw[e] (v62) -- (v61);
    % \draw[e] (v63) -- (v54);
    % \draw[e] (v63) -- (v62);
    \draw[e] (v64) -- (v55);
    % \draw[e] (v64) -- (v63);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (B5);
    \draw[e] (v65) -- (A7);
    \draw[e] (v71) -- (v52);
    \draw[e] (v71) -- (C7);
    % \draw[e] (v72) -- (v53);
    \draw[e] (v72) -- (v71);
    % \draw[e] (v73) -- (v54);
    % \draw[e] (v73) -- (v72);
    \draw[e] (v74) -- (v55);
    % \draw[e] (v74) -- (v73);
    \draw[e] (v75) -- (v74);
    \draw[e] (v75) -- (B5);
    \draw[e] (v75) -- (A6);
    \draw[e] (B1) -- (v15);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v25);
    % \draw[h] (B2) -- (B3);
    % \draw[e] (B3) -- (v35);
    % \draw[h] (B3) -- (B4);
    \draw[e] (B4) -- (v45);
    \draw[h] (B4) -- (B5);
    \draw[e] (B5) -- (v55);
    \draw[h] (B5) -- (B6);
    \draw[h] (B5) -- (B7);
    \draw[e] (B6) -- (v65);
    \draw[e] (B7) -- (v75);
    \draw[h] (C1) -- (C2);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    % \draw[h] (C2) -- (C3);
    % \draw[e] (C3) -- (v21);
    % \draw[h] (C3) -- (C4);
    % \draw[e] (C4) -- (v31);
    \draw[h] (C4) -- (C5);
    \draw[e] (C5) -- (v41);
    \draw[h] (C5) -- (C6);
    \draw[h] (C5) -- (C7);
    \draw[e] (C6) -- (v51);
    \draw[e] (C7) -- (v51);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (v12);
    \draw[h] (A2) -- (A1);
    % \draw[e] (A3) -- (v13);
    % \draw[h] (A3) -- (A2);
    \draw[e] (A4) -- (v14);
    % \draw[h] (A4) -- (A3);
    \draw[e] (A5) -- (v15);
    \draw[h] (A5) -- (A4);
    \draw[e] (A6) -- (B7);
    \draw[h] (A6) -- (A5);
    \draw[e] (A7) -- (B6);
    \draw[h] (A7) -- (A5);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v12) at (v12) {};
    \node[                                                                   ] (n_v13) at (v13) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v22) at (v22) {};
    \node[                                                                   ] (n_v23) at (v23) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_1 A_{\ell}$}}}, unf] (n_v25) at (v25) {};
    \node[                                                                   ] (n_v31) at (v31) {\Large $\vdots$};
    \node[                                                                   ] (n_v32) at (v32) {\Large $\vdots$};
    \node[                                                                   ] (n_v33) at (v33) {\Large $\ddots$};
    \node[                                                                   ] (n_v34) at (v34) {\Large $\vdots$};
    \node[                                                                   ] (n_v35) at (v35) {\Large $\vdots$};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v42) at (v42) {};
    \node[                                                                   ] (n_v43) at (v43) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-3} A_{\ell-1}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell-2} A_{\ell}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1} A_{2}$}}}, unf] (n_v52) at (v52) {};
    \node[                                                                   ] (n_v53) at (v53) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-2} A_{\ell-1}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell-1} A_{\ell}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v62) at (v62) {};
    \node[                                                                   ] (n_v63) at (v63) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1}$}}}, unf] (n_v71) at (v71) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v72) at (v72) {};
    \node[                                                                   ] (n_v73) at (v73) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v74) at (v74) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v75) at (v75) {};
    \node[v1,label={180:{\contour{white}{$A_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$A_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[                                              ] (n_B3) at (B3) {\Large $\vdots$};
    \node[v1,label={180:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$A_{\ell}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$A_{n}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={180:{\contour{white}{$A_{n-1}$}}}, frz] (n_B7) at (B7) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C2) at (C2) {};
    \node[                                            ] (n_C3) at (C3) {\Large $\vdots$};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C7) at (C7) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[                                              ] (n_A3) at (A3) {\Large $\cdots$};
    \node[v1,label={270:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{\ell}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{n-1}$}}}, frz] (n_A6) at (A6) {};
    \node[v1,label={270:{\contour{white}{$A_{n}$}}}, frz] (n_A7) at (A7) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/murot-QD7-stage1.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v11) at (6.25,1.0) {};
    \coordinate[v1] (v12) at (5.0,1.0) {};
    \coordinate     (v13) at (3.75,1.0) {};
    \coordinate[v1] (v14) at (2.5,1.0) {};
    \coordinate[v1] (v15) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (6.25,2.0) {};
    \coordinate[v1] (v22) at (5.0,2.0) {};
    \coordinate     (v23) at (3.75,2.0) {};
    \coordinate[v1] (v24) at (2.5,2.0) {};
    \coordinate[v1] (v25) at (1.25,2.0) {};
    \coordinate     (v31) at (6.25,3.0) {};
    \coordinate     (v32) at (5.0,3.0) {};
    \coordinate     (v33) at (3.75,3.0) {};
    \coordinate     (v34) at (2.5,3.0) {};
    \coordinate     (v35) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (6.25,4.0) {};
    \coordinate[v1] (v42) at (5.0,4.0) {};
    \coordinate     (v43) at (3.75,4.0) {};
    \coordinate[v1] (v44) at (2.5,4.0) {};
    \coordinate[v1] (v45) at (1.25,4.0) {};
    \coordinate[v1] (v51) at (6.25,5.0) {};
    \coordinate[v1] (v52) at (5.0,5.0) {};
    \coordinate     (v53) at (3.75,5.0) {};
    \coordinate[v1] (v54) at (2.5,5.0) {};
    \coordinate[v1] (v55) at (1.25,5.0) {};
    \coordinate[v1] (v61) at (5.9375,6.0) {};
    \coordinate[v1] (v62) at (4.6875,6.0) {};
    \coordinate     (v63) at (3.4375,6.0) {};
    \coordinate[v1] (v64) at (2.1875,6.0) {};
    \coordinate[v1] (v65) at (0.9375,6.0) {};
    \coordinate[v1] (v71) at (6.5625,7.0) {};
    \coordinate[v1] (v72) at (5.3125,7.0) {};
    \coordinate     (v73) at (4.0625,7.0) {};
    \coordinate[v1] (v74) at (2.8125,7.0) {};
    \coordinate[v1] (v75) at (1.5625,7.0) {};
    \coordinate[v1] (B1) at (-3.7625,1.0) {};
    \coordinate[v1] (B2) at (-3.225,2.0) {};
    \coordinate     (B3) at (-2.6875,3.0) {};
    \coordinate[v1] (B4) at (-2.15,4.0) {};
    \coordinate[v1] (B5) at (-1.6125,5.0) {};
    \coordinate[v1] (B6) at (-1.3875,6.0) {};
    \coordinate[v1] (B7) at (-0.225,7.0) {};
    \coordinate[v1] (C1) at (11.2625,1.0) {};
    \coordinate[v1] (C2) at (10.725,2.0) {};
    \coordinate     (C3) at (10.1875,3.0) {};
    \coordinate[v1] (C4) at (9.65,4.0) {};
    \coordinate[v1] (C5) at (9.1125,5.0) {};
    \coordinate[v1] (C6) at (8.2625,6.0) {};
    \coordinate[v1] (C7) at (8.35,7.0) {};
    \coordinate[v1] (A1) at (6.875,-0.0) {};
    \coordinate[v1] (A2) at (5.825,-0.0) {};
    \coordinate     (A3) at (4.7875,-0.0) {};
    \coordinate[v1] (A4) at (3.75,-0.0) {};
    \coordinate[v1] (A5) at (2.7,-0.0) {};
    \coordinate[v1] (A6) at (1.6625,0.3333333333333333) {};
    \coordinate[v1] (A7) at (0.625,-0.3333333333333333) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (C1) -- (v11);
    \draw[e] (v12) to[out=330,in=210] (C1);
    \draw[e] (A2) -- (v11);
    \draw[e] (v11) -- (v12);
    \draw[e] (v12) -- (v22);
    % \draw[e] (v12) -- (A3);
    % \draw[e] (v13) -- (v12);
    % \draw[e] (v13) -- (v23);
    % \draw[e] (v13) -- (A4);
    % \draw[e] (v14) -- (v13);
    \draw[e] (v14) -- (v24);
    \draw[e] (v14) -- (A5);
    \draw[e] (v15) -- (v14);
    \draw[e] (v15) -- (v25);
    \draw[e] (v22) -- (v11);
    % \draw[e] (v21) -- (v31);
    \draw[e] (v21) -- (C2);
    % \draw[e] (v22) -- (v13);
    \draw[e] (v22) -- (v21);
    % \draw[e] (v22) -- (v32);
    % \draw[e] (v23) -- (v14);
    % \draw[e] (v23) -- (v22);
    % \draw[e] (v23) -- (v33);
    \draw[e] (v24) -- (v15);
    % \draw[e] (v24) -- (v23);
    % \draw[e] (v24) -- (v34);
    \draw[e] (v25) -- (v24);
    % \draw[e] (v25) -- (v35);
    \draw[e] (v25) -- (B1);
    % \draw[e] (v31) -- (v22);
    % \draw[e] (v31) -- (v41);
    % \draw[e] (v31) -- (C3);
    % \draw[e] (v32) -- (v23);
    % \draw[e] (v32) -- (v31);
    % \draw[e] (v32) -- (v42);
    % \draw[e] (v33) -- (v24);
    % \draw[e] (v33) -- (v32);
    % \draw[e] (v33) -- (v43);
    % \draw[e] (v34) -- (v25);
    % \draw[e] (v34) -- (v33);
    % \draw[e] (v34) -- (v44);
    % \draw[e] (v35) -- (v34);
    % \draw[e] (v35) -- (v45);
    % \draw[e] (v35) -- (B2);
    % \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (v51);
    \draw[e] (v41) -- (C5);
    \draw[e] (C6) -- (v41);
    \draw[e] (C7) -- (v41);
    % \draw[e] (v42) -- (v33);
    \draw[e] (v41) -- (v42);
    \draw[e] (v42) -- (v52);
    % \draw[e] (v43) -- (v34);
    % \draw[e] (v43) -- (v42);
    % \draw[e] (v43) -- (v53);
    % \draw[e] (v44) -- (v35);
    % \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v54);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v55);
    % \draw[e] (v45) -- (B3);
    \draw[e] (v52) -- (v41);
    \draw[e] (v51) -- (v61);
    \draw[e] (v51) -- (v71);
    \draw[e] (v51) -- (C5);
    % \draw[e] (v52) -- (v43);
    \draw[e] (v51) -- (v52);
    \draw[e] (v52) -- (v62);
    \draw[e] (v52) -- (v72);
    % \draw[e] (v53) -- (v44);
    % \draw[e] (v53) -- (v52);
    % \draw[e] (v53) -- (v63);
    % \draw[e] (v53) -- (v73);
    \draw[e] (v54) -- (v45);
    % \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v64);
    \draw[e] (v54) -- (v74);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v65);
    \draw[e] (v55) -- (v75);
    \draw[e] (v55) -- (B4);
    \draw[e] (v62) -- (v51);
    \draw[e] (v61) -- (C7);
    % \draw[e] (v62) -- (v53);
    \draw[e] (v61) -- (v62);
    % \draw[e] (v63) -- (v54);
    % \draw[e] (v63) -- (v62);
    \draw[e] (v64) -- (v55);
    % \draw[e] (v64) -- (v63);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (B5);
    \draw[e] (v65) -- (A7);
    \draw[e] (v72) -- (v51);
    \draw[e] (v71) -- (C6);
    % \draw[e] (v72) -- (v53);
    \draw[e] (v71) -- (v72);
    % \draw[e] (v73) -- (v54);
    % \draw[e] (v73) -- (v72);
    \draw[e] (v74) -- (v55);
    % \draw[e] (v74) -- (v73);
    \draw[e] (v75) -- (v74);
    \draw[e] (v75) -- (B5);
    \draw[e] (v75) -- (A6);
    \draw[e] (B1) -- (v15);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v25);
    % \draw[h] (B2) -- (B3);
    % \draw[e] (B3) -- (v35);
    % \draw[h] (B3) -- (B4);
    \draw[e] (B4) -- (v45);
    \draw[h] (B4) -- (B5);
    \draw[e] (B5) -- (v55);
    \draw[h] (B5) -- (B6);
    \draw[h] (B5) -- (B7);
    \draw[e] (B6) -- (v65);
    \draw[e] (B7) -- (v75);
    \draw[h] (C2) -- (C1);
    \draw[e] (v11) -- (C2);
    % \draw[h] (C2) -- (C3);
    % \draw[e] (C3) -- (v21);
    % \draw[h] (C3) -- (C4);
    % \draw[e] (C4) -- (v31);
    \draw[h] (C4) -- (C5);
    \draw[h] (C5) -- (C6);
    \draw[h] (C5) -- (C7);
    \draw[e] (A1) to[out=120,in=330] (v51);
    \draw[e] (v61) to[out=330,in=60] (A1);
    \draw[e] (v71) to[out=330,in=60] (A1);
    \draw[e] (C2) -- (A2);
    \draw[h] (A1) -- (A2);
    % \draw[e] (A3) -- (v13);
    % \draw[h] (A3) -- (A2);
    \draw[e] (A4) -- (v14);
    % \draw[h] (A4) -- (A3);
    \draw[e] (A5) -- (v15);
    \draw[h] (A5) -- (A4);
    \draw[e] (A6) -- (B7);
    \draw[h] (A6) -- (A5);
    \draw[e] (A7) -- (B6);
    \draw[h] (A7) -- (A5);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v12) at (v12) {};
    \node[                                                                   ] (n_v13) at (v13) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v22) at (v22) {};
    \node[                                                                   ] (n_v23) at (v23) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_1 A_{\ell}$}}}, unf] (n_v25) at (v25) {};
    \node[                                                                   ] (n_v31) at (v31) {\Large $\vdots$};
    \node[                                                                   ] (n_v32) at (v32) {\Large $\vdots$};
    \node[                                                                   ] (n_v33) at (v33) {\Large $\ddots$};
    \node[                                                                   ] (n_v34) at (v34) {\Large $\vdots$};
    \node[                                                                   ] (n_v35) at (v35) {\Large $\vdots$};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v42) at (v42) {};
    \node[                                                                   ] (n_v43) at (v43) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-3} A_{\ell-1}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell-2} A_{\ell}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_1 A_2$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_1 A_2$}}}, unf] (n_v52) at (v52) {};
    \node[                                                                   ] (n_v53) at (v53) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-2} A_{\ell-1}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell-1} A_{\ell}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v62) at (v62) {};
    \node[                                                                   ] (n_v63) at (v63) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v71) at (v71) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v72) at (v72) {};
    \node[                                                                   ] (n_v73) at (v73) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v74) at (v74) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v75) at (v75) {};
    \node[v1,label={180:{\contour{white}{$A_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$A_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[                                              ] (n_B3) at (B3) {\Large $\vdots$};
    \node[v1,label={180:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$A_{\ell}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$A_{n}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={180:{\contour{white}{$A_{n-1}$}}}, frz] (n_B7) at (B7) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C2) at (C2) {};
    \node[                                            ] (n_C3) at (C3) {\Large $\vdots$};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C7) at (C7) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[                                              ] (n_A3) at (A3) {\Large $\cdots$};
    \node[v1,label={270:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{\ell}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{n-1}$}}}, frz] (n_A6) at (A6) {};
    \node[v1,label={270:{\contour{white}{$A_{n}$}}}, frz] (n_A7) at (A7) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/murot-QD7-stage2.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    \tikzset{font=\tiny}

    \coordinate[v1] (v11) at (6.25,1.0) {};
    \coordinate[v1] (v12) at (5.0,1.0) {};
    \coordinate     (v13) at (3.75,1.0) {};
    \coordinate[v1] (v14) at (2.5,1.0) {};
    \coordinate[v1] (v15) at (1.25,1.0) {};
    \coordinate[v1] (v21) at (6.25,2.0) {};
    \coordinate[v1] (v22) at (5.0,2.0) {};
    \coordinate     (v23) at (3.75,2.0) {};
    \coordinate[v1] (v24) at (2.5,2.0) {};
    \coordinate[v1] (v25) at (1.25,2.0) {};
    \coordinate     (v31) at (6.25,3.0) {};
    \coordinate     (v32) at (5.0,3.0) {};
    \coordinate     (v33) at (3.75,3.0) {};
    \coordinate     (v34) at (2.5,3.0) {};
    \coordinate     (v35) at (1.25,3.0) {};
    \coordinate[v1] (v41) at (6.25,4.0) {};
    \coordinate[v1] (v42) at (5.0,4.0) {};
    \coordinate     (v43) at (3.75,4.0) {};
    \coordinate[v1] (v44) at (2.5,4.0) {};
    \coordinate[v1] (v45) at (1.25,4.0) {};
    \coordinate[v1] (v51) at (6.25,5.0) {};
    \coordinate[v1] (v52) at (5.0,5.0) {};
    \coordinate     (v53) at (3.75,5.0) {};
    \coordinate[v1] (v54) at (2.5,5.0) {};
    \coordinate[v1] (v55) at (1.25,5.0) {};
    \coordinate[v1] (v61) at (5.9375,6.0) {};
    \coordinate[v1] (v62) at (4.6875,6.0) {};
    \coordinate     (v63) at (3.4375,6.0) {};
    \coordinate[v1] (v64) at (2.1875,6.0) {};
    \coordinate[v1] (v65) at (0.9375,6.0) {};
    \coordinate[v1] (v71) at (6.5625,7.0) {};
    \coordinate[v1] (v72) at (5.3125,7.0) {};
    \coordinate     (v73) at (4.0625,7.0) {};
    \coordinate[v1] (v74) at (2.8125,7.0) {};
    \coordinate[v1] (v75) at (1.5625,7.0) {};
    \coordinate[v1] (B1) at (-3.7625,1.0) {};
    \coordinate[v1] (B2) at (-3.225,2.0) {};
    \coordinate     (B3) at (-2.6875,3.0) {};
    \coordinate[v1] (B4) at (-2.15,4.0) {};
    \coordinate[v1] (B5) at (-1.6125,5.0) {};
    \coordinate[v1] (B6) at (-1.3875,6.0) {};
    \coordinate[v1] (B7) at (-0.225,7.0) {};
    \coordinate[v1] (C1) at (11.2625,1.0) {};
    \coordinate[v1] (C2) at (10.725,2.0) {};
    \coordinate     (C3) at (10.1875,3.0) {};
    \coordinate[v1] (C4) at (9.65,4.0) {};
    \coordinate[v1] (C5) at (9.1125,5.0) {};
    \coordinate[v1] (C6) at (8.2625,6.0) {};
    \coordinate[v1] (C7) at (8.35,7.0) {};
    \coordinate[v1] (A1) at (6.875,-0.0) {};
    \coordinate[v1] (A2) at (5.825,-0.0) {};
    \coordinate     (A3) at (4.7875,-0.0) {};
    \coordinate[v1] (A4) at (3.75,-0.0) {};
    \coordinate[v1] (A5) at (2.7,-0.0) {};
    \coordinate[v1] (A6) at (1.6625,0.3333333333333333) {};
    \coordinate[v1] (A7) at (0.625,-0.3333333333333333) {};

    \draw[e] (v11) -- (v21);
    \draw[e] (A2) -- (v11);
    \draw[e] (v12) -- (v11);
    \draw[e] (v12) -- (v22);
    % \draw[e] (v12) -- (A3);
    % \draw[e] (v13) -- (v12);
    % \draw[e] (v13) -- (v23);
    % \draw[e] (v13) -- (A4);
    % \draw[e] (v14) -- (v13);
    \draw[e] (v14) -- (v24);
    \draw[e] (v15) -- (v14);
    \draw[e] (v15) -- (v25);
    \draw[e] (v21) -- (v12);
    % \draw[e] (v21) -- (v31);
    \draw[e] (v11) -- (C2);
    % \draw[e] (v22) -- (v13);
    \draw[e] (v22) -- (v21);
    % \draw[e] (v22) -- (v32);
    % \draw[e] (v23) -- (v14);
    % \draw[e] (v23) -- (v22);
    % \draw[e] (v23) -- (v33);
    \draw[e] (v24) -- (v15);
    % \draw[e] (v24) -- (v23);
    % \draw[e] (v24) -- (v34);
    \draw[e] (v25) -- (v24);
    \draw[e] (v25) -- (B2);
    % \draw[e] (v25) -- (v35);
    \draw[e] (v15) -- (B1);
    % \draw[e] (v31) -- (v22);
    % \draw[e] (v31) -- (v41);
    % \draw[e] (v31) -- (C3);
    % \draw[e] (v32) -- (v23);
    % \draw[e] (v32) -- (v31);
    % \draw[e] (v32) -- (v42);
    % \draw[e] (v33) -- (v24);
    % \draw[e] (v33) -- (v32);
    % \draw[e] (v33) -- (v43);
    % \draw[e] (v34) -- (v25);
    % \draw[e] (v34) -- (v33);
    % \draw[e] (v34) -- (v44);
    % \draw[e] (v35) -- (v34);
    % \draw[e] (v35) -- (v45);
    % \draw[e] (v35) -- (B2);
    % \draw[e] (v41) -- (v32);
    \draw[e] (v41) -- (v51);
    % \draw[e] (v42) -- (v33);
    \draw[e] (v42) -- (v41);
    \draw[e] (v42) -- (v52);
    % \draw[e] (v43) -- (v34);
    % \draw[e] (v43) -- (v42);
    % \draw[e] (v43) -- (v53);
    % \draw[e] (v44) -- (v35);
    % \draw[e] (v44) -- (v43);
    \draw[e] (v44) -- (v54);
    \draw[e] (v45) -- (v44);
    \draw[e] (v45) -- (v55);
    % \draw[e] (v45) -- (B3);
    \draw[e] (v51) -- (v42);
    \draw[e] (v51) -- (v61);
    \draw[e] (v51) -- (v71);
    \draw[e] (v41) -- (C5);
    % \draw[e] (v52) -- (v43);
    \draw[e] (v52) -- (v51);
    \draw[e] (v52) -- (v62);
    \draw[e] (v52) -- (v72);
    % \draw[e] (v53) -- (v44);
    % \draw[e] (v53) -- (v52);
    % \draw[e] (v53) -- (v63);
    % \draw[e] (v53) -- (v73);
    \draw[e] (v54) -- (v45);
    % \draw[e] (v54) -- (v53);
    \draw[e] (v54) -- (v64);
    \draw[e] (v54) -- (v74);
    \draw[e] (v55) -- (v54);
    \draw[e] (v55) -- (v65);
    \draw[e] (v55) -- (v75);
    \draw[e] (v55) -- (B5);
    \draw[e] (v61) -- (v52);
    \draw[e] (v71) -- (C6);
    % \draw[e] (v62) -- (v53);
    \draw[e] (v62) -- (v61);
    % \draw[e] (v63) -- (v54);
    % \draw[e] (v63) -- (v62);
    \draw[e] (v64) -- (v55);
    % \draw[e] (v64) -- (v63);
    \draw[e] (v65) -- (v64);
    \draw[e] (v65) -- (B6);
    \draw[e] (v64) -- (A7);
    \draw[e] (v71) -- (v52);
    \draw[e] (v61) -- (C7);
    % \draw[e] (v72) -- (v53);
    \draw[e] (v72) -- (v71);
    % \draw[e] (v73) -- (v54);
    % \draw[e] (v73) -- (v72);
    \draw[e] (v74) -- (v55);
    % \draw[e] (v74) -- (v73);
    \draw[e] (v75) -- (v74);
    \draw[e] (v75) -- (B7);
    \draw[e] (v74) -- (A6);
    \draw[h] (B1) -- (B2);
    \draw[e] (B2) -- (v15);
    % \draw[h] (B2) -- (B3);
    % \draw[e] (B3) -- (v35);
    % \draw[h] (B3) -- (B4);
    \draw[e] (v45) -- (B4);
    \draw[h] (B4) -- (B5);
    \draw[e] (B5) -- (v45);
    \draw[h] (B5) -- (B6);
    \draw[h] (B5) -- (B7);
    \draw[e] (B6) -- (v55);
    \draw[e] (B7) -- (v55);
    \draw[h] (C2) -- (C1);
    \draw[e] (C1) to[out=195,in=345] (v15);
    \draw[e] (B1) to[out=355,in=185] (C1);
    \draw[e] (C2) -- (A2);
    % \draw[h] (C2) -- (C3);
    % \draw[e] (C3) -- (v21);
    % \draw[h] (C3) -- (C4);
    % \draw[e] (C4) -- (v31);
    \draw[h] (C4) -- (C5);
    \draw[h] (C5) -- (C6);
    \draw[h] (C5) -- (C7);
    \draw[e] (C6) -- (v41);
    \draw[e] (C7) -- (v41);
    \draw[h] (A1) -- (A2);
    % \draw[e] (A3) -- (v13);
    % \draw[h] (A3) -- (A2);
    % \draw[h] (A4) -- (A3);
    \draw[e] (A5) -- (v14);
    \draw[h] (A5) -- (A4);
    \draw[e] (A6) -- (v75);
    \draw[h] (A6) -- (A5);
    \draw[e] (A7) -- (v65);
    \draw[h] (A7) -- (A5);
    \draw[e] (A1) to[out=120,in=330] (v51);
    \draw[e] (v61) to[out=330,in=60] (A1);
    \draw[e] (v71) to[out=330,in=60] (A1);

    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v11) at (v11) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{3}$}}}, unf] (n_v12) at (v12) {};
    \node[                                                                   ] (n_v13) at (v13) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell}$}}}, unf] (n_v14) at (v14) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_1$}}}, unf] (n_v15) at (v15) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v21) at (v21) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{3}$}}}, unf] (n_v22) at (v22) {};
    \node[                                                                   ] (n_v23) at (v23) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_1 A_{\ell}$}}}, unf] (n_v24) at (v24) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_2$}}}, unf] (n_v25) at (v25) {};
    \node[                                                                   ] (n_v31) at (v31) {\Large $\vdots$};
    \node[                                                                   ] (n_v32) at (v32) {\Large $\vdots$};
    \node[                                                                   ] (n_v33) at (v33) {\Large $\ddots$};
    \node[                                                                   ] (n_v34) at (v34) {\Large $\vdots$};
    \node[                                                                   ] (n_v35) at (v35) {\Large $\vdots$};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v41) at (v41) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{3}$}}}, unf] (n_v42) at (v42) {};
    \node[                                                                   ] (n_v43) at (v43) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-2} A_{\ell}$}}}, unf] (n_v44) at (v44) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell-1}$}}}, unf] (n_v45) at (v45) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{1} A_{2}$}}}, unf] (n_v51) at (v51) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2} A_{3}$}}}, unf] (n_v52) at (v52) {};
    \node[                                                                   ] (n_v53) at (v53) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell-1} A_{\ell}$}}}, unf] (n_v54) at (v54) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{\ell}$}}}, unf] (n_v55) at (v55) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v61) at (v61) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{3}$}}}, unf] (n_v62) at (v62) {};
    \node[                                                                   ] (n_v63) at (v63) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell}$}}}, unf] (n_v64) at (v64) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{n}$}}}, unf] (n_v65) at (v65) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{2}$}}}, unf] (n_v71) at (v71) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{3}$}}}, unf] (n_v72) at (v72) {};
    \node[                                                                   ] (n_v73) at (v73) {\Large $\cdots$};
    \node[v1,label={[label distance=-3pt]90:{\contour{white}{$A_{\ell}$}}}, unf] (n_v74) at (v74) {};
    \node[v1,label={[label distance=-3pt]95:{\contour{white}{$A_{n-1}$}}}, unf] (n_v75) at (v75) {};
    \node[v1,label={180:{\contour{white}{$A_{1}$}}}, frz] (n_B1) at (B1) {};
    \node[v1,label={180:{\contour{white}{$A_{2}$}}}, frz] (n_B2) at (B2) {};
    \node[                                              ] (n_B3) at (B3) {\Large $\vdots$};
    \node[v1,label={180:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_B4) at (B4) {};
    \node[v1,label={180:{\contour{white}{$A_{\ell}$}}}, frz] (n_B5) at (B5) {};
    \node[v1,label={180:{\contour{white}{$A_{n}$}}}, frz] (n_B6) at (B6) {};
    \node[v1,label={180:{\contour{white}{$A_{n-1}$}}}, frz] (n_B7) at (B7) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C1) at (C1) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C2) at (C2) {};
    \node[                                            ] (n_C3) at (C3) {\Large $\vdots$};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C4) at (C4) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C5) at (C5) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C6) at (C6) {};
    \node[v1,label={0:{\contour{white}{$1$}}}, frz] (n_C7) at (C7) {};
    \node[v1,label={270:{\contour{white}{$A_{1}$}}}, frz] (n_A1) at (A1) {};
    \node[v1,label={270:{\contour{white}{$A_{2}$}}}, frz] (n_A2) at (A2) {};
    \node[                                              ] (n_A3) at (A3) {\Large $\cdots$};
    \node[v1,label={270:{\contour{white}{$A_{\ell-1}$}}}, frz] (n_A4) at (A4) {};
    \node[v1,label={270:{\contour{white}{$A_{\ell}$}}}, frz] (n_A5) at (A5) {};
    \node[v1,label={270:{\contour{white}{$A_{n-1}$}}}, frz] (n_A6) at (A6) {};
    \node[v1,label={270:{\contour{white}{$A_{n}$}}}, frz] (n_A7) at (A7) {};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/pentagon-recurrence.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage[outline]{contour}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \contourlength{1.2pt}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{v3} = [circle, outer xsep=0.5pt, fill, inner sep=4.5pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{r} = [->, color=red!70!darkgray!70, >={stealth}]

    % \tikzset{font=\tiny}

    \begin{scope}[shift={( 0.0, 0.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v1) -- (v2);
      \node[v1,label={[label distance=0pt]90:{$x$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$y$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    % left
    \begin{scope}[shift={( 4.0, 1.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v2) -- (v1);
      \node[v1,label={[label distance=0pt]90:{$\frac{1+y}{x}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$y$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    \begin{scope}[shift={( 8.0, 1.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v1) -- (v2);
      \node[v1,label={[label distance=0pt]90:{$\frac{1+y}{x}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x+y}{xy}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    \begin{scope}[shift={(12.0, 1.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v2) -- (v1);
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x}{y}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x+y}{xy}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    % right
    \begin{scope}[shift={( 6.0,-1.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v2) -- (v1);
      \node[v1,label={[label distance=0pt]90:{$x$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x}{y}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    \begin{scope}[shift={(12.0,-1.0)}]
      \coordinate[v1] (v1) at (0,0);
      \coordinate[v1] (v2) at (1,0);
      \draw[e] (v1) -- (v2);
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x+y}{xy}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{1}$}}}, unf] (n_v1) at (v1) {};
      \node[v1,label={[label distance=0pt]90:{$\frac{1+x}{y}$}},label={[label distance=-1pt]270:{\contour{white}{$v_{2}$}}}, unf] (n_v2) at (v2) {};
    \end{scope}

    \draw[->, thick] ( 0.5, 0.5) to[bend left,  out= 90, in=160, looseness=0.7] node[midway, above] (mL1) {$\mu_{1}$} ( 2.5, 1.0);
    \draw[->, thick] ( 6.0, 1.0) to[          ] node[midway, above] (mL2) {$\mu_{2}$} ( 7.0, 1.0);
    \draw[->, thick] (10.0, 1.0) to[          ] node[midway, above] (mL2) {$\mu_{1}$} (11.0, 1.0);

    \draw[->, thick] ( 0.5,-0.5) to[bend right, out=270, in=200, looseness=0.5] node[midway, below] (mR1) {$\mu_{2}$} ( 4.0,-1.0);
    \draw[->, thick] ( 8.0,-1.0) to[          ] node[midway, below] (mR2) {$\mu_{1}$} (10.5,-1.0);

    \node at (12.5, 0.2) {\large \rotatebox{-90}{$\cong$}};
  \end{tikzpicture}
  %}noformat
\end{document}



==> fig/ptolemy-euclidean.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \draw[thick]
        (  0:1.5) -- (135:1.5)
                  -- (225:1.5)
                  -- (315:1.5)
                  -- cycle;

      \draw[thick] (  0:1.5) -- (225:1.5);
      \draw[thick] (135:1.5) -- (315:1.5);

      \node (l01) at (270:1.20) {$a$};
      \node (l12) at (180:1.25) {$b$};
      \node (l23) at ( 60:0.75) {$c$};
      \node (l30) at (330:1.20) {$d$};
      \node (l02) at (160:0.35) {$e$};
      \node (l02) at (240:0.60) {$f$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/ptolemy-hyperbolic.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \draw[thick] (315:1.5) arc( 45:135:1.5);
      \draw[thick] (225:1.5) arc(315:405:1.5);

      \draw[thick] (  0:1.5) arc(270:225:3.615);
      \draw[thick] (315:1.5) arc(225: 90:0.622);

      \draw[thick, black] (315:1.5) -- (135:1.5);
      \draw[thick, black] (225:1.5) arc(135: 90:3.617);

      \draw[gray, fill=white] (  0:1.5 - 0.2) circle (0.2);
      \draw[gray, fill=white] (135:1.5 - 0.2) circle (0.2);
      \draw[gray, fill=white] (225:1.5 - 0.2) circle (0.2);
      \draw[gray, fill=white] (315:1.5 - 0.2) circle (0.2);

      \node (l01) at (270:0.80) {$a$};
      \node (l12) at (180:0.85) {$b$};
      \node (l23) at ( 60:0.60) {$a$};
      \node (l30) at (340:1.20) {$b$};
      \node (l02) at (160:0.35) {$e$};
      \node (l02) at (225:0.45) {$f$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/quiver-mutation-example.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{b} = [fill, fill opacity=0.0, circle, outer sep=0.5pt, inner sep=1.5pt]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0,0)}]
      \coordinate[label={330:$0$}] (l_0) at (-30:1.7321);
      \coordinate[label={210:$1$}] (l_1) at (210:1.7321);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1) + ( 60:1.0)$) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1) + ( 60:2.0)$) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1) + (  0:1.0)$) {};
      \node[v2, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1) + (  0:2.0)$) {};
      \node[v2, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2) + (-60:2.0)$) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2) + (-60:1.0)$) {};
      \node[v2, unf, label={270:$v_{11}$}] (v11) at ($ (l_2) + (270:2.0)$) {};
      \node[v1, unf, label={ 90:$v_{21}$}] (v21) at ($ (l_2) + (270:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C1) to[bend right] (C2);

      \draw[e] (v11) -- (v21);
      \draw[e] (v11) -- ( C1);
      \draw[e] (v21) -- ( B1);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( A2);
      \draw[e] ( B1) -- (v11);
      \draw[e] ( B2) -- (v21);
      \draw[e] ( C1) -- ( A1);
      \draw[e] ( C2) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] ( A2) -- ( B2);
    \end{scope}

    \draw[->] (2,0.5) to[bend left=30] node[midway, above] {$\mu\{v_{11}\}$} (3,0.5);

    \begin{scope}[shift={(5,0)}]
      \coordinate[label={330:$0$}] (l_0) at (-30:1.7321);
      \coordinate[label={210:$1$}] (l_1) at (210:1.7321);
      \coordinate[label={ 90:$2$}] (l_2) at ( 90:1.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;

      \node[v2, frz, label={120:$B_1$}   ] (B1)  at ($ (l_1) + ( 60:1.0)$) {};
      \node[v1, frz, label={120:$B_2$}   ] (B2)  at ($ (l_1) + ( 60:2.0)$) {};
      \node[v1, frz, label={270:$A_2$}   ] (A2)  at ($ (l_1) + (  0:1.0)$) {};
      \node[v2, frz, label={270:$A_1$}   ] (A1)  at ($ (l_1) + (  0:2.0)$) {};
      \node[v2, frz, label={ 60:$C_1$}   ] (C1)  at ($ (l_2) + (-60:2.0)$) {};
      \node[v1, frz, label={ 60:$C_2$}   ] (C2)  at ($ (l_2) + (-60:1.0)$) {};
      \node[v2, unf, label={[label distance=-2pt]270:$v_{11}'$}] (v11) at ($ (l_2) + (270:2.0)$) {};
      \node[v1, unf, label={ 90:$v_{21}$}] (v21) at ($ (l_2) + (270:1.1)$) {};

      \draw[h] (A2) to[bend right] (A1);
      \draw[h] (B1) to[bend left] (B2);
      \draw[h] (C2) to[bend left] (C1);

      \draw[e] (B2)  -- (v21);
      \draw[e] (v11) -- (B1);
      \draw[e] (v11) -- (C2);
      \draw[e] (v11) -- (A1);
      \draw[e] (v21) -- (v11);
      \draw[e] (v21) -- (A2);
      \draw[e] (B1)  -- (C1);
      \draw[e] (B2)  -- (v21);
      \draw[e] (C1)  -- (v11);
      \draw[e] (C2)  -- (v21);
      \draw[e] (A1)  -- (v21);
      \draw[e] (A2)  -- (B2);
    \end{scope}
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/rect-F4-in-progress.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\tiny}

    \begin{scope}[shift={(0,0)}]
      \node[v2,label={0:{$v_{10}$}}] (v10) at (0,0) {};
      \node[v2,label={0:{$v_{20}$}}] (v20) at (0,1) {};
      \node[v1,label={0:{$v_{30}$}}] (v30) at (0,2) {};
      \node[v1,label={0:{$v_{40}$}}] (v40) at (0,3) {};

      \draw[e] (v10) -- (v20);
      \draw[e] (v20) -- (v30);
      \draw[e] (v30) -- (v40);
    \end{scope}

    \begin{scope}[shift={(5,0)}]
      \node[v2,label={0:{$v_{10}$}}] (v10) at (0,0) {};
      \node[v2,label={0:{$v_{20}$}}] (v20) at (0,1) {};
      \node[v1,label={0:{$v_{30}$}}] (v30) at (0,2) {};
      \node[v1,label={0:{$v_{40}$}}] (v40) at (0,3) {};

      \node[v2,label={[label distance=-3pt]95:{$v_{11}$}}] (v11) at (-2,0) {};

      \draw[e] (v10) -- (v20);
      \draw[e] (v20) -- (v30);
      \draw[e] (v30) -- (v40);
      \draw[e] (v20) -- (v11);

      \draw[e] (v11) -- (v10);
    \end{scope}

    \begin{scope}[shift={(8,0)}]
      \node[v2,label={0:{$v_{10}$}}] (v10) at (4,0) {};
      \node[v2,label={0:{$v_{20}$}}] (v20) at (4,1) {};
      \node[v1,label={0:{$v_{30}$}}] (v30) at (4,2) {};
      \node[v1,label={0:{$v_{40}$}}] (v40) at (4,3) {};

      \node[v2,label={[label distance=-3pt]95:{$v_{11}$}}] (v11) at (2,0) {};
      \node[v2,label={[label distance=-3pt]95:{$v_{21}$}}] (v21) at (2,1) {};
      \node[v1,label={[label distance=-3pt]95:{$v_{31}$}}] (v31) at (2,2) {};
      \node[v1,label={[label distance=-3pt]95:{$v_{41}$}}] (v41) at (2,3) {};

      \node[v2,label={[label distance=-3pt]95:{$v_{12}$}}] (v12) at (0,0) {};
      \node[v2,label={[label distance=-3pt]95:{$v_{22}$}}] (v22) at (0,1) {};

      \draw[e] (v10) -- (v20);
      \draw[e] (v20) -- (v30);
      \draw[e] (v30) -- (v40);

      \draw[e] (v11) -- (v21);
      \draw[e] (v21) -- (v31);
      \draw[e] (v31) -- (v41);

      \draw[e] (v12) -- (v22);

      \draw[e] (v11) -- (v10);
      \draw[e] (v21) -- (v20);
      \draw[e] (v31) -- (v30);
      \draw[e] (v41) -- (v40);

      \draw[e] (v20) -- (v11);
      \draw[e] (v30) -- (v21);
      \draw[e] (v40) -- (v31);

      \draw[e] (v12) -- (v11);
      \draw[e] (v31) -- (v22);
      \draw[e] (v22) -- (v21);
      \draw[e] (v21) -- (v12);
    \end{scope}

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/rect-F4.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer sep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer sep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\tiny}

    \node[v2,label={0:{$C_1$}}, frz] (v10) at (12,0) {};
    \node[v2,label={0:{$C_2$}}, frz] (v20) at (12,1) {};
    \node[v1,label={0:{$C_3$}}, frz] (v30) at (12,2) {};
    \node[v1,label={0:{$C_4$}}, frz] (v40) at (12,3) {};

    \node[v2,label={[label distance=-3pt]95:{$v_{11}$}}, unf] (v11) at (10,0) {};
    \node[v2,label={[label distance=-3pt]95:{$v_{21}$}}, unf] (v21) at (10,1) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{31}$}}, unf] (v31) at (10,2) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{41}$}}, unf] (v41) at (10,3) {};

    \node[v2,label={[label distance=-3pt]95:{$v_{12}$}}, unf] (v12) at (8,0) {};
    \node[v2,label={[label distance=-3pt]95:{$v_{22}$}}, unf] (v22) at (8,1) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{32}$}}, unf] (v32) at (8,2) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{42}$}}, unf] (v42) at (8,3) {};

    \node[v2,label={[label distance=-3pt]95:{$v_{13}$}}, unf] (v13) at (6,0) {};
    \node[v2,label={[label distance=-3pt]95:{$v_{23}$}}, unf] (v23) at (6,1) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{33}$}}, unf] (v33) at (6,2) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{43}$}}, unf] (v43) at (6,3) {};

    \node[v2,label={[label distance=-3pt]95:{$v_{14}$}}, unf] (v14) at (4,0) {};
    \node[v2,label={[label distance=-3pt]95:{$v_{24}$}}, unf] (v24) at (4,1) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{34}$}}, unf] (v34) at (4,2) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{44}$}}, unf] (v44) at (4,3) {};

    \node[v2,label={[label distance=-3pt]95:{$v_{15}$}}, unf] (v15) at (2,0) {};
    \node[v2,label={[label distance=-3pt]95:{$v_{25}$}}, unf] (v25) at (2,1) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{35}$}}, unf] (v35) at (2,2) {};
    \node[v1,label={[label distance=-3pt]95:{$v_{45}$}}, unf] (v45) at (2,3) {};

    \node[v2,label={180:{$B_{1}$}}, frz] (v16) at (0,0) {};
    \node[v2,label={180:{$B_{2}$}}, frz] (v26) at (0,1) {};
    \node[v1,label={180:{$B_{3}$}}, frz] (v36) at (0,2) {};
    \node[v1,label={180:{$B_{4}$}}, frz] (v46) at (0,3) {};

    \foreach \p in {0, 6} {
      \draw[h] (v1\p) -- (v2\p);
      \draw[h] (v2\p) -- (v3\p);
      \draw[h] (v3\p) -- (v4\p);
    }
    \foreach \p in {1, 2, 3, 4, 5} {
      \draw[e] (v1\p) -- (v2\p);
      \draw[e] (v2\p) -- (v3\p);
      \draw[e] (v3\p) -- (v4\p);
    }
    \foreach \p/\q in {0/1, 1/2, 2/3, 3/4, 4/5, 5/6} {
      \draw[e] (v1\q) -- (v1\p);
      \draw[e] (v2\q) -- (v2\p);
      \draw[e] (v3\q) -- (v3\p);
      \draw[e] (v4\q) -- (v4\p);

      \draw[e] (v2\p) -- (v1\q);
      \draw[e] (v3\p) -- (v2\q);
      \draw[e] (v4\p) -- (v3\q);
    }

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/short-flip.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{te} = [color=darkgray, double distance=1pt]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0.0,0.0)}]
      \coordinate[label=270:{$g_0N_{+}$}] (v0) at ($ (300:1.0) + (180:0.5) $);
      \coordinate[label=180:{$g_1N_{+}$}] (v1) at ($ (180:0.5) + (180:0.5) $);
      \coordinate[label= 90:{$g_2N_{+}$}] (v2) at ($ ( 60:1.0) + (180:0.5) $);

      \coordinate[label=  0:{$g_3N_{+}$}] (v3) at ($ (  0:0.5) + (  0:0.5) $);

      \draw[te] (v0) to (v2);
      \draw[te] (v0) to (v1) to (v2) to (v3) to cycle;
    \end{scope}

    \begin{scope}[shift={(4.0,0.0)}]
      \coordinate[label=180:{$g_1N_{+}$}] (v1) at ($ (210:1.0) + ( 90:0.5) $);
      \coordinate[label= 90:{$g_2N_{+}$}] (v2) at ($ ( 90:0.5) + ( 90:0.5) $);
      \coordinate[label=  0:{$g_3N_{+}$}] (v3) at ($ (330:1.0) + ( 90:0.5) $);

      \coordinate[label=270:{$g_0N_{+}$}] (v0) at ($ (270:0.5) + (270:0.5) $);

      \draw[te] (v1) to (v3);
      \draw[te] (v0) to (v1) to (v2) to (v3) to cycle;
    \end{scope}

    \node (c1) at (0.0, -2.5) {$(\mathbb{R}^{\ast})^n$};
    \node (c2) at (4.0, -2.5) {$(\mathbb{R}^{\ast})^n$};

    \draw[->, thick]
        (1.5,0.5)
        to[] node[midway, above] (t06) {$\mathrm{flip}$}
        (2.5,0.5);
    \draw[->, thick]
        (0.0,-1.5)
        tonode[midway, left] (t01) {$\mathcal{M}$}
        (0.0,-2.0);
    \draw[->, thick]
        (4.0,-1.5)
        tonode[midway, left] (t02) {$\mathcal{M}$}
        (4.0,-2.0);
    \draw[->, thick]
        (1.0,-2.5)
        to[] node[midway, above] (t05) {$\mu_{\mathrm{flip}}^{\ast}$}
        (3.0,-2.5);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/short-rot.tex <==
\documentclass{standalone}

\usepackage{amssymb}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{te} = [color=darkgray, double distance=1pt]

    \tikzset{font=\scriptsize}

    \begin{scope}[shift={(0.0,0)}]
      \coordinate[label={330:$g_0 N_{+}$}] (l_0) at (-30:0.7321);
      \coordinate[label={210:$g_1 N_{+}$}] (l_1) at (210:0.7321);
      \coordinate[label={ 90:$g_2 N_{+}$}] (l_2) at ( 90:0.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
    \end{scope}

    \begin{scope}[shift={(3.5,0)}]
      \coordinate[label={210:$g_0 N_{+}$}] (l_0) at (210:0.7321);
      \coordinate[label={ 90:$g_1 N_{+}$}] (l_1) at ( 90:0.7321);
      \coordinate[label={330:$g_2 N_{+}$}] (l_2) at (-30:0.7321);

      \draw[te] (l_0) -- (l_1) -- (l_2) -- cycle;
    \end{scope}

    \node (c1) at (0.0, -2.5) {$(\mathbb{R}^{\ast})^n$};
    \node (c2) at (3.5, -2.5) {$(\mathbb{R}^{\ast})^n$};

    \draw[->, thick]
        (1.0,0.5)
        to[] node[midway, above] (t04) {$\mathrm{rot}$}
        (2.5,0.5);
    \draw[->, thick]
        (0.0,-1.0)
        tonode[midway, left] (t01) {$\mathcal{M}$}
        (0.0,-2.0);
    \draw[->, thick]
        (3.5,-1.0)
        tonode[midway, left] (t02) {$\mathcal{M}$}
        (3.5,-2.0);
    \draw[->, thick]
        (1.0,-2.5)
        to[] node[midway, above] (t03) {$\mu_{\mathrm{rot}}^{\ast}$}
        (2.5,-2.5);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/sigma-1.tex <==
\documentclass[tikz,border=5]{standalone}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}

% \tikzset{%
%   show curve controls/.style={ postaction={ decoration={ show path
%         construction, curveto code={
%           \draw [blue] (\tikzinputsegmentfirst) --
%           (\tikzinputsegmentsupporta) (\tikzinputsegmentlast) --
%           (\tikzinputsegmentsupportb);
%           \fill [red, opacity=0.5] (\tikzinputsegmentsupporta) circle
%           [radius=.5ex] (\tikzinputsegmentsupportb) circle
%           [radius=.5ex]; } }, decorate }}}

\begin{document}
  \begin{tikzpicture}
    \begin{scope}[shift={(0,0)},rotate=-45]
      \draw[thick]
          (3, 3)                         .. controls ++(200: 1.0) and ++(225:-1.0)
          .. ($ ( 45:1.5) + (135:0.1) $) .. controls ++(225: 1.0) and ++(225:-0.5)
          ..    (135:1.0)                .. controls ++(225: 0.5) and ++(135: 0.5)
          ..    (225:1.0)                .. controls ++(135:-0.5) and ++(225: 0.5)
          ..    (315:1.0)                .. controls ++(225:-0.5) and ++(240: 1.0)
          .. ($ ( 45:1.5) + (315:0.2) $) .. controls ++(240:-1.0) and ++(200: 1.0)
          .. (3,3);
      \draw[thick] ($ (150:0.5) + ( 45:0.2) $) arc (150:300:0.5);
      \clip ( 45:0.2) circle (0.5);
      \draw[thick] ($ (225:0.5) + ( 45:0.2) $) circle (0.5);
    \end{scope}

    \begin{scope}[shift={(1.75,-2.25)},rotate=-45]
      \draw[thick, red, dotted]
          ($ (225:0.5) + ( 45:0.7) $)    .. controls ++(120:-0.3) and ++(240: 0.3)
          .. (30:0.8)                    .. controls ++(240:-0.3) and ++( 90: 0.3)
          .. (2.0, 2.20);

      \draw[thick, blue]
          (2.00, 2.30)                    .. controls ++(230: 1.0) and ++(240:-0.3)
          .. ( 45:1.1)                    .. controls ++(240: 0.3) and ++(135:-0.3)
          .. (120:0.7)                    .. controls ++(135: 0.3) and ++(270:-0.3)
          .. (180:0.7)                    .. controls ++(270: 0.3) and ++(  0:-0.3)
          .. (270:0.7)                    .. controls ++(  0: 0.3) and ++( 90:-0.3)
          .. (  0:0.7)                    .. controls ++( 90: 0.3) and ++(230: 0.3)
          .. (2.00, 2.30);

      \draw[thick, red]
          (2.1, 2.37)                    .. controls ++(230: 1.0) and ++(240:-0.3)
          .. (42:1.2)                    .. controls ++(240: 0.3) and ++(120: 0.3)
          .. ($ (225:0.5) + ( 45:0.7) $);

      \draw[thick]
          (3, 3)                         .. controls ++(200: 1.0) and ++(225:-1.0)
          .. ($ ( 45:1.5) + (135:0.1) $) .. controls ++(225: 1.0) and ++(225:-0.5)
          ..    (135:1.0)                .. controls ++(225: 0.5) and ++(135: 0.5)
          ..    (225:1.0)                .. controls ++(135:-0.5) and ++(225: 0.5)
          ..    (315:1.0)                .. controls ++(225:-0.5) and ++(240: 1.0)
          .. ($ ( 45:1.5) + (315:0.2) $) .. controls ++(240:-1.0) and ++(200: 1.0)
          .. (3,3);
      \draw[thick] ($ (150:0.5) + ( 45:0.2) $) arc (150:300:0.5);
      \clip ( 45:0.2) circle (0.5);
      \draw[thick] ($ (225:0.5) + ( 45:0.2) $) circle (0.5);
    \end{scope}

    \begin{scope}[shift={(6,0.5)}]
      \clip (0,0) circle (1.01*1.2);
      \draw[thick, red ] (45+ 45:1.2*1.4142) circle (1.2);
      \draw[thick, blue] (45+315:1.2*1.4142) circle (1.2);
      \draw[thick, blue] (45+135:1.2*1.4142) circle (1.2);
      \draw[thick, red ] (45+225:1.2*1.4142) circle (1.2);
    \end{scope}

    \draw[line width=1mm, ->, >={stealth}] ( 2.75,-0.5) -- ( 3.00,-1.5);
    \draw[line width=1mm, ->, >={stealth}] ( 5.50,-1.5) -- ( 5.75,-0.5);
  \end{tikzpicture}
\end{document}


==> fig/sigma-2.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

% \tikzset{%
%   show curve controls/.style={ postaction={ decoration={ show path
%         construction, curveto code={
%           \draw [blue] (\tikzinputsegmentfirst) --
%           (\tikzinputsegmentsupporta) (\tikzinputsegmentlast) --
%           (\tikzinputsegmentsupportb);
%           \fill [red, opacity=0.5] (\tikzinputsegmentsupporta) circle
%           [radius=.5ex] (\tikzinputsegmentsupportb) circle
%           [radius=.5ex]; } }, decorate }}}

\begin{document}
  \begin{tikzpicture}
    \begin{scope}[shift={(0.50,-0.0)},rotate=-45]
      \clip (0,0) circle (1.01);
      \fill[yellow!20!white]
         (180:1.00) arc(270:360:1.00)
                    arc(180:270:1.00)
         -- cycle;
      \fill[green!20!white]
         (180:1.00) arc( 90:  0:1.00)
                    arc(180: 90:1.00)
         -- cycle;

      \draw[thick, black] (180:0.75*1.4142) -- (  0:0.75*1.4142);
      \draw[thick, blue ] ( 45:1.00*1.4142) circle (1.00);
      \draw[thick, red  ] (315:1.00*1.4142) circle (1.00);
      \draw[thick, red  ] (135:1.00*1.4142) circle (1.00);
      \draw[thick, blue ] (225:1.00*1.4142) circle (1.00);
    \end{scope}

    \draw[line width=1mm, ->, >={stealth}] (1.5, 0.0) -- (2.5,0);

    \begin{scope}[shift={(4.5,0)}]
      \draw (0,0) circle (1.5);
      %\clip (0,0) circle (1.51);
      %\fill[even odd rule]
      %\fill[yellow!20!white] (0,0) circle (1.5);

      \fill[yellow!20!white]
            (315:1.5) arc( 45:180:1.5*0.41421)
                      arc(  0:135:1.5*0.41421)
                      arc(315:450:1.5*0.41421)
                      arc(270:405:1.5*0.41421)
                      arc(225:360:1.5*0.41421)
                      arc(180:315:1.5*0.41421)
                      arc(135:270:1.5*0.41421)
                      arc( 90:225:1.5*0.41421)
        ;

      \fill[thick, even odd rule, fill=green!20!white]
            (315:1.5) arc(225: 90:1.5*0.41421)
                      arc(270:135:1.5*0.41421)
                      arc(315:180:1.5*0.41421)
                      arc(360:225:1.5*0.41421)
                      arc(225:315:1.5        )
                      arc(135:225:1.5        )
                      to (135:1.5)
                      arc(405:315:1.5        )
                      arc(135: 45:1.5        )
        ;

        \draw[thick, red  ]   (315:1.5) arc(225: 90:1.5*0.41421);
        \draw[thick, black]   (  0:1.5) arc(270:135:1.5*0.41421);
        \draw[thick, black]   ( 45:1.5) arc(315:180:1.5*0.41421);
        \draw[thick, blue ]   ( 90:1.5) arc(360:225:1.5*0.41421);
        \draw[thick, red  ]   (135:1.5) arc(405:270:1.5*0.41421);
        \draw[thick, black]   (180:1.5) arc(450:315:1.5*0.41421);
        \draw[thick, black]   (225:1.5) arc(135:  0:1.5*0.41421);
        \draw[thick, blue ]   (270:1.5) arc(180: 45:1.5*0.41421);

        \draw[thick, red  ] (315:1.5) arc( 45:135:1.5);
        \draw[thick, blue ] (225:1.5) arc(315:405:1.5);
        \draw[thick, red  ] (135:1.5) arc(225:315:1.5);
        \draw[thick, blue ] ( 45:1.5) arc(135:225:1.5);

        \draw[thick, black] (315:1.5) -- (135:1.5);

        \node at (0*45 + 22.5:1.25) {\rotatebox{ 22.5}{$\cdots$}};
        \node at (1*45 + 22.5:1.25) {\rotatebox{ 67.5}{$\cdots$}};
        \node at (2*45 + 22.5:1.25) {\rotatebox{112.5}{$\cdots$}};
        \node at (3*45 + 22.5:1.25) {\rotatebox{157.5}{$\cdots$}};
        \node at (4*45 + 22.5:1.25) {\rotatebox{202.5}{$\cdots$}};
        \node at (5*45 + 22.5:1.25) {\rotatebox{247.5}{$\cdots$}};
        \node at (6*45 + 22.5:1.25) {\rotatebox{292.5}{$\cdots$}};
        \node at (7*45 + 22.5:1.25) {\rotatebox{337.5}{$\cdots$}};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigma-3.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{arrows}


\begin{document}
  \begin{tikzpicture}

    \begin{scope}[shift={(0,0)},rotate=45]
      \clip (0,0) circle (1.5*1.01) ;
      \draw[gray] (0, 0) circle (1.5*1);

      \draw[dashed, darkgray!50!blue, thick] ( 45:1.5*1.4142) circle (1.5*1);
      \draw[dashed, darkgray!50!blue, thick] (315:1.5*1.4142) circle (1.5*1);

      % Other intercept is at (1/2, sqrt(3)/2)
      \draw[dashed, darkgray!50!red, thick] (1.5*0.267949,1.5* 1) circle (1.5*0.267949);
      \draw[dashed, darkgray!50!red, thick] (1.5*3.73205, 1.5*-1) circle (1.5*3.73205);

      \draw[thick] (135:1.5*(1.4142) circle (1.5*1);
      \draw[thick] (225:1.5*(1.4142) circle (1.5*1);
      \draw[thick] ( 90:1.5*1) -- (270:1.5*1);
    \end{scope}

  \end{tikzpicture}
\end{document}


==> fig/sigma-5.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \fill[thick, even odd rule, fill=yellow!20!white]
            (135:1.5) to (315:1.5)
                      arc(225: 90:0.622)
                      arc(270:225:3.615)
        ;

      \fill[thick, even odd rule, fill=green!20!white]
            (315:1.5) to (135:1.5)
                      arc(405:315:1.5        )
                      arc(135: 45:1.5        )
        ;

        \draw[thick, red ] (315:1.5) arc( 45:135:1.5);
        \draw[thick, blue] (225:1.5) arc(315:405:1.5);

        \draw[thick, red ] (  0:1.5) arc(270:225:3.615);
        \draw[thick, blue] (315:1.5) arc(225: 90:0.622);

        \draw[thick, black] (315:1.5) -- (135:1.5);

        \node at (  0:2.0) {$g_3 N_{+}$};
        \node at (135:2.0) {$g_2 N_{+}$};
        \node at (225:2.0) {$g_1 N_{+}$};
        \node at (315:2.0) {$g_0 N_{+}$};

        \draw[thick, red!40!blue, fill=white] (  0:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (135:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (225:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (315:1.5 - 0.2) circle (0.2);

        \node (l23) at ( 90:1.25) {$\lambda_{2,3}$};
        \draw[->] ( 90:1.05) to[bend right, out= 30, in=135] ( 30:0.45);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigma-6.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]

      \fill[thick, even odd rule, fill=yellow!20!white]
            (135:1.5) to (315:1.5)
                      arc(225: 90:0.622)
                      arc(270:225:3.615)
        ;

      \fill[thick, even odd rule, fill=green!20!white]
            (315:1.5) to (135:1.5)
                      arc(405:315:1.5        )
                      arc(135: 45:1.5        )
        ;

      \begin{scope}
        \clip (0,0) circle (1.501);
        \draw[thick, dashed, black] (0,0) -- (225:1.5);
        \draw[thick, dashed, black] (  0:1.5) arc(90:135:1.5);
      \end{scope}

      \draw[thick, red ] (315:1.5) arc( 45:135:1.5);
      \draw[thick, blue] (225:1.5) arc(315:405:1.5);

      \draw[thick, red ] (  0:1.5) arc(270:225:3.615);
      \draw[thick, blue] (315:1.5) arc(225: 90:0.622);

      \draw[thick, black] (315:1.5) -- (135:1.5);

      \node at (  0:2.0) {$g_3 B_{+}$};
      \node at (135:2.0) {$g_2 B_{+}$};
      \node at (225:2.0) {$g_1 B_{+}$};
      \node at (315:2.0) {$g_0 B_{+}$};

      \node[circle, fill=red!40!blue, inner sep=0.5mm] at (  0:1.5) {};
      \node[circle, fill=red!40!blue, inner sep=0.5mm] at (135:1.5) {};
      \node[circle, fill=red!40!blue, inner sep=0.5mm] at (225:1.5) {};
      \node[circle, fill=red!40!blue, inner sep=0.5mm] at (315:1.5) {};

      \draw (0,0) circle (1.5);
      \draw[thick, black] (315:0.) -- (135:1.5);
      %\draw[thick, black] (315:0.4) -- ++( 45:0.1);

      \node (a02) at ( 65:1.15) {$d$};
      \draw[->] ( 60:1.00) to[bend right, out= 15, in=135] ($ (315:0.3) + ( 45:0.1) $);
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigma-7.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \fill[thick, even odd rule, fill=yellow!20!white]
            (135:1.5) to (315:1.5)
                      arc(225: 90:0.622)
                      arc(270:225:3.615)
        ;

      \fill[thick, even odd rule, fill=green!20!white]
            (315:1.5) to (135:1.5)
                      arc(405:315:1.5        )
                      arc(135: 45:1.5        )
        ;

        \draw[thick, red ] (315:1.5) arc( 45:135:1.5);
        \draw[thick, blue] (225:1.5) arc(315:405:1.5);

        \draw[thick, red ] (  0:1.5) arc(270:225:3.615);
        \draw[thick, blue] (315:1.5) arc(225: 90:0.622);

        \draw[thick, black] (315:1.5) -- (135:1.5);

        \node at (  0:2.0) {$g_3 N_{+}$};
        \node at (135:2.0) {$g_2 N_{+}$};
        \node at (225:2.0) {$g_1 N_{+}$};
        \node at (315:2.0) {$g_0 N_{+}$};

        \draw[thick, red!40!blue, fill=white] (  0:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (135:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (225:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (315:1.5 - 0.2) circle (0.2);

        \node (l01) at (270:0.80) {$a$};
        \node (l12) at (180:0.85) {$b$};
        \node (l23) at ( 60:0.60) {$a$};
        \node (l30) at (340:1.20) {$b$};
        \node (l02) at (240:0.20) {$e$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigma-8.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \fill[thick, even odd rule, fill=yellow!20!white]
            (135:1.5) to (315:1.5)
                      arc(225: 90:0.622)
                      arc(270:225:3.615)
        ;

      \fill[thick, even odd rule, fill=green!20!white]
            (315:1.5) to (135:1.5)
                      arc(405:315:1.5        )
                      arc(135: 45:1.5        )
        ;

        \draw[thick, red ] (315:1.5) arc( 45:135:1.5);
        \draw[thick, blue] (225:1.5) arc(315:405:1.5);

        \draw[thick, red ] (  0:1.5) arc(270:225:3.615);
        \draw[thick, blue] (315:1.5) arc(225: 90:0.622);

        \draw[thick, black] (315:1.5) -- (135:1.5);

        \node at (  0:2.0) {$g_2 N_{+}$};
        \node at (135:2.0) {$g_1 N_{+}$};
        \node at (225:2.0) {$g_0 N_{+}$};
        \node at (315:2.0) {$g_3 N_{+}$};

        \draw[thick, red!40!blue, fill=white] (  0:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (135:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (225:1.5 - 0.2) circle (0.2);
        \draw[thick, red!40!blue, fill=white] (315:1.5 - 0.2) circle (0.2);

        \node (l01) at (270:0.80) {$a$};
        \node (l12) at (180:0.85) {$b$};
        \node (l23) at ( 60:0.60) {$a$};
        \node (l30) at (340:1.20) {$b$};
        \node (l02) at (240:0.20) {$e$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigma-9.tex <==
\documentclass[tikz,border=5]{standalone}

\usepackage{mathdots}

\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{scopes}

\begin{document}
  \begin{tikzpicture}
    \tikzset{font=\small}
    \begin{scope}[shift={(0,0)}]
      \draw (0,0) circle (1.5);

      \fill[thick, even odd rule, fill=red!40!blue!20!white]
                (  0:1.5) arc(270:225:3.615)
                          arc(405:315:1.5)
                          arc(135: 90:3.617)
        ;

      \fill[thick, even odd rule, fill=orange!20!white]
            (315:1.5) arc( 45:135:1.5)
                      arc(135: 90:3.617)
                      arc( 90:225:0.622)
        ;

      \draw[thick, red ] (315:1.5) arc( 45:135:1.5);
      \draw[thick, blue] (225:1.5) arc(315:405:1.5);

      \draw[thick, red ] (  0:1.5) arc(270:225:3.615);
      \draw[thick, blue] (315:1.5) arc(225: 90:0.622);

      \draw[thick, black] (225:1.5) arc(135: 90:3.617);

      \node at (  0:2.0) {$g_3 N_{+}$};
      \node at (135:2.0) {$g_2 N_{+}$};
      \node at (225:2.0) {$g_1 N_{+}$};
      \node at (315:2.0) {$g_0 N_{+}$};

      \draw[thick, red!40!blue, fill=white] (  0:1.5 - 0.2) circle (0.2);
      \draw[thick, red!40!blue, fill=white] (135:1.5 - 0.2) circle (0.2);
      \draw[thick, red!40!blue, fill=white] (225:1.5 - 0.2) circle (0.2);
      \draw[thick, red!40!blue, fill=white] (315:1.5 - 0.2) circle (0.2);

      \node (l01) at (270:0.80) {$a$};
      \node (l12) at (180:0.85) {$b$};
      \node (l23) at ( 60:0.60) {$a$};
      \node (l30) at (340:1.20) {$b$};
      \node (l02) at (240:0.15) {$f$};
    \end{scope}
  \end{tikzpicture}
\end{document}


==> fig/sigmaG-action-on-D5.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner sep=3.0pt]

    % See fig-well-rooted-E6.tex
    \tikzstyle{a} = [color=gray, dashed, <->, >={stealth}] \tikzset{font=\tiny}

    \node[v1, label={1}] (1) at (0,0) {};
    \node[v1, label={2}] (2) at (1,0) {};
    \node[v1, label={3}] (3) at (2,0) {};
    \node[v1, label={4}] (4) at (2.5, 0.5) {};
    \node[v1, label=270:{5}] (5) at (2.5,-0.5) {};
    \draw (1) -- (2);
    \draw (2) -- (3);
    \draw (3) -- (4);
    \draw (3) -- (5);
    \draw[a] (4) to[bend left] (5);
  \end{tikzpicture}
\end{document}


==> fig/tetrahedra-with-quivers.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{math}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]

    \newcommand{\dummyquiver}[3]{
      \coordinate[v2] (A1)  at ($ (#1)!0.65!(#2) $) {};
      \coordinate[v1] (A2)  at ($ (#1)!0.25!(#2) $) {};
      \coordinate[v2] (B1)  at ($ (#1)!0.65!(#3) $) {};
      \coordinate[v1] (B2)  at ($ (#1)!0.25!(#3) $) {};
      \coordinate[v2] (C1)  at ($ (#2)!0.25!(#3) $) {};
      \coordinate[v1] (C2)  at ($ (#2)!0.65!(#3) $) {};
      \coordinate[v2] (v11) at ($ (#1)!0.65!(#2)!0.3!(#3) $) {};
      \coordinate[v1] (v21) at ($ (#1)!0.35!(#2)!0.3!(#3) $) {};

      \draw[h, preaction={draw=white, -, line width=2.3pt}] (A2) to[] (A1);
      \draw[h, preaction={draw=white, -, line width=2.3pt}] (B1) to[] (B2);
      \draw[h, preaction={draw=white, -, line width=2.3pt}] (C1) to[] (C2);

      \draw[e] (v11) -- (v21);
      \draw[e] (v11) -- ( C1);
      \draw[e] (v21) -- ( B1);
      \draw[e] (v21) -- ( C2);
      \draw[e] (v21) -- ( A2);
      \draw[e] ( B1) -- (v11);
      \draw[e] ( B2) -- (v21);
      \draw[e] ( C1) -- ( A1);
      \draw[e] ( C2) -- (v11);
      \draw[e] ( A1) -- (v11);
      \draw[e] ( A2) -- ( B2);

      \node[v2, frz] (A1n)  at (A1)  {};
      \node[v1, frz] (A2n)  at (A2)  {};
      \node[v2, frz] (B1n)  at (B1)  {};
      \node[v1, frz] (B2n)  at (B2)  {};
      \node[v2, frz] (C1n)  at (C1)  {};
      \node[v1, frz] (C2n)  at (C2)  {};
      \node[v2, unf] (v11n) at (v11) {};
      \node[v1, unf] (v21n) at (v21) {};
    }

    \tikzset{font=\scriptsize}


    \begin{scope}[shift={(3.7,0)}]
      \coordinate[label={ 90:{$0$}}] (v0t) at ($ (-2, 0) + ( 0.0, 2.1) $);
      \coordinate[label={330:{$1$}}] (v1t) at ($ (-2, 0) + ( 0.5,-1.1) $);
      \coordinate[label={180:{$2$}}] (v2t) at ($ (-2, 0) + (-2.7, 0.6) $);
      \coordinate[label={270:{$3$}}] (v3t) at ($ (-2, 0) + (-1.7,-2.1) $);

      \coordinate[label={ 90:{$0$}}] (v0b) at ($ ( 2, 0) + ( 0.0, 2.1) $);
      \coordinate[label={210:{$1$}}] (v1b) at ($ ( 2, 0) + (-0.5,-1.1) $);
      \coordinate[label={  0:{$4$}}] (v2b) at ($ ( 2, 0) + ( 2.7, 0.6) $);
      \coordinate[label={270:{$3$}}] (v3b) at ($ ( 2, 0) + ( 2.7,-2.1) $);

      \draw[dashed, darkgray] (v0t) -- (v0b);
      \draw[dashed, darkgray] (v1t) -- (v1b);
      \draw[dashed, darkgray] (v3t) -- (v3b);

      \draw[te,                 ] (v0t) -- (v1t);
      \draw[te,                 ] (v0t) -- (v2t);
      \draw[te,                 ] (v0t) -- (v3t);
      \draw[te, black!20!white  ] (v1t) -- (v2t);
      \draw[te,                 ] (v1t) -- (v3t);
      \draw[te,                 ] (v2t) -- (v3t);

      \draw[te,                 ] (v0b) -- (v1b);
      \draw[te,                 ] (v0b) -- (v2b);
      \draw[te,                 ] (v0b) -- (v3b);
      \draw[te, black!20!white  ] (v1b) -- (v2b);
      \draw[te,                 ] (v1b) -- (v3b);
      \draw[te,                 ] (v2b) -- (v3b);

      \dummyquiver{v0t}{v1t}{v3t}
      \dummyquiver{v0t}{v2t}{v3t}

      \dummyquiver{v0b}{v1b}{v3b}
      \dummyquiver{v0b}{v2b}{v3b}
    \end{scope}

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/truncated-simplex.tex <==
\documentclass{standalone}

\usepackage{tikz}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.text}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{r} = [color=red!70!darkgray!70]
    \tikzstyle{b} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [postaction=decorate, decoration={markings, mark=at position 0.9 with {\arrow{stealth}}}, line width=0.3mm]

    \tikzset{font=\scriptsize}

    \coordinate[label=330:{$0$}] (v0) at (330:1.3);
    \coordinate[label=210:{$1$}] (v1) at (210:1.3);
    \coordinate[label= 90:{$2$}] (v2) at ( 90:1.3);

    \coordinate (v01) at ($ (v0)!0.3!(v1)  $);
    \coordinate (v02) at ($ (v0)!0.3!(v2)  $);

    \coordinate (v10) at ($ (v1)!0.3!(v0)  $);
    \coordinate (v12) at ($ (v1)!0.3!(v2)  $);

    \coordinate (v20) at ($ (v2)!0.3!(v0)  $);
    \coordinate (v21) at ($ (v2)!0.3!(v1)  $);

    \draw[e, b] (v01) to (v02);
    \draw[e, b] (v12) to (v10);
    \draw[e, b] (v20) to (v21);

    \draw[e] (v01) to node[pos=0.5, below] (a01) {$\alpha_{01}$} (v10);
    \draw[e] (v20) to node[pos=0.5, right] (a20) {$\alpha_{20}$} (v02);
    \draw[e] (v12) to node[pos=0.5, left ] (a12) {$\alpha_{12}$} (v21);

    \draw[dotted] (v01) to (v0);
    \draw[dotted] (v02) to (v0);

    \draw[dotted] (v10) to (v1);
    \draw[dotted] (v12) to (v1);

    \draw[dotted] (v20) to (v2);
    \draw[dotted] (v21) to (v2);

    \node (b012) at ($ (  0:2.5) + (270:0.3) $) {$\beta_{012}$};
    \node (b120) at ($ (180:2.5) + (270:0.6) $) {$\beta_{120}$};
    \node (b201) at ($ (  0:2.5) + ( 90:0.8) $) {$\beta_{201}$};
    \draw[->, looseness=0.5, gray] (b012) to[out=180, in=330] (330:0.9);
    \draw[->, looseness=0.5, gray] (b201) to[out=180, in= 90] ( 90:0.9);
    \draw[->, looseness=0.5, gray] (b120) to[out=  0, in=210] (210:0.9);
  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/visually-triangular.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{calc}
\usetikzlibrary{math}
\usepackage{mathtools}

\DeclareMathOperator{\facemap}{d}

\begin{document}
  %noformat{
  \begin{tikzpicture}
    \tikzstyle{v1} = [circle, outer xsep=0.5pt, fill, inner sep=1.5pt]
    \tikzstyle{v2} = [circle, outer xsep=0.5pt, fill, inner sep=3.0pt]
    \tikzstyle{unf} = [color=darkgray]
    \tikzstyle{frz} = [color=blue!60!darkgray!70]
    \tikzstyle{e} = [->, >={stealth}, preaction={draw=white, -, ultra thick}]
    \tikzstyle{te} = [color=darkgray, double distance=1pt]
    \tikzstyle{h} = [dashed, color=gray, ->, >={stealth}]

    \tikzset{font=\tiny}

    \tikzmath{
      \radius = 1.5*1.7321;
      \blobrad = \radius * 2/3;
      \sidelength = \radius * sin(120) / sin(30);
      \sidestep = \sidelength / 3;
    }

    \node[minimum size=5pt, label={330:{$0$}}] (l_0) at (330:\radius) {};
    \node[minimum size=5pt, label={ 90:{$2$}}] (l_2) at ( 90:\radius) {};
    \node[minimum size=5pt, label={210:{$1$}}] (l_1) at (210:\radius) {};

    \draw[te] (l_0.center) -- (l_1.center) -- (l_2.center) -- cycle;

    \node[v2,label=270:{$A_1$}, frz] (A1) at ($ (l_0.center) + (180:1*\sidestep) $) {};
    \node[v1,label=270:{$A_2$}, frz] (A2) at ($ (l_0.center) + (180:2*\sidestep) $) {};

    \node[v2,label={[shift={(-0.22,-0.6)}]{$v_{11}$}}, unf] (v11) at ( 0.0,-0.3) {};
    \node[v1,label={[shift={( 0.29,-0.5)}]{$v_{21}$}}, unf] (v21) at ( 0.0, 1.0) {};

    \node[v2,label=95:{$B_{1}$}, frz] (B1) at ($ (l_1.center) + ( 60:1*\sidestep) $) {};
    \node[v1,label=95:{$B_{2}$}, frz] (B2) at ($ (l_1.center) + ( 60:2*\sidestep) $) {};

    \node[v1,label=85:{$C_{2}$}, frz] (C2) at ($ (l_2.center) + (300:1*\sidestep) $) {};
    \node[v2,label=85:{$C_{1}$}, frz] (C1) at ($ (l_2.center) + (300:2*\sidestep) $) {};


    \draw[color=red!70!darkgray!70, rounded corners = 12pt, very thick]
        ($ (l_0.center) + (180:\sidestep*0.5) + ( 90: 6pt) $) --
        ($ (l_1.center) + (  0:\sidestep*0.5) + ( 90: 6pt) $) --
        ($ (l_1.center) + (  0:\sidestep*0.5) + (270:18pt) $) --
        ($ (l_0.center) + (180:\sidestep*0.5) + (270:18pt) $) -- cycle;

    \draw[color=red!70!darkgray!70, rounded corners = 12pt, very thick]
        ($ (l_1.center) + ( 60:\sidestep*0.5) + (330: 6pt) $) --
        ($ (l_2.center) + (240:\sidestep*0.5) + (330: 6pt) $) --
        ($ (l_2.center) + (240:\sidestep*0.5) + (150:18pt) $) --
        ($ (l_1.center) + ( 60:\sidestep*0.5) + (150:18pt) $) -- cycle;

    \draw[color=red!70!darkgray!70, rounded corners = 12pt, very thick]
        ($ (l_2.center) + (300:\sidestep*0.5) + (210: 6pt) $) --
        ($ (l_0.center) + (120:\sidestep*0.5) + (210: 6pt) $) --
        ($ (l_0.center) + (120:\sidestep*0.5) + ( 30:18pt) $) --
        ($ (l_2.center) + (300:\sidestep*0.5) + ( 30:18pt) $) -- cycle;

    \draw[color=red!70!darkgray!70, rounded corners = 12pt, very thick]
        (330:\blobrad) -- ( 90:\blobrad) -- (210:\blobrad) -- cycle;

    \node at (270:0.9*\radius) {\small $A_{\bullet} = \facemap_{(0,1)}(Q)$};
    \node at ($ ( 30:\radius) + ( 0.5,0) $) {\small $\facemap_{(0,2)}(Q) = C_{\bullet}$};
    \node at ($ (150:\radius) + (-0.5,0) $) {\small $B_{\bullet} = \facemap_{(1,2)}(Q)$};

    \node at ( 2.0, 2.7) {\small $\facemap_{(0,1,2)}(Q)$};
    \draw[->, color=red!70!darkgray!70, rounded corners=12pt, thick]
        (1.0, 2.7) --
        (0.5, 2.7) --
        ($ (l_2) + (270:1.0) $);

    \draw[h] (A2) to[bend right] (A1);
    \draw[h] (B1) to[bend left] (B2);
    \draw[h] (C1) to[bend right] (C2);

    \draw[e] (v11) -- (v21);
    \draw[e] (v11) -- (C1);
    \draw[e] (v21) -- (B1);
    \draw[e] (v21) -- (C2);
    \draw[e] (v21) -- (A2);
    \draw[e] (B1) -- (v11);
    \draw[e] (B2) -- (v21);
    \draw[e] (C1) -- (A1);
    \draw[e] (C2) -- (v11);
    \draw[e] (A1) -- (v11);
    \draw[e] (A2) -- (B2);

  \end{tikzpicture}
  %}noformat
\end{document}


==> fig/well-rooted-E6.tex <==
\documentclass{standalone}

\usepackage{tikz}

\begin{document}
  \begin{tikzpicture}
    \tikzstyle{v1} = [color=darkgray, circle, outer sep=1pt, fill, inner
      sep=1.5pt]
    \tikzstyle{v2} = [color=darkgray, circle, outer sep=1pt, fill, inner
      sep=3.0pt]
    \tikzstyle{e} = [->, >={stealth}] \tikzset{font=\tiny}

    % See fig-sigmaG-action-on-D5.tex
    \tikzstyle{a} = [color=gray, <->, dashed, >={stealth}]
    \tikzset{font=\tiny}

    \begin{scope}[shift={(0,0)}]
      \node[v1] (1) at (0, 0) {};
      \node[v1] (2) at (1, 0) {};
      \node[v1] (3) at (2, 0) {};
      \node[v1] (4) at (3, 0.5) {};
      \node[v1] (5) at (3, -0.50) {};
      \node[v1] (6) at (4, -0.50) {};
      \draw[e] (1) -- (2);
      \draw[e] (2) -- (3);
      \draw[e] (3) -- (4);
      \draw[e] (3) -- (5);
      \draw[e] (5) -- (6);
      \draw[a] (1) to[bend right] (6);
      \draw[a] (2) to[bend right] (5);
    \end{scope}

    \begin{scope}[shift={(5,0)}]
      \node[v1] (1) at (0,    0) {};
      \node[v1] (2) at (1,    0) {};
      \node[v1] (3) at (2, -0.5) {};
      \node[v1] (4) at (2,  0.5) {};
      \node[v1] (5) at (3, -0.5) {};
      \node[v1] (6) at (3,  0.5) {};
      \draw[e] (1) -- (2);
      \draw[e] (2) -- (3);
      \draw[e] (2) -- (4);
      \draw[e] (3) -- (5);
      \draw[e] (4) -- (6);
      \draw[a] (3) to[bend right] (4);
      \draw[a] (5) to[bend right] (6);
    \end{scope}
  \end{tikzpicture}
\end{document}

